Graphical Quadratic Algebra

Convex analysis and Gaussian probability are tightly connected, as mostly evident in the theory of linear regression. Our work introduces an algebraic perspective on such relationship, in the form of a diagrammatic calculus of string diagrams, called Graphical Quadratic Algebra (GQA). We show that GQA is a complete axiomatisation for the category of quadratic relations, a compositional formulation of quadratic problems. Moreover, we identify a sub-theory of GQA which is complete for the category of Gaussian probabilistic processes. We show how GQA may be used to study linear regression and probabilistic programming.

==> tikz/1-minus-A-A-plus.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (1.75, -1) {};
		\node [style=wn] (51) at (3.5, 0) {};
		\node [style=none] (52) at (1.5, 1) {};
		\node [style=none] (53) at (3.5, 0) {};
		\node [style=none] (54) at (3.5, 0) {};
		\node [style=box] (58) at (-0.75, -1) {$\mat{A}$};
		\node [style=bn] (61) at (-5, 0) {};
		\node [style=box] (62) at (-3, -1) {$\mat{A}^+$};
		\node [style=none] (63) at (-1, -1) {};
		\node [style=none] (64) at (-6.25, 0) {};
		\node [style=none] (65) at (-3, 1) {};
		\node [style=none] (66) at (4.75, 0) {};
		\node [style=box] (67) at (1.5, -1) {$\mat{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-120, out=0] (49.center) to (54.center);
		\draw [style=thick, in=120, out=0] (52.center) to (54.center);
		\draw [style=thick] (58) to (49.center);
		\draw [style=thick, in=-180, out=-60] (61) to (62);
		\draw [style=thick] (62) to (63.center);
		\draw [style=thick] (64.center) to (61);
		\draw [style=thick, in=-180, out=60] (61) to (65.center);
		\draw [style=thick] (65.center) to (52.center);
		\draw (54.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/A-svd-1.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (62) at (-0.75, 0.5) {$\mat{V^T}$};
		\node [style=none] (63) at (4.25, 0) {};
		\node [style=box] (70) at (1.5, 0.5) {$\mat{C}$};
		\node [style=wn] (72) at (1.75, -0.75) {};
		\node [style=box] (73) at (4, 0) {$\mat{U}$};
		\node [style=none] (74) at (3.5, 0.5) {};
		\node [style=none] (75) at (3.5, -0.5) {};
		\node [style=none] (76) at (6.25, 0) {};
		\node [style=none] (77) at (-3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (62) to (70);
		\draw [style=thick] (70) to (74.center);
		\draw [style=thick, in=180, out=0] (72) to (75.center);
		\draw [style=thick] (73) to (76.center);
		\draw [style=thick] (77.center) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/A-svd.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (62) at (-2, 0) {$\mat{V^T}$};
		\node [style=none] (63) at (2.75, 0) {};
		\node [style=box] (70) at (0.25, 0) {$\mat{D}$};
		\node [style=box] (73) at (2.5, 0) {$\mat{U}$};
		\node [style=none] (74) at (2.25, 0) {};
		\node [style=none] (76) at (4.75, 0) {};
		\node [style=none] (77) at (-4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (62) to (70);
		\draw [style=thick] (70) to (74.center);
		\draw [style=thick] (73) to (76.center);
		\draw [style=thick] (77.center) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Bmult-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.5) {};
		\node [style=black] (1) at (-0.75, 0.75) {};
		\node [style=white] (2) at (3, -1) {};
		\node [style=white] (3) at (4.25, -1) {};
		\node [style=none] (4) at (-0.25, -2.25) {};
		\node [style=none] (5) at (-3.5, -2.25) {};
		\node [style=none] (6) at (-2.5, 1.5) {};
		\node [style=none] (7) at (3, 0.75) {};
		\node [style=white] (8) at (3, 0.75) {};
		\node [style=white] (9) at (4.25, 0.75) {};
		\node [style=bn] (10) at (-3.5, 1.5) {};
		\node [style=bn] (11) at (-2.5, 1.5) {};
		\node [style=none] (12) at (-3.5, -0.75) {};
		\node [style=none] (13) at (-1, -0.75) {};
		\node [style=none] (14) at (-0.5, 2.25) {};
		\node [style=none] (15) at (4.75, 2.25) {};
		\node [style=none] (16) at (1.25, 1.5) {};
		\node [style=reg] (17) at (-0.25, -2.25) {$\scriptstyle -1$};
		\node [style=reg] (18) at (-1, -0.75) {$\scriptstyle -1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=180, looseness=1.25] (0.center) to (1);
		\draw [in=-60, out=180, looseness=1.25] (1) to (6.center);
		\draw [in=105, out=-45, looseness=0.75] (1) to (2);
		\draw (2) to (3);
		\draw [in=0, out=-135] (2) to (4.center);
		\draw (4.center) to (5.center);
		\draw [in=0, out=105] (7.center) to (0.center);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw [in=180, out=-75, looseness=0.75] (8) to (13.center);
		\draw (13.center) to (12.center);
		\draw [in=60, out=180] (14.center) to (11);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/NN-thick-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0.25) {$\scriptscriptstyle \vdots$};
		\node [style=nn] (5) at (-1, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=nn] (7) at (-1, -1.25) {};
		\node [style=none] (8) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/WillemsDer1.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (18) at (-24, 0.5) {};
		\node [style=wn] (19) at (-22, -0.5) {};
		\node [style=bn] (20) at (-25.75, -2.25) {};
		\node [style=none] (21) at (-27.75, -2.25) {};
		\node [style=none] (22) at (-24, -3) {};
		\node [style=none] (23) at (-20.75, -3) {};
		\node [style=none] (24) at (-20.75, -0.5) {};
		\node [style=none] (25) at (-25.75, 1.5) {};
		\node [style=nn] (26) at (-26.75, -0.25) {};
		\node [style=reg] (27) at (-24, -1.5) {$r$};
		\node [style=reg] (28) at (-25.5, -0.25) {$\sigma$};
		\node [style=none] (29) at (-27.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (18) to (19);
		\draw (19) to (24.center);
		\draw (20) to (21.center);
		\draw [in=-180, out=-90] (20) to (22.center);
		\draw (22.center) to (23.center);
		\draw [in=120, out=0] (25.center) to (18);
		\draw (26) to (28);
		\draw [in=-120, out=0] (28) to (18);
		\draw (29.center) to (25.center);
		\draw [in=180, out=75, looseness=0.75] (20) to (27);
		\draw [in=-105, out=0] (27) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/WillemsDer10.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (48) at (-2, 0.5) {};
		\node [style=black] (50) at (-3, 0.5) {};
		\node [style=none] (51) at (-0.25, 1.5) {};
		\node [style=white] (52) at (1.75, 2.25) {};
		\node [style=none] (53) at (4.75, 2.25) {};
		\node [style=none] (54) at (-2.75, 3.5) {};
		\node [style=nn] (55) at (-3.5, -2) {};
		\node [style=reg] (56) at (-2.25, -2) {$\sigma$};
		\node [style=coreg] (57) at (-0.5, -0.5) {$r$};
		\node [style=coreg] (58) at (-0.75, -2) {$r$};
		\node [style=none] (59) at (-3.75, 3.5) {};
		\node [style=black] (60) at (1.75, -1.25) {};
		\node [style=none] (61) at (4.75, -2) {};
		\node [style=black] (62) at (2, -3) {};
		\node [style=white] (63) at (-0.25, -3.25) {};
		\node [style=white] (64) at (3.25, -2) {};
		\node [style=none] (65) at (-4.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48) to (50);
		\draw [in=-180, out=75] (48) to (51.center);
		\draw [bend right] (51.center) to (52);
		\draw (52) to (53.center);
		\draw [in=0, out=105, looseness=0.75] (52) to (54.center);
		\draw (55) to (56);
		\draw (59.center) to (54.center);
		\draw [bend right=45, looseness=1.25] (63) to (62);
		\draw [in=-120, out=60, looseness=0.75] (63) to (60);
		\draw [in=105, out=0] (60) to (64);
		\draw [in=0, out=-105, looseness=1.25] (64) to (62);
		\draw (64) to (61.center);
		\draw [in=165, out=-60] (48) to (57);
		\draw [in=105, out=0, looseness=0.75] (57) to (60);
		\draw (56) to (58);
		\draw [in=105, out=0, looseness=0.75] (58) to (62);
		\draw (65.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/WillemsDer11.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (51) at (4.25, 1.75) {$r$};
		\node [style=white] (52) at (6.25, 2.5) {};
		\node [style=none] (53) at (8.75, 2.5) {};
		\node [style=none] (54) at (1.75, 3.75) {};
		\node [style=nn] (55) at (0.5, -2.5) {};
		\node [style=reg] (56) at (1.75, -2.5) {$\sigma$};
		\node [style=coreg] (58) at (3.25, -2.5) {$r$};
		\node [style=none] (59) at (-1, 3.75) {};
		\node [style=black] (60) at (2.5, 0.75) {};
		\node [style=none] (61) at (8, -0.75) {};
		\node [style=black] (62) at (5, -1.75) {};
		\node [style=white] (63) at (1.25, -0.25) {};
		\node [style=white] (64) at (6.5, -0.75) {};
		\node [style=none] (65) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=225, out=0] (51) to (52);
		\draw (52) to (53.center);
		\draw [in=0, out=105, looseness=0.75] (52) to (54.center);
		\draw (55) to (56);
		\draw (59.center) to (54.center);
		\draw [in=120, out=-45] (63) to (62);
		\draw [in=-180, out=75] (63) to (60);
		\draw [in=120, out=-60, looseness=0.75] (60) to (64);
		\draw [in=0, out=-105] (64) to (62);
		\draw (64) to (61.center);
		\draw (56) to (58);
		\draw [in=-120, out=0, looseness=0.75] (58) to (62);
		\draw (65.center) to (63);
		\draw [in=180, out=60] (60) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/WillemsDer12.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (19) at (-3, 0.75) {};
		\node [style=none] (21) at (4.75, -1.25) {};
		\node [style=nn] (26) at (-5.25, -4.5) {};
		\node [style=reg] (27) at (-1.5, 1.5) {$r$};
		\node [style=none] (32) at (-1.5, 1.5) {};
		\node [style=white] (33) at (0.25, 2.5) {};
		\node [style=none] (34) at (3.25, 1.5) {};
		\node [style=none] (35) at (-5.75, 1.5) {};
		\node [style=coreg] (36) at (-1.5, -4.5) {$r$};
		\node [style=black] (37) at (1, -3.5) {};
		\node [style=white] (38) at (-5.75, -1) {};
		\node [style=none] (39) at (-7.25, -1) {};
		\node [style=white] (40) at (3.25, -1.25) {};
		\node [style=bn] (41) at (3.25, 1.5) {};
		\node [style=bn] (42) at (-5.75, 1.5) {};
		\node [style=bn] (43) at (-3, -1) {};
		\node [style=bn] (44) at (0.5, -1) {};
		\node [style=none] (45) at (4.75, 1.5) {};
		\node [style=none] (46) at (-7.25, 1.5) {};
		\node [style=none] (47) at (0.5, -0.25) {};
		\node [style=reg] (48) at (-3.5, -4.5) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (32.center) to (33);
		\draw [in=120, out=0] (33) to (34.center);
		\draw [in=75, out=120] (33) to (35.center);
		\draw [in=-180, out=0] (39.center) to (38);
		\draw [in=120, out=-60] (38) to (37);
		\draw [in=180, out=75] (38) to (19);
		\draw [in=0, out=-105, looseness=1.25] (40) to (37);
		\draw (40) to (21.center);
		\draw [in=180, out=75, looseness=0.75] (19) to (32.center);
		\draw (42) to (46.center);
		\draw [in=180, out=-75] (42) to (43);
		\draw (45.center) to (41);
		\draw [in=0, out=-105] (41) to (44);
		\draw [in=180, out=-60] (19) to (47.center);
		\draw [in=135, out=0] (47.center) to (40);
		\draw [in=-120, out=0] (36) to (37);
		\draw (26) to (48);
		\draw (48) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/WillemsDer2.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (18) at (-25, -0.25) {};
		\node [style=wn] (19) at (-22, -1.25) {};
		\node [style=bn] (20) at (-25.75, -3.25) {};
		\node [style=none] (21) at (-28.75, -3.25) {};
		\node [style=none] (22) at (-23.75, -4.25) {};
		\node [style=none] (23) at (-20, -4.25) {};
		\node [style=white] (24) at (-20.75, -1.25) {};
		\node [style=reg] (27) at (-23.75, -2.25) {$r$};
		\node [style=white] (29) at (-27.5, 1.75) {};
		\node [style=wn] (30) at (-25, -0.25) {};
		\node [style=white] (31) at (-28.5, 1.75) {};
		\node [style=none] (32) at (-25.5, 2.75) {};
		\node [style=white] (33) at (-24.25, 3.5) {};
		\node [style=none] (34) at (-20, 3.5) {};
		\node [style=none] (35) at (-28.75, 4.75) {};
		\node [style=nn] (36) at (-27.75, -1) {};
		\node [style=reg] (37) at (-26.5, -1) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (18) to (19);
		\draw (19) to (24);
		\draw (20) to (21.center);
		\draw [in=-180, out=-90] (20) to (22.center);
		\draw (22.center) to (23.center);
		\draw (29) to (31);
		\draw [in=-180, out=90] (29) to (32.center);
		\draw [in=105, out=-75] (29) to (30);
		\draw [bend right] (32.center) to (33);
		\draw (33) to (34.center);
		\draw [in=0, out=105, looseness=0.75] (33) to (35.center);
		\draw (36) to (37);
		\draw [in=-135, out=0] (37) to (30);
		\draw [in=-180, out=60, looseness=0.75] (20) to (27);
		\draw [in=-120, out=0] (27) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/WillemsDer3.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (4.25, -0.25) {};
		\node [style=wn] (1) at (7.25, -1.25) {};
		\node [style=bn] (2) at (3.5, -3.25) {};
		\node [style=none] (3) at (0.5, -3.25) {};
		\node [style=none] (4) at (5.5, -4.25) {};
		\node [style=none] (5) at (9.25, -4.25) {};
		\node [style=white] (6) at (8.5, -1.25) {};
		\node [style=reg] (7) at (5.5, -2.25) {$r$};
		\node [style=black] (8) at (1.5, 1.75) {};
		\node [style=wn] (9) at (4.25, -0.25) {};
		\node [style=black] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (3.75, 2.75) {};
		\node [style=white] (12) at (5, 3.5) {};
		\node [style=none] (13) at (9.25, 3.5) {};
		\node [style=none] (14) at (0.5, 4.75) {};
		\node [style=nn] (15) at (1.5, -1) {};
		\node [style=reg] (16) at (2.75, -1) {$\sigma$};
		\node [style=reg] (17) at (2.75, 0.75) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (0) to (1);
		\draw (1) to (6);
		\draw (2) to (3.center);
		\draw [in=-180, out=-90] (2) to (4.center);
		\draw (4.center) to (5.center);
		\draw (8) to (10);
		\draw [in=-180, out=75] (8) to (11.center);
		\draw [in=105, out=-75] (8) to (9);
		\draw [bend right] (11.center) to (12);
		\draw (12) to (13.center);
		\draw [in=0, out=105, looseness=0.75] (12) to (14.center);
		\draw (15) to (16);
		\draw [in=-135, out=0] (16) to (9);
		\draw [in=-180, out=60, looseness=0.75] (2) to (7);
		\draw [in=-120, out=0] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/WillemsDer4.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (4.25, -0.25) {};
		\node [style=wn] (1) at (7.25, -1.25) {};
		\node [style=bn] (2) at (3.5, -3.25) {};
		\node [style=none] (3) at (0.5, -3.25) {};
		\node [style=none] (4) at (5.5, -4.25) {};
		\node [style=none] (5) at (9.25, -4.25) {};
		\node [style=white] (6) at (8.5, -1.25) {};
		\node [style=reg] (7) at (5.5, -2.25) {$r$};
		\node [style=black] (8) at (1.5, 1.75) {};
		\node [style=wn] (9) at (4.25, -0.25) {};
		\node [style=black] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (3.75, 2.75) {};
		\node [style=white] (12) at (5, 3.5) {};
		\node [style=none] (13) at (9.25, 3.5) {};
		\node [style=none] (14) at (0.5, 4.75) {};
		\node [style=nn] (15) at (1.5, -1) {};
		\node [style=reg] (16) at (2.75, -1) {$-\sigma$};
		\node [style=reg] (17) at (2.75, 0.75) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (0) to (1);
		\draw (1) to (6);
		\draw (2) to (3.center);
		\draw [in=-180, out=-90] (2) to (4.center);
		\draw (4.center) to (5.center);
		\draw (8) to (10);
		\draw [in=-180, out=75] (8) to (11.center);
		\draw [in=105, out=-75] (8) to (9);
		\draw [bend right] (11.center) to (12);
		\draw (12) to (13.center);
		\draw [in=0, out=105, looseness=0.75] (12) to (14.center);
		\draw (15) to (16);
		\draw [in=-135, out=0] (16) to (9);
		\draw [in=-180, out=60, looseness=0.75] (2) to (7);
		\draw [in=-120, out=0] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/WillemsDer5.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (4.25, -0.25) {};
		\node [style=wn] (1) at (7.25, -1.25) {};
		\node [style=bn] (2) at (3.5, -3.25) {};
		\node [style=none] (3) at (0.5, -3.25) {};
		\node [style=none] (4) at (5.5, -4.25) {};
		\node [style=none] (5) at (9.25, -4.25) {};
		\node [style=white] (6) at (8.5, -1.25) {};
		\node [style=reg] (7) at (5.5, -2.25) {$r$};
		\node [style=black] (8) at (1.5, 1.75) {};
		\node [style=wn] (9) at (4.25, -0.25) {};
		\node [style=black] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (3.75, 2.75) {};
		\node [style=white] (12) at (5, 3.5) {};
		\node [style=none] (13) at (9.25, 3.5) {};
		\node [style=none] (14) at (0.5, 4.75) {};
		\node [style=nn] (15) at (1.5, -1) {};
		\node [style=reg] (16) at (2.75, -1) {$\sigma$};
		\node [style=reg] (17) at (5.5, -0.25) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (0) to (1);
		\draw (1) to (6);
		\draw (2) to (3.center);
		\draw [in=-180, out=-90] (2) to (4.center);
		\draw (4.center) to (5.center);
		\draw (8) to (10);
		\draw [in=-180, out=75] (8) to (11.center);
		\draw [in=105, out=-75] (8) to (9);
		\draw [bend right] (11.center) to (12);
		\draw (12) to (13.center);
		\draw [in=0, out=105, looseness=0.75] (12) to (14.center);
		\draw (15) to (16);
		\draw [in=-135, out=0] (16) to (9);
		\draw [in=-180, out=60, looseness=0.75] (2) to (7);
		\draw [in=-120, out=0] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/WillemsDer6.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (4.25, -0.25) {};
		\node [style=black] (1) at (7.25, -1.25) {};
		\node [style=bn] (2) at (3.5, -3.25) {};
		\node [style=none] (3) at (0.5, -3.25) {};
		\node [style=none] (4) at (5.5, -4.25) {};
		\node [style=none] (5) at (9.25, -4.25) {};
		\node [style=black] (6) at (8.5, -1.25) {};
		\node [style=reg] (7) at (5.5, -2.25) {$r$};
		\node [style=black] (8) at (1.5, 1.75) {};
		\node [style=wn] (9) at (4.25, -0.25) {};
		\node [style=black] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (3.75, 2.75) {};
		\node [style=white] (12) at (5, 3.5) {};
		\node [style=none] (13) at (9.25, 3.5) {};
		\node [style=none] (14) at (0.5, 4.75) {};
		\node [style=nn] (15) at (1.5, -1) {};
		\node [style=reg] (16) at (2.75, -1) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (0) to (1);
		\draw (1) to (6);
		\draw (2) to (3.center);
		\draw [in=-180, out=-90] (2) to (4.center);
		\draw (4.center) to (5.center);
		\draw (8) to (10);
		\draw [in=-180, out=75] (8) to (11.center);
		\draw [in=105, out=-75] (8) to (9);
		\draw [bend right] (11.center) to (12);
		\draw (12) to (13.center);
		\draw [in=0, out=105, looseness=0.75] (12) to (14.center);
		\draw (15) to (16);
		\draw [in=-135, out=0] (16) to (9);
		\draw [in=-180, out=60, looseness=0.75] (2) to (7);
		\draw [in=-120, out=0] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/WillemsDer7.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (4.25, -0.25) {};
		\node [style=black] (1) at (7.25, -1.25) {};
		\node [style=bn] (2) at (3.5, -3.25) {};
		\node [style=none] (3) at (0.5, -3.25) {};
		\node [style=none] (4) at (5.5, -4.25) {};
		\node [style=none] (5) at (9.25, -4.25) {};
		\node [style=black] (6) at (8.5, -1.25) {};
		\node [style=black] (8) at (1.5, 1.75) {};
		\node [style=wn] (9) at (4.25, -0.25) {};
		\node [style=black] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (3.75, 2.75) {};
		\node [style=white] (12) at (5, 3.5) {};
		\node [style=none] (13) at (9.25, 3.5) {};
		\node [style=none] (14) at (0.5, 4.75) {};
		\node [style=nn] (15) at (1.5, -1) {};
		\node [style=reg] (16) at (2.75, -1) {$\sigma$};
		\node [style=coreg] (17) at (5.5, -0.25) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (2) to (3.center);
		\draw [in=-180, out=-90] (2) to (4.center);
		\draw (4.center) to (5.center);
		\draw (8) to (10);
		\draw [in=-180, out=75] (8) to (11.center);
		\draw [in=105, out=-75] (8) to (9);
		\draw [bend right] (11.center) to (12);
		\draw (12) to (13.center);
		\draw [in=0, out=105, looseness=0.75] (12) to (14.center);
		\draw (15) to (16);
		\draw [in=-135, out=0] (16) to (9);
		\draw (9) to (17);
		\draw [in=120, out=0] (17) to (1);
		\draw [in=-105, out=60, looseness=0.75] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/WillemsDer8.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (4.25, -0.25) {};
		\node [style=black] (1) at (7.25, -1.25) {};
		\node [style=bn] (2) at (3.5, -3.25) {};
		\node [style=none] (3) at (-0.25, -3.25) {};
		\node [style=none] (4) at (5.5, -4.25) {};
		\node [style=none] (5) at (9.25, -4.25) {};
		\node [style=black] (6) at (8.5, -1.25) {};
		\node [style=black] (8) at (1.5, 1.75) {};
		\node [style=wn] (9) at (4.25, -0.25) {};
		\node [style=black] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (3.75, 2.75) {};
		\node [style=white] (12) at (5, 3.5) {};
		\node [style=none] (13) at (9.25, 3.5) {};
		\node [style=none] (14) at (0.5, 4.75) {};
		\node [style=nn] (15) at (0, -1) {};
		\node [style=reg] (16) at (1.25, -1) {$\sigma$};
		\node [style=coreg] (17) at (2.75, 0.75) {$r$};
		\node [style=coreg] (18) at (2.75, -1) {$r$};
		\node [style=none] (19) at (-0.5, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (0) to (1);
		\draw (1) to (6);
		\draw (2) to (3.center);
		\draw [in=-180, out=-90] (2) to (4.center);
		\draw (4.center) to (5.center);
		\draw (8) to (10);
		\draw [in=-180, out=75] (8) to (11.center);
		\draw [in=105, out=-75] (8) to (9);
		\draw [bend right] (11.center) to (12);
		\draw (12) to (13.center);
		\draw [in=0, out=105, looseness=0.75] (12) to (14.center);
		\draw (15) to (16);
		\draw [in=-135, out=0] (16) to (9);
		\draw [in=-120, out=60, looseness=0.75] (2) to (1);
		\draw (19.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/WillemsDer9.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (4, -1.25) {};
		\node [style=bn] (2) at (5.5, -2.25) {};
		\node [style=none] (3) at (3, -3.5) {};
		\node [style=none] (4) at (7.25, -2.25) {};
		\node [style=black] (8) at (1.25, 0.75) {};
		\node [style=wn] (9) at (4, -1.25) {};
		\node [style=black] (10) at (0.25, 0.75) {};
		\node [style=none] (11) at (3.5, 1.75) {};
		\node [style=white] (12) at (4.75, 2.5) {};
		\node [style=none] (13) at (7.25, 2.5) {};
		\node [style=none] (14) at (0.25, 3.75) {};
		\node [style=nn] (15) at (-0.25, -2) {};
		\node [style=reg] (16) at (1, -2) {$\sigma$};
		\node [style=coreg] (17) at (2.5, -0.25) {$r$};
		\node [style=coreg] (18) at (2.5, -2) {$r$};
		\node [style=none] (19) at (-0.75, 3.75) {};
		\node [style=none] (20) at (-0.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (2) to (3.center);
		\draw (2) to (4.center);
		\draw (8) to (10);
		\draw [in=-180, out=75] (8) to (11.center);
		\draw [in=105, out=-75] (8) to (9);
		\draw [bend right] (11.center) to (12);
		\draw (12) to (13.center);
		\draw [in=0, out=105, looseness=0.75] (12) to (14.center);
		\draw (15) to (16);
		\draw [in=-135, out=0] (16) to (9);
		\draw (19.center) to (14.center);
		\draw [in=105, out=0] (9) to (2);
		\draw (20.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/WillemsDerScraps.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-33.75, -2.75) {};
		\node [style=wn] (1) at (-31.75, -2.75) {};
		\node [style=none] (2) at (-29.75, -1.75) {};
		\node [style=none] (3) at (-29.75, -3.75) {};
		\node [style=none] (4) at (-33.75, 4.25) {};
		\node [style=none] (5) at (-33.75, 2.25) {};
		\node [style=bn] (6) at (-31.75, 3.25) {};
		\node [style=none] (7) at (-29.75, 3.25) {};
		\node [style=none] (8) at (-28.75, 3.25) {=};
		\node [style=bn] (9) at (-26.75, 3.75) {};
		\node [style=box] (10) at (-26.75, 1.25) {$-1$};
		\node [style=wn] (11) at (-24.75, 2.25) {};
		\node [style=wn] (12) at (-22.75, 2.25) {};
		\node [style=none] (13) at (-27.75, 1.25) {};
		\node [style=none] (14) at (-27.75, 3.75) {};
		\node [style=none] (15) at (-24.75, 4.75) {};
		\node [style=none] (16) at (-22.75, 4.75) {};
		\node [style=none] (17) at (-28.75, -2.75) {=};
		\node [style=none] (18) at (-25.75, -1.25) {};
		\node [style=wn] (19) at (-23.75, -2.25) {};
		\node [style=bn] (20) at (-25.75, -3.75) {};
		\node [style=bn] (21) at (-27.75, -3.75) {};
		\node [style=box] (22) at (-23.75, -4.75) {$-1$};
		\node [style=none] (23) at (-22, -4.75) {};
		\node [style=none] (24) at (-22, -2.25) {};
		\node [style=none] (25) at (-27.75, -1.25) {};
		\node [style=wn] (26) at (-18.75, -2.75) {};
		\node [style=none] (27) at (-17, -1.75) {};
		\node [style=none] (28) at (-17, -3.75) {};
		\node [style=wn] (29) at (-14.75, -2.75) {};
		\node [style=wn] (30) at (-13.25, -2.75) {};
		\node [style=none] (31) at (-11.75, -1.75) {};
		\node [style=none] (32) at (-11.75, -3.75) {};
		\node [style=none] (33) at (-16, -2.75) {=};
		\node [style=none] (34) at (-21, -3) {,};
		\node [style=none] (35) at (-20.75, 3.25) {,};
		\node [style=none] (36) at (-10.75, -3) {,};
		\node [style=none] (37) at (-8.75, -1.75) {};
		\node [style=none] (38) at (-8.75, -3.75) {};
		\node [style=wn] (39) at (-6.75, -2.75) {};
		\node [style=none] (40) at (-4.75, -1.75) {};
		\node [style=none] (41) at (-4.75, -3.75) {};
		\node [style=wn] (42) at (-2.75, -2.75) {};
		\node [style=wn] (43) at (-1.5, -2.75) {};
		\node [style=none] (44) at (-5.75, -2.75) {=};
		\node [style=bn] (45) at (-18.75, 3.25) {};
		\node [style=none] (46) at (-17, 4.25) {};
		\node [style=none] (47) at (-17, 2.25) {};
		\node [style=bn] (48) at (-14.75, 3.25) {};
		\node [style=bn] (49) at (-13.25, 3.25) {};
		\node [style=none] (50) at (-11.75, 4.25) {};
		\node [style=none] (51) at (-11.75, 2.25) {};
		\node [style=none] (52) at (-16, 3.25) {=};
		\node [style=none] (53) at (-10.75, 3) {,};
		\node [style=none] (54) at (-8.75, 4.25) {};
		\node [style=none] (55) at (-8.75, 2.25) {};
		\node [style=bn] (56) at (-6.75, 3.25) {};
		\node [style=none] (57) at (-4.75, 4.25) {};
		\node [style=none] (58) at (-4.75, 2.25) {};
		\node [style=bn] (59) at (-2.75, 3.25) {};
		\node [style=bn] (60) at (-1.5, 3.25) {};
		\node [style=none] (61) at (-5.75, 3.25) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=90, looseness=1.25] (1) to (2.center);
		\draw [in=180, out=-90, looseness=1.25] (1) to (3.center);
		\draw [in=90, out=0] (4.center) to (6);
		\draw [in=0, out=-90] (6) to (5.center);
		\draw (6) to (7.center);
		\draw [in=0, out=-90] (11) to (10);
		\draw (11) to (12);
		\draw (9) to (14.center);
		\draw (10) to (13.center);
		\draw [in=-180, out=90] (9) to (15.center);
		\draw [in=90, out=-90] (9) to (11);
		\draw (15.center) to (16.center);
		\draw [in=90, out=0] (18.center) to (19);
		\draw (19) to (24.center);
		\draw [in=90, out=-90] (19) to (20);
		\draw (20) to (21);
		\draw [in=-180, out=-90] (20) to (22);
		\draw (22) to (23.center);
		\draw (25.center) to (18.center);
		\draw [in=180, out=90, looseness=1.25] (26) to (27.center);
		\draw [in=180, out=-90, looseness=1.25] (26) to (28.center);
		\draw (29) to (30);
		\draw [in=180, out=90, looseness=1.25] (30) to (31.center);
		\draw [in=180, out=-90, looseness=1.25] (30) to (32.center);
		\draw [in=90, out=0] (37.center) to (39);
		\draw [in=0, out=-90] (39) to (38.center);
		\draw [in=90, out=0] (40.center) to (42);
		\draw [in=0, out=-90] (42) to (41.center);
		\draw (42) to (43);
		\draw [in=180, out=90, looseness=1.25] (45) to (46.center);
		\draw [in=180, out=-90, looseness=1.25] (45) to (47.center);
		\draw (48) to (49);
		\draw [in=180, out=90, looseness=1.25] (49) to (50.center);
		\draw [in=180, out=-90, looseness=1.25] (49) to (51.center);
		\draw [in=90, out=0] (54.center) to (56);
		\draw [in=0, out=-90] (56) to (55.center);
		\draw [in=90, out=0] (57.center) to (59);
		\draw [in=0, out=-90] (59) to (58.center);
		\draw (59) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Wmult-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.5) {};
		\node [style=wn] (1) at (1.5, 0.5) {};
		\node [style=bn] (2) at (-2.5, -1.25) {};
		\node [style=bn] (3) at (-3.75, -1.25) {};
		\node [style=none] (4) at (-0.25, -2) {};
		\node [style=none] (5) at (5.25, -2) {};
		\node [style=none] (6) at (3.25, 1.75) {};
		\node [style=none] (7) at (-2.5, 0.5) {};
		\node [style=bn] (8) at (-2.5, 0.5) {};
		\node [style=bn] (9) at (-3.75, 0.5) {};
		\node [style=bn] (10) at (4.75, 1.75) {};
		\node [style=bn] (11) at (3.25, 1.75) {};
		\node [style=none] (12) at (5.25, -1) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (1.5, 2.75) {};
		\node [style=none] (15) at (-4.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (0.center) to (1);
		\draw [in=-105, out=0] (1) to (6.center);
		\draw [in=60, out=-120, looseness=0.75] (1) to (2);
		\draw (2) to (3);
		\draw [in=-180, out=-75, looseness=0.75] (2) to (4.center);
		\draw (4.center) to (5.center);
		\draw [bend left, looseness=0.75] (7.center) to (0.center);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw [in=180, out=-75, looseness=0.75] (8) to (13.center);
		\draw (13.center) to (12.center);
		\draw [in=105, out=0] (14.center) to (11);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/add_example.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (0) at (-1.25, 1) {};
		\node [style=nn] (1) at (-1.25, -1) {};
		\node [style=wn] (2) at (0.75, 0) {};
		\node [style=none] (3) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0] (0) to (2);
		\draw [in=-90, out=0] (1) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/add_example_3.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (0) at (-13, 2) {};
		\node [style=nn] (1) at (-13, 0) {};
		\node [style=wn] (2) at (-11, 1) {};
		\node [style=none] (3) at (-9, 1) {};
		\node [style=nn] (13) at (-5.75, 2) {};
		\node [style=nn] (14) at (-5.75, 0) {};
		\node [style=none] (15) at (-7.75, 1) {=};
		\node [style=none] (16) at (0, 2) {};
		\node [style=wn] (17) at (2, 1) {};
		\node [style=none] (18) at (4, 1) {};
		\node [style=none] (19) at (0, 0) {};
		\node [style=morphism] (22) at (-1.75, 1) {$\begin{pmatrix} c  & c \\ -c & c \end{pmatrix}$};
		\node [style=none] (56) at (-7.75, 3) {(RI)};
		\node [style=none] (57) at (5, 1) {=};
		\node [style=none] (58) at (5, 3) {(GLA)};
		\node [style=nn] (59) at (7, 2) {};
		\node [style=nn] (60) at (7, 0) {};
		\node [style=bn] (61) at (9, 2) {};
		\node [style=none] (62) at (11.25, 0) {};
		\node [style=morphism] (64) at (9, 0) {$\sqrt 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0, looseness=0.75] (0) to (2);
		\draw [in=-90, out=0] (1) to (2);
		\draw (2) to (3.center);
		\draw [in=135, out=0, looseness=1.25] (16.center) to (17);
		\draw (17) to (18.center);
		\draw [in=0, out=-135, looseness=1.25] (17) to (19.center);
		\draw (16.center) to (13);
		\draw (14) to (19.center);
		\draw (62.center) to (64);
		\draw (61) to (59);
		\draw (60) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/add_example_3short.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (0) at (-5, 1) {};
		\node [style=nn] (1) at (-5, -1) {};
		\node [style=wn] (2) at (-3, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (111) at (0, 0) {=};
		\node [style=nn] (114) at (1.5, 0) {};
		\node [style=none] (116) at (5, 0) {};
		\node [style=reg] (117) at (3.25, 0) {$\sqrt 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0] (0) to (2);
		\draw [in=-90, out=0] (1) to (2);
		\draw (2) to (3.center);
		\draw (116.center) to (117);
		\draw (114) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/add_example_3unpacked.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (0) at (-16.75, 2) {};
		\node [style=nn] (1) at (-16.75, 0) {};
		\node [style=wn] (2) at (-14.75, 1) {};
		\node [style=none] (3) at (-12.75, 1) {};
		\node [style=none] (15) at (-11.5, 1) {=};
		\node [style=none] (16) at (-1.5, 3) {};
		\node [style=wn] (17) at (0.5, 1) {};
		\node [style=none] (18) at (2, 1) {};
		\node [style=none] (19) at (-1.5, -1) {};
		\node [style=none] (56) at (-11.5, 3) {(RI)};
		\node [style=none] (57) at (3.75, 1) {=};
		\node [style=none] (58) at (3.75, 3) {(GAA)};
		\node [style=nn] (59) at (5.75, 2) {};
		\node [style=nn] (60) at (5.75, 0) {};
		\node [style=bn] (61) at (7.75, 2) {};
		\node [style=none] (62) at (10, 0) {};
		\node [style=morphism] (64) at (7.75, 0) {$\sqrt 2$};
		\node [style=nn] (65) at (-9, 2) {};
		\node [style=nn] (66) at (-9, 0) {};
		\node [style=bn] (67) at (-7.25, 2) {};
		\node [style=bn] (68) at (-7.25, 0) {};
		\node [style=box] (69) at (-4.25, 4) {$c$};
		\node [style=box] (70) at (-4.25, 2) {$c$};
		\node [style=box] (71) at (-4.25, 0) {$-c$};
		\node [style=box] (72) at (-4.25, -2) {$c$};
		\node [style=wn] (73) at (-1.5, 3) {};
		\node [style=wn] (74) at (-1.5, -1) {};
		\node [style=none] (75) at (1.5, -3.5) {};
		\node [style=none] (76) at (-8, -3.5) {};
		\node [style=none] (77) at (-8, 5.5) {};
		\node [style=none] (78) at (1.5, 5.5) {};
		\node [style=none] (79) at (9.5, -1.5) {};
		\node [style=none] (80) at (6.5, -1.5) {};
		\node [style=none] (81) at (6.5, 3.5) {};
		\node [style=none] (82) at (9.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0] (0) to (2);
		\draw [in=-90, out=0] (1) to (2);
		\draw (2) to (3.center);
		\draw [in=135, out=0, looseness=1.25] (16.center) to (17);
		\draw (17) to (18.center);
		\draw [in=0, out=-135, looseness=1.25] (17) to (19.center);
		\draw (62.center) to (64);
		\draw (61) to (59);
		\draw (60) to (64);
		\draw (68) to (66);
		\draw (67) to (65);
		\draw [in=-180, out=90, looseness=0.75] (68) to (70);
		\draw [in=-180, out=-90, looseness=0.75] (68) to (72);
		\draw [in=180, out=90, looseness=0.75] (67) to (69);
		\draw [in=180, out=-90, looseness=0.75] (67) to (71);
		\draw [in=120, out=0, looseness=0.50] (69) to (73);
		\draw [in=-90, out=0, looseness=0.50] (70) to (73);
		\draw [in=120, out=0, looseness=0.75] (71) to (74);
		\draw [in=-120, out=0, looseness=0.75] (72) to (74);
		\draw [style=dashed box] (78.center) to (75.center);
		\draw [style=dashed box] (75.center) to (76.center);
		\draw [style=dashed box] (76.center) to (77.center);
		\draw [style=dashed box] (77.center) to (78.center);
		\draw [style=dashed box] (82.center) to (79.center);
		\draw [style=dashed box] (79.center) to (80.center);
		\draw [style=dashed box] (80.center) to (81.center);
		\draw [style=dashed box] (81.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/add_example_3unpacked_Fabio.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (0) at (-17.5, 2) {};
		\node [style=nn] (1) at (-17.5, 0) {};
		\node [style=wn] (2) at (-15.5, 1) {};
		\node [style=none] (3) at (-14, 1) {};
		\node [style=none] (15) at (-13, 1) {$\myeq{RI}$};
		\node [style=none] (16) at (-1.75, 3) {};
		\node [style=wn] (17) at (0.25, 1) {};
		\node [style=none] (18) at (1.75, 1) {};
		\node [style=none] (19) at (-1.75, -1) {};
		\node [style=nn] (59) at (20.25, 2.25) {};
		\node [style=nn] (60) at (20.25, 0.25) {};
		\node [style=bn] (61) at (22, 2.25) {};
		\node [style=none] (62) at (23.75, 0.25) {};
		\node [style=reg] (64) at (22, 0.25) {$\sqrt 2$};
		\node [style=nn] (65) at (-11, 2) {};
		\node [style=nn] (66) at (-11, 0) {};
		\node [style=bn] (67) at (-9.5, 2) {};
		\node [style=bn] (68) at (-9.5, 0) {};
		\node [style=reg] (69) at (-5, 4) {$\scriptstyle cos(\pi/4)$};
		\node [style=reg] (70) at (-5, 2) {$\scriptstyle -sin(\pi/4)$};
		\node [style=reg] (71) at (-5, 0) {$\scriptstyle sin(\pi/4)$};
		\node [style=reg] (72) at (-5, -2) {$\scriptstyle cos(\pi/4)$};
		\node [style=wn] (73) at (-1.75, 3) {};
		\node [style=wn] (74) at (-1.75, -1) {};
		\node [style=none] (75) at (3, 1) {$\myeq{GAA}$};
		\node [style=none] (76) at (11.5, 3.25) {};
		\node [style=wn] (77) at (13.5, 1.25) {};
		\node [style=none] (78) at (14.75, 1.25) {};
		\node [style=none] (79) at (11.5, -0.75) {};
		\node [style=nn] (81) at (5, 2) {};
		\node [style=nn] (82) at (5, 0) {};
		\node [style=bn] (83) at (6.25, 2) {};
		\node [style=bn] (84) at (6.25, 0) {};
		\node [style=none] (85) at (9, 4.25) {};
		\node [style=reg] (86) at (9, 2.25) {$-1$};
		\node [style=none] (87) at (9, 0.25) {};
		\node [style=none] (88) at (9, -1.75) {};
		\node [style=wn] (89) at (11.5, 3.25) {};
		\node [style=wn] (90) at (11.5, -0.75) {};
		\node [style=none] (91) at (16.5, 1.25) {};
		\node [style=coreg] (92) at (15, 1.25) {$\sqrt{2}$};
		\node [style=none] (111) at (24.75, 1.25) {$\myeq{Z}$};
		\node [style=nn] (114) at (26.5, 1.25) {};
		\node [style=none] (116) at (30, 1.25) {};
		\node [style=reg] (117) at (28.25, 1.25) {$\sqrt 2$};
		\node [style=none] (119) at (18.5, 1.25) {$\myeq{GAA}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0] (0) to (2);
		\draw [in=-90, out=0] (1) to (2);
		\draw (2) to (3.center);
		\draw [in=105, out=0] (16.center) to (17);
		\draw (17) to (18.center);
		\draw [in=0, out=-105] (17) to (19.center);
		\draw (62.center) to (64);
		\draw (61) to (59);
		\draw (60) to (64);
		\draw (68) to (66);
		\draw (67) to (65);
		\draw [in=-180, out=90, looseness=0.75] (68) to (70);
		\draw [in=-180, out=-90, looseness=0.75] (68) to (72);
		\draw [in=180, out=90, looseness=0.75] (67) to (69);
		\draw [in=180, out=-90, looseness=0.75] (67) to (71);
		\draw [in=120, out=0, looseness=0.50] (69) to (73);
		\draw [in=-90, out=0, looseness=0.50] (70) to (73);
		\draw [in=120, out=0, looseness=0.75] (71) to (74);
		\draw [in=-120, out=0, looseness=0.75] (72) to (74);
		\draw [in=105, out=0] (76.center) to (77);
		\draw (77) to (78.center);
		\draw [in=0, out=-105] (77) to (79.center);
		\draw (84) to (82);
		\draw (83) to (81);
		\draw [in=-180, out=90, looseness=0.75] (84) to (86);
		\draw [in=-180, out=-90, looseness=0.75] (84) to (88.center);
		\draw [in=180, out=90, looseness=0.75] (83) to (85.center);
		\draw [in=180, out=-90, looseness=0.75] (83) to (87.center);
		\draw [in=120, out=0, looseness=0.50] (85.center) to (89);
		\draw [in=-90, out=0, looseness=0.50] (86) to (89);
		\draw [in=120, out=0, looseness=0.75] (87.center) to (90);
		\draw [in=-120, out=0, looseness=0.75] (88.center) to (90);
		\draw (91.center) to (78.center);
		\draw (116.center) to (117);
		\draw (114) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/add_example_4unpacked.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (0) at (-16.75, 2) {};
		\node [style=nn] (1) at (-16.75, 0) {};
		\node [style=bn] (2) at (-14.75, 1) {};
		\node [style=none] (3) at (-12.75, 1) {};
		\node [style=none] (15) at (-12, 1) {=};
		\node [style=none] (16) at (-2.5, 3) {};
		\node [style=bn] (17) at (-0.5, 1) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (19) at (-2.5, -1) {};
		\node [style=none] (56) at (-12, 3) {(RI)};
		\node [style=none] (57) at (2.75, 1) {=};
		\node [style=none] (58) at (2.75, 3) {(GLA)};
		\node [style=nn] (59) at (4.75, 2) {};
		\node [style=nn] (60) at (4.75, 0) {};
		\node [style=wn] (61) at (6.75, 2) {};
		\node [style=none] (62) at (10, 0) {};
		\node [style=morphism] (64) at (7.25, 0) {$1/\sqrt 2$};
		\node [style=nn] (65) at (-10, 2) {};
		\node [style=nn] (66) at (-10, 0) {};
		\node [style=bn] (67) at (-8.25, 2) {};
		\node [style=bn] (68) at (-8.25, 0) {};
		\node [style=box] (69) at (-5.25, 4) {$c$};
		\node [style=box] (70) at (-5.25, 2) {$c$};
		\node [style=box] (71) at (-5.25, 0) {$-c$};
		\node [style=box] (72) at (-5.25, -2) {$c$};
		\node [style=wn] (73) at (-2.5, 3) {};
		\node [style=wn] (74) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0] (0) to (2);
		\draw [in=-90, out=0] (1) to (2);
		\draw (2) to (3.center);
		\draw [in=135, out=0, looseness=1.25] (16.center) to (17);
		\draw (17) to (18.center);
		\draw [in=0, out=-135, looseness=1.25] (17) to (19.center);
		\draw (62.center) to (64);
		\draw (61) to (59);
		\draw (60) to (64);
		\draw (68) to (66);
		\draw (67) to (65);
		\draw [in=-180, out=90, looseness=0.75] (68) to (70);
		\draw [in=-180, out=-90, looseness=0.75] (68) to (72);
		\draw [in=180, out=90, looseness=0.75] (67) to (69);
		\draw [in=180, out=-90, looseness=0.75] (67) to (71);
		\draw [in=120, out=0, looseness=0.50] (69) to (73);
		\draw [in=-90, out=0, looseness=0.50] (70) to (73);
		\draw [in=120, out=0, looseness=0.75] (71) to (74);
		\draw [in=-120, out=0, looseness=0.75] (72) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/add_example_4unpacked_Fabio.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (0) at (-18, 2) {};
		\node [style=nn] (1) at (-18, 0) {};
		\node [style=black] (2) at (-16, 1) {};
		\node [style=none] (3) at (-14, 1) {};
		\node [style=none] (15) at (-13, 1) {$\myeq{RI}$};
		\node [style=none] (16) at (-1.5, 3) {};
		\node [style=black] (17) at (0.5, 1) {};
		\node [style=none] (18) at (2, 1) {};
		\node [style=none] (19) at (-1.5, -1) {};
		\node [style=none] (57) at (3.5, 1) {$\myeq{GAA}$};
		\node [style=nn] (59) at (6, 2) {};
		\node [style=nn] (60) at (6, 0) {};
		\node [style=white] (61) at (8, 2) {};
		\node [style=none] (62) at (10.25, 0) {};
		\node [style=reg] (64) at (8, 0) {$1/\sqrt 2$};
		\node [style=nn] (65) at (-11, 2) {};
		\node [style=nn] (66) at (-11, 0) {};
		\node [style=bn] (67) at (-9.25, 2) {};
		\node [style=bn] (68) at (-9.25, 0) {};
		\node [style=reg] (69) at (-4.75, 4) {$\scriptstyle cos(\pi/4)$};
		\node [style=reg] (70) at (-4.75, 2) {$\scriptstyle -sin(\pi/4)$};
		\node [style=reg] (71) at (-4.75, 0) {$\scriptstyle sin(\pi/4)$};
		\node [style=reg] (72) at (-4.75, -2) {$\scriptstyle cos(\pi/4)$};
		\node [style=wn] (73) at (-1.5, 3) {};
		\node [style=wn] (74) at (-1.5, -1) {};
		\node [style=none] (75) at (11.25, 1) {$\myeq{D}$};
		\node [style=nn] (78) at (13, 1) {};
		\node [style=none] (80) at (17.25, 1) {};
		\node [style=reg] (81) at (15, 1) {$1/\sqrt 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0] (0) to (2);
		\draw [in=-90, out=0] (1) to (2);
		\draw (2) to (3.center);
		\draw [in=105, out=0] (16.center) to (17);
		\draw (17) to (18.center);
		\draw [in=0, out=-105] (17) to (19.center);
		\draw (62.center) to (64);
		\draw (61) to (59);
		\draw (60) to (64);
		\draw (68) to (66);
		\draw (67) to (65);
		\draw [in=-180, out=90, looseness=0.75] (68) to (70);
		\draw [in=-180, out=-90, looseness=0.75] (68) to (72);
		\draw [in=180, out=90, looseness=0.75] (67) to (69);
		\draw [in=180, out=-90, looseness=0.75] (67) to (71);
		\draw [in=120, out=0, looseness=0.50] (69) to (73);
		\draw [in=-90, out=0, looseness=0.50] (70) to (73);
		\draw [in=120, out=0, looseness=0.75] (71) to (74);
		\draw [in=-120, out=0, looseness=0.75] (72) to (74);
		\draw (80.center) to (81);
		\draw (78) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/Lawvere-distributive-copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.25) {};
		\node [style=none] (1) at (-2.25, -0) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=black] (3) at (-0.5, -0) {};
		\node [style=none] (4) at (-2, 0.5) {\scriptsize $k$};
		\node [style=none] (5) at (2.25, 2.25) {};
		\node [style=none] (6) at (1.25, 1.75) {};
		\node [style=none] (7) at (1.75, 2.25) {};
		\node [style=none] (8) at (2.75, 0.75) {};
		\node [style=none] (9) at (1.75, 0.25) {};
		\node [style=none] (10) at (2.75, 1.25) {};
		\node [style=none] (11) at (2.25, 0.25) {};
		\node [style=none] (12) at (2.75, 1.75) {};
		\node [style=none] (13) at (2, 1.25) {$o$};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (2.25, -0.25) {};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=none] (17) at (1.75, -0.25) {};
		\node [style=none] (18) at (2.75, -1.75) {};
		\node [style=none] (19) at (1.75, -2.25) {};
		\node [style=none] (20) at (2.75, -1.25) {};
		\node [style=none] (21) at (2.25, -2.25) {};
		\node [style=none] (22) at (2.75, -0.75) {};
		\node [style=none] (23) at (2, -1.25) {$o$};
		\node [style=none] (24) at (1.25, -1.75) {};
		\node [style=none] (25) at (3.75, 1.25) {};
		\node [style=none] (26) at (3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=1.00] (3) to (0.center);
		\draw [in=180, out=75, looseness=1.00] (3) to (2.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (8.center) to (11.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (9.center) to (14.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (6.center) to (7.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (5.center) to (12.center);
		\draw [semithick] (7.center) to (5.center);
		\draw [semithick] (12.center) to (8.center);
		\draw [semithick] (11.center) to (9.center);
		\draw [semithick] (14.center) to (6.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (18.center) to (21.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (19.center) to (24.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (16.center) to (17.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (15.center) to (22.center);
		\draw [semithick] (17.center) to (15.center);
		\draw [semithick] (22.center) to (18.center);
		\draw [semithick] (21.center) to (19.center);
		\draw [semithick] (24.center) to (16.center);
		\draw (1.center) to (3);
		\draw (10.center) to (25.center);
		\draw (20.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/Lawvere-distributive-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-2.5, -0) {};
		\node [style=none] (6) at (-3.75, -0) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-1.75, -0) {$o$};
		\node [style=black] (11) at (0, -0) {};
		\node [style=none] (12) at (-1, -0) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (-3.5, 0.5) {\scriptsize $k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (8.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (9.center) to (7.center);
		\draw [semithick] (1.center) to (9.center);
		\draw [semithick] (7.center) to (3.center);
		\draw [semithick] (8.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=-75, looseness=1.00] (11) to (13.center);
		\draw [in=180, out=75, looseness=1.00] (11) to (14.center);
		\draw (12.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/Lawvere-distributive-del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-1.5, -0) {};
		\node [style=none] (6) at (-3, -0) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (-0.75, -0) {$o$};
		\node [style=black] (11) at (1, -0) {};
		\node [style=none] (12) at (0, -0) {};
		\node [style=none] (13) at (-2.75, 0.5) {\scriptsize $k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (8.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (9.center) to (7.center);
		\draw [semithick] (1.center) to (9.center);
		\draw [semithick] (7.center) to (3.center);
		\draw [semithick] (8.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw (12.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/TI-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.75) {};
		\node [style=none] (2) at (-2.5, -0.75) {};
		\node [style=black] (6) at (-2, 0.75) {};
		\node [style=white] (9) at (-0.5, 0) {};
		\node [style=none] (11) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (6) to (9);
		\draw [in=0, out=-120] (9) to (0.center);
		\draw (0.center) to (2.center);
		\draw (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/add-Frobenius-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-2.25, -0.75) {};
		\node [style=none] (2) at (2.25, -1.5) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (-2.25, 1.5) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=white] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=white] (9) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (4.center) to (7);
		\draw [in=0, out=-120, looseness=1.00] (7) to (8.center);
		\draw [bend right, looseness=1.00] (6.center) to (9);
		\draw [in=180, out=-60, looseness=1.00] (9) to (0.center);
		\draw (1.center) to (9);
		\draw (0.center) to (2.center);
		\draw (7) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-Frobenius-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=none] (2) at (-2.25, -1.5) {};
		\node [style=none] (3) at (-2.25, 0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=white] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=white] (9) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (4.center) to (7);
		\draw [in=180, out=-60, looseness=1.00] (7) to (8.center);
		\draw [bend left, looseness=1.00] (6.center) to (9);
		\draw [in=0, out=-120, looseness=1.00] (9) to (0.center);
		\draw (1.center) to (9);
		\draw (0.center) to (2.center);
		\draw (7) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-Frobenius.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=white] (1) at (0.5, -0) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=white] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (4);
		\draw [in=0, out=-120, looseness=1.00] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=white] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=white] (4) at (1, 0.25) {};
		\node [style=none] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend left, looseness=1.00] (0.center) to (4);
		\draw [bend right, looseness=1.00] (1.center) to (2);
		\draw [bend left, looseness=1.00] (6.center) to (2);
		\draw [in=0, out=-120, looseness=1.00] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.75, -0) {};
		\node [style=none] (1) at (2, -0) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=white] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-1.75, 1.5) {};
		\node [style=none] (5) at (-1.75, -0) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [bend left, looseness=1.00] (4.center) to (3);
		\draw [bend right, looseness=1.00] (5.center) to (3);
		\draw [in=0, out=120, looseness=1.00] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-bimonoid-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0.75) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=white] (2) at (1.25, -0.75) {};
		\node [style=white] (3) at (1.25, 0.75) {};
		\node [style=white] (4) at (-1.5, -0.75) {};
		\node [style=white] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-2.5, 0.75) {};
		\node [style=none] (7) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5);
		\draw (7.center) to (4);
		\draw (1.center) to (2);
		\draw (0.center) to (3);
		\draw [in=120, out=-60, looseness=0.75] (5) to (2);
		\draw [in=-120, out=60, looseness=1.00] (4) to (3);
		\draw [bend left=45, looseness=1.00] (5) to (3);
		\draw [bend right=45, looseness=1.00] (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-bimonoid-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=white] (1) at (0, -0) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=white] (3) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw [in=0, out=-120, looseness=1.00] (1) to (2.center);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-bimonoid-unit-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=white] (3) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-bimonoid-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=white] (1) at (-0.25, -0) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=white] (3) at (-1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-bimonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.75) {};
		\node [style=white] (1) at (0.75, -0) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=white] (4) at (-0.5, -0) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (4);
		\draw [in=0, out=-120, looseness=1.00] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-commutative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.5, -0) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (1.75, -0) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (0);
		\draw [in=0, out=-120, looseness=1.00] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1.5, -0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (2.75, -0) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=105, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-105, looseness=1.00] (0) to (1.center);
		\draw [in=180, out=0, looseness=1.00] (4.center) to (2.center);
		\draw [in=0, out=180, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-copy-bimonoid-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.75) {};
		\node [style=none] (1) at (2.5, -0.75) {};
		\node [style=white] (2) at (1.5, -0.75) {};
		\node [style=white] (3) at (1.5, 0.75) {};
		\node [style=black] (4) at (-1, -0.75) {};
		\node [style=black] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5);
		\draw (7.center) to (4);
		\draw (1.center) to (2);
		\draw (0.center) to (3);
		\draw [in=120, out=-60, looseness=0.75] (5) to (2);
		\draw [in=-120, out=60, looseness=1.00] (4) to (3);
		\draw [bend left=45, looseness=1.00] (5) to (3);
		\draw [bend right=45, looseness=1.00] (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-copy-bimonoid-counit-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=black] (3) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-copy-bimonoid-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=white] (1) at (0.25, -0) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=black] (3) at (1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw [in=0, out=-120, looseness=1.00] (1) to (2.center);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-copy-bimonoid-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=black] (1) at (0, -0) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=white] (3) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-copy-bimonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=black] (1) at (0.5, -0) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=white] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (4);
		\draw [in=0, out=-120, looseness=1.00] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=white] (1) at (1.25, -0) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=white] (4) at (-1.25, -0) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (2.5, -0) {};
		\node [style=none] (7) at (-2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw [in=0, out=-120, looseness=1.00] (1) to (2.center);
		\draw [bend right, looseness=1.00] (3.center) to (4);
		\draw [in=180, out=-60, looseness=1.00] (4) to (5.center);
		\draw (7.center) to (4);
		\draw (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, 0) {};
		\node [style=white] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, -0) {};
		\node [style=white] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=none] (4) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, -0) {};
		\node [style=white] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=none] (4) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/asym-bimonoid-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.25, -0.25) {};
		\node [style=black] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=black] (3) at (0.75, -1) {};
		\node [style=none] (4) at (3.25, 1.5) {};
		\node [style=white] (5) at (2, -1) {};
		\node [style=none] (6) at (3.25, -1) {};
		\node [style=none] (7) at (3.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw (0) to (2.center);
		\draw [in=75, out=180, looseness=1.00] (1.center) to (0);
		\draw [in=180, out=60, looseness=1.00] (1) to (4.center);
		\draw (5) to (6.center);
		\draw [in=-135, out=-45, looseness=1.25] (3) to (5);
		\draw [in=105, out=-60, looseness=0.75] (1) to (5);
		\draw [in=180, out=75, looseness=1.00] (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/asym-bimonoid-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1, -0) {};
		\node [style=white] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (-2.5, -0) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw (0) to (2.center);
		\draw [in=75, out=180, looseness=1.00] (1) to (0);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/asym-bimonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.25) {};
		\node [style=black] (1) at (-1, -0.25) {};
		\node [style=white] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-2.5, -0.25) {};
		\node [style=none] (4) at (1.5, -1.25) {};
		\node [style=none] (5) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=1.00] (1) to (4.center);
		\draw (1) to (3.center);
		\draw [in=75, out=180, looseness=1.00] (2) to (1);
		\draw [in=-75, out=180, looseness=1.00] (0.center) to (2);
		\draw [in=180, out=75, looseness=1.00] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/black-cap-minus-one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.75) {};
		\node [style=black] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-4, -0.75) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=black] (9) at (-0.5, 0) {};
		\node [style=reg] (10) at (-2.25, 0.75) {$\scriptstyle -1$};
		\node [style=none] (11) at (-4, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (6.center) to (9);
		\draw [in=0, out=-120] (9) to (0.center);
		\draw (1) to (9);
		\draw (0.center) to (2.center);
		\draw (8.center) to (10);
		\draw (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/black-cup-minus-one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.75) {};
		\node [style=black] (1) at (-4, 0) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (8) at (-1.5, 0.75) {};
		\node [style=black] (9) at (-2.75, 0) {};
		\node [style=reg] (10) at (-1, 0.75) {$-1$};
		\node [style=none] (11) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (6.center) to (9);
		\draw [in=180, out=-60] (9) to (0.center);
		\draw (1) to (9);
		\draw (0.center) to (2.center);
		\draw (8.center) to (10);
		\draw (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/bone-white-black.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.5, -0) {};
		\node [style=white] (1) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/bone-white.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.5, -0) {};
		\node [style=white] (1) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (2.25, -1) {};
		\node [style=white] (2) at (1, -0.25) {};
		\node [style=none] (3) at (2.25, 1.25) {};
		\node [style=white] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend right, looseness=1.00] (0.center) to (4);
		\draw [bend left, looseness=1.00] (1.center) to (2);
		\draw [bend right, looseness=1.00] (6.center) to (2);
		\draw [in=180, out=-60, looseness=1.00] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-1.75, -0) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=white] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (2, -0) {};
		\node [style=none] (6) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [bend right, looseness=1.00] (4.center) to (3);
		\draw [bend left, looseness=1.00] (5.center) to (3);
		\draw [in=180, out=60, looseness=1.00] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, -0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (-1.25, -0) {};
		\node [style=none] (4) at (2.75, -0.75) {};
		\node [style=none] (5) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=75, out=180, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-75, looseness=1.00] (0) to (1.center);
		\draw [in=0, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [in=180, out=0, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.75, 0) {};
		\node [style=white] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.75, 0) {};
		\node [style=white] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add-unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-8.25, -0) {};
		\node [style=white] (1) at (-7, -0.75) {};
		\node [style=none] (2) at (-7, 0.75) {};
		\node [style=none] (3) at (-9.5, -0) {};
		\node [style=none] (4) at (-5.75, 0.75) {};
		\node [style=none] (5) at (-4.5, -0) {=};
		\node [style=none] (6) at (-3, -0) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=none] (8) at (6.25, -0.75) {};
		\node [style=none] (9) at (7.5, -0.75) {};
		\node [style=none] (10) at (3.75, -0) {};
		\node [style=white] (11) at (5, -0) {};
		\node [style=white] (12) at (6.25, 0.75) {};
		\node [style=none] (13) at (2.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (11) to (10.center);
		\draw [bend left, looseness=1.00] (8.center) to (11);
		\draw [in=180, out=60, looseness=1.00] (11) to (12);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=black] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=black] (4) at (1, 0.25) {};
		\node [style=none] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend left, looseness=1.00] (0.center) to (4);
		\draw [bend right, looseness=1.00] (1.center) to (2);
		\draw [bend left, looseness=1.00] (6.center) to (2);
		\draw [in=0, out=-120, looseness=1.00] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.75, -0) {};
		\node [style=none] (1) at (2, -0) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=black] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-1.75, 1.5) {};
		\node [style=none] (5) at (-1.75, -0) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [bend left, looseness=1.00] (4.center) to (3);
		\draw [bend right, looseness=1.00] (5.center) to (3);
		\draw [in=0, out=120, looseness=1.00] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1.5, -0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (2.75, -0) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=105, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-105, looseness=1.00] (0) to (1.center);
		\draw [in=180, out=0, looseness=1.00] (4.center) to (2.center);
		\draw [in=0, out=180, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.25, 0) {};
		\node [style=black] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.25, 0) {};
		\node [style=black] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-7.25, -0) {};
		\node [style=black] (1) at (-8.5, -0.75) {};
		\node [style=none] (2) at (-8.5, 0.75) {};
		\node [style=none] (3) at (-6, -0) {};
		\node [style=none] (4) at (-9.75, 0.75) {};
		\node [style=none] (5) at (-4.5, -0) {=};
		\node [style=none] (6) at (-3, -0) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=none] (8) at (4.75, -0.75) {};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=none] (10) at (7.25, -0) {};
		\node [style=black] (11) at (6, -0) {};
		\node [style=black] (12) at (4.75, 0.75) {};
		\node [style=none] (13) at (2.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (11) to (10.center);
		\draw [bend right, looseness=1.00] (8.center) to (11);
		\draw [in=0, out=120, looseness=1.00] (11) to (12);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-Frobenius-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-2.25, -0.75) {};
		\node [style=none] (2) at (2.25, -1.5) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (-2.25, 1.5) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=black] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=black] (9) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (4.center) to (7);
		\draw [in=0, out=-120, looseness=1.00] (7) to (8.center);
		\draw [bend right, looseness=1.00] (6.center) to (9);
		\draw [in=180, out=-60, looseness=1.00] (9) to (0.center);
		\draw (1.center) to (9);
		\draw (0.center) to (2.center);
		\draw (7) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-Frobenius-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=none] (2) at (-2.25, -1.5) {};
		\node [style=none] (3) at (-2.25, 0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=black] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=black] (9) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (4.center) to (7);
		\draw [in=180, out=-60, looseness=1.00] (7) to (8.center);
		\draw [bend left, looseness=1.00] (6.center) to (9);
		\draw [in=0, out=-120, looseness=1.00] (9) to (0.center);
		\draw (1.center) to (9);
		\draw (0.center) to (2.center);
		\draw (7) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-Frobenius.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=black] (1) at (0.5, -0) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=black] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (4);
		\draw [in=0, out=-120, looseness=1.00] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-1.75, -0) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=black] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (2, -0) {};
		\node [style=none] (6) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [bend right, looseness=1.00] (4.center) to (3);
		\draw [bend left, looseness=1.00] (5.center) to (3);
		\draw [in=180, out=60, looseness=1.00] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (2.25, -1) {};
		\node [style=black] (2) at (1, -0.25) {};
		\node [style=none] (3) at (2.25, 1.25) {};
		\node [style=black] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend right, looseness=1.00] (0.center) to (4);
		\draw [bend left, looseness=1.00] (1.center) to (2);
		\draw [bend right, looseness=1.00] (6.center) to (2);
		\draw [in=180, out=-60, looseness=1.00] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, -0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (-1.25, -0) {};
		\node [style=none] (4) at (2.75, -0.75) {};
		\node [style=none] (5) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=75, out=180, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-75, looseness=1.00] (0) to (1.center);
		\draw [in=0, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [in=180, out=0, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=black] (1) at (1.25, -0) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=black] (4) at (-1.25, -0) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (2.5, -0) {};
		\node [style=none] (7) at (-2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw [in=0, out=-120, looseness=1.00] (1) to (2.center);
		\draw [bend right, looseness=1.00] (3.center) to (4);
		\draw [in=180, out=-60, looseness=1.00] (4) to (5.center);
		\draw (7.center) to (4);
		\draw (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, 0) {};
		\node [style=black] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, 0) {};
		\node [style=black] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-8.25, -0) {};
		\node [style=black] (1) at (-7, -0.75) {};
		\node [style=none] (2) at (-7, 0.75) {};
		\node [style=none] (3) at (-9.5, -0) {};
		\node [style=none] (4) at (-5.75, 0.75) {};
		\node [style=none] (5) at (-4.5, -0) {=};
		\node [style=none] (6) at (-3, -0) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=none] (8) at (6.25, -0.75) {};
		\node [style=none] (9) at (7.5, -0.75) {};
		\node [style=none] (10) at (3.75, -0) {};
		\node [style=black] (11) at (5, -0) {};
		\node [style=black] (12) at (6.25, 0.75) {};
		\node [style=none] (13) at (2.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (11) to (10.center);
		\draw [bend left, looseness=1.00] (8.center) to (11);
		\draw [in=180, out=60, looseness=1.00] (11) to (12);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/foot-bcomult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=black] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (1);
		\draw [in=180, out=-60] (1) to (2.center);
		\draw (3.center) to (1);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/foot-bcounit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (0, 0) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/footxfoot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (-1.25, -0.25) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/letter-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2.25, -0) {};
		\node [style=reg] (1) at (3.25, -0) {$a$};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (4.25, -0) {};
		\node [style=reg] (5) at (-3.75, -0.75) {$a$};
		\node [style=white] (6) at (-2.5, -0) {};
		\node [style=none] (7) at (-1.5, -0) {};
		\node [style=reg] (8) at (-3.75, 0.75) {$a$};
		\node [style=none] (9) at (-4.75, 0.75) {};
		\node [style=none] (10) at (-4.75, -0.75) {};
		\node [style=none] (11) at (-0.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=0, out=105, looseness=1.00] (0) to (2.center);
		\draw [in=0, out=-105, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
		\draw (6) to (7.center);
		\draw [in=0, out=105, looseness=1.00] (6) to (8.center);
		\draw [in=0, out=-105, looseness=1.00] (6) to (5.center);
		\draw (5.center) to (10.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/letter-co-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.5, -0) {};
		\node [style=reg] (1) at (-3.5, -0) {$a$};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-4.5, -0) {};
		\node [style=reg] (5) at (3.5, -0.75) {$a$};
		\node [style=white] (6) at (2.25, -0) {};
		\node [style=none] (7) at (1.25, -0) {};
		\node [style=reg] (8) at (3.5, 0.75) {$a$};
		\node [style=none] (9) at (4.5, 0.75) {};
		\node [style=none] (10) at (4.5, -0.75) {};
		\node [style=none] (11) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=180, out=75, looseness=1.00] (0) to (2.center);
		\draw [in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
		\draw (6) to (7.center);
		\draw [in=180, out=75, looseness=1.00] (6) to (8.center);
		\draw [in=180, out=-75, looseness=1.00] (6) to (5.center);
		\draw (5.center) to (10.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/letter-co-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-1.25, -0) {};
		\node [style=reg] (1) at (-2.5, -0) {$a$};
		\node [style=none] (2) at (-3.5, -0) {};
		\node [style=white] (3) at (3, -0) {};
		\node [style=none] (4) at (1.25, -0) {};
		\node [style=none] (5) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/letter-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1, -0) {};
		\node [style=reg] (1) at (2.25, -0) {$a$};
		\node [style=none] (2) at (3.25, -0) {};
		\node [style=white] (3) at (-3.25, -0) {};
		\node [style=none] (4) at (-1.5, -0) {};
		\node [style=none] (5) at (-0.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/one-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=black] (2) at (0, -0) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (1.center) to (2);
		\draw [in=180, out=-60, looseness=1.00] (2) to (3.center);
		\draw (0.center) to (2);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/one-false-disconnect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=black] (3) at (-0.5, -0.5) {};
		\node [style=white] (4) at (0.5, 0.5) {};
		\node [style=black] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (7.center) to (6.center);
		\draw (2.center) to (3);
		\draw (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/one-false.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=white] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/one-twice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (7.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/open-inverse-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (2.25, -0) {};
		\node [style=white] (3) at (1, -0) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=coreg] (5) at (-0.25, -0.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=1.00] (1.center) to (3);
		\draw (3) to (2.center);
		\draw [in=-120, out=0, looseness=1.00] (5) to (3);
		\draw (0.center) to (1.center);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/open-inverse-two.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=white] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (4.5, -0) {};
		\node [style=white] (4) at (2, -0) {};
		\node [style=black] (5) at (3.5, -0) {};
		\node [style=white] (6) at (0.75, -0) {};
		\node [style=none] (7) at (-3, -0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (3.center);
		\draw [bend left=60, looseness=1.00] (4) to (5);
		\draw [bend left=60, looseness=1.00] (0) to (2);
		\draw [bend right=60, looseness=1.00] (0) to (2);
		\draw [bend right=60, looseness=1.00] (4) to (5);
		\draw (7.center) to (8.center);
		\draw [in=-120, out=0, looseness=1.00] (8.center) to (6);
		\draw [in=120, out=0, looseness=1.00] (2) to (6);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/open-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (-0.5, 0.75) {$n$};
		\node [style=none] (1) at (3, -0) {};
		\node [style=coreg] (2) at (2, -0) {$n$};
		\node [style=white] (3) at (0.75, -0) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-120, out=0, looseness=1.00] (5.center) to (3);
		\draw [in=120, out=0, looseness=1.00] (0) to (3);
		\draw (3) to (2);
		\draw (6.center) to (0);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/place-co-copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, -0) {};
		\node [style=yn] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (-3.25, -0.75) {};
		\node [style=yn] (3) at (0.5, -0) {};
		\node [style=none] (4) at (-3.25, 0.75) {};
		\node [style=yn] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-105, looseness=1.00] (0) to (1.center);
		\draw [in=0, out=98, looseness=1.00] (0) to (5);
		\draw (6.center) to (3);
		\draw [style=arrow] (4.center) to (5);
		\draw [style=arrow] (2.center) to (1);
		\draw [style=arrow] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/poly-cons-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (1.center) to (2.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/poly-cons.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1.5, 0.75) {};
		\node [style=white] (1) at (-0.25, 0.75) {};
		\node [style=white] (2) at (-1.25, -0) {};
		\node [style=none] (3) at (2.75, 0.75) {};
		\node [style=none] (4) at (-2.25, 0.25) {};
		\node [style=none] (5) at (-2.25, -0.25) {};
		\node [style=none] (6) at (-2.25, -0) {};
		\node [style=none] (7) at (-0.25, -0.75) {};
		\node [style=none] (8) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=60, looseness=1.00] (0) to (1);
		\draw [bend left=60, looseness=1.00] (0) to (1);
		\draw (3.center) to (0);
		\draw [in=75, out=180, looseness=1.00] (1) to (2.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw [in=-75, out=180, looseness=1.00] (7.center) to (2);
		\draw (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-add-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2.25, -0) {};
		\node [style=reg] (1) at (3.5, -0) {$r$};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (4.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=0, out=105, looseness=1.00] (0) to (2.center);
		\draw [in=0, out=-105, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (-3.75, -0.75) {$r$};
		\node [style=white] (1) at (-2.5, -0) {};
		\node [style=none] (2) at (-1.5, -0) {};
		\node [style=reg] (3) at (-3.75, 0.75) {$r$};
		\node [style=none] (4) at (-4.75, 0.75) {};
		\node [style=none] (5) at (-4.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [in=0, out=105, looseness=1.00] (1) to (3.center);
		\draw [in=0, out=-105, looseness=1.00] (1) to (0.center);
		\draw (0.center) to (5.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (3.5, -0.75) {$r$};
		\node [style=black] (1) at (2.25, -0) {};
		\node [style=none] (2) at (1.25, -0) {};
		\node [style=reg] (3) at (3.5, 0.75) {$r$};
		\node [style=none] (4) at (4.5, 0.75) {};
		\node [style=none] (5) at (4.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [in=180, out=75, looseness=1.00] (1) to (3.center);
		\draw [in=180, out=-75, looseness=1.00] (1) to (0.center);
		\draw (0.center) to (5.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-2.5, -0) {};
		\node [style=reg] (1) at (-3.5, -0) {$r$};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-4.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=180, out=75, looseness=1.00] (0) to (2.center);
		\draw [in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1, -0) {};
		\node [style=reg] (1) at (-2.25, -0) {$r$};
		\node [style=none] (2) at (-3.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-multiplication-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {};
		\node [style=reg] (1) at (3, -0) {$rs$};
		\node [style=none] (2) at (4.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-multiplication.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (-4, -0) {$r$};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=reg] (2) at (-2.5, -0) {$s$};
		\node [style=none] (3) at (-5.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-scalar-one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0) {};
		\node [style=reg] (1) at (-2.5, -0) {$1$};
		\node [style=none] (2) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-scalar-zero-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (3.5, -0) {};
		\node [style=none] (1) at (4.75, -0) {};
		\node [style=black] (2) at (2.5, -0) {};
		\node [style=none] (3) at (1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-scalar-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0) {};
		\node [style=reg] (1) at (-2.5, -0) {$0$};
		\node [style=none] (2) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-sum-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {};
		\node [style=reg] (1) at (3, -0) {$r+s$};
		\node [style=none] (2) at (4.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (-3.5, -0.75) {$s$};
		\node [style=white] (1) at (-2.25, -0) {};
		\node [style=none] (2) at (-1.25, -0) {};
		\node [style=reg] (3) at (-3.5, 0.75) {$r$};
		\node [style=black] (4) at (-4.75, -0) {};
		\node [style=none] (5) at (-3.5, -0.75) {};
		\node [style=none] (6) at (-3.5, 0.75) {};
		\node [style=none] (7) at (-5.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [in=0, out=105, looseness=1.00] (1) to (3.center);
		\draw [in=0, out=-105, looseness=1.00] (1) to (0.center);
		\draw [in=180, out=75, looseness=1.00] (4) to (6.center);
		\draw [in=180, out=-75, looseness=1.00] (4) to (5.center);
		\draw (7.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1, -0) {};
		\node [style=reg] (1) at (2.25, -0) {$r$};
		\node [style=none] (2) at (3.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/scalar-co-division.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coreg] (0) at (-1, -0) {$r$};
		\node [style=none] (1) at (2.25, -0) {};
		\node [style=reg] (2) at (1, -0) {$r$};
		\node [style=none] (3) at (-2.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/scalar-division.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (-1, -0) {$r$};
		\node [style=none] (1) at (2.25, -0) {};
		\node [style=coreg] (2) at (1, -0) {$r$};
		\node [style=none] (3) at (-2.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/white-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.75) {};
		\node [style=white] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-2.25, -0.75) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=white] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (-2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (6.center) to (9);
		\draw [in=0, out=-120] (9) to (0.center);
		\draw (1) to (9);
		\draw (0.center) to (2.center);
		\draw (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/white-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.75) {};
		\node [style=white] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (6) at (0.25, 0.75) {};
		\node [style=none] (8) at (0.25, 0.75) {};
		\node [style=white] (9) at (-1, 0) {};
		\node [style=none] (10) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (6.center) to (9);
		\draw [in=180, out=-60] (9) to (0.center);
		\draw (1) to (9);
		\draw (0.center) to (2.center);
		\draw (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/x-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2.25, -0) {};
		\node [style=reg] (1) at (3.25, -0) {$x$};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (4.25, -0) {};
		\node [style=reg] (5) at (-3.75, -0.75) {$x$};
		\node [style=white] (6) at (-2.5, -0) {};
		\node [style=none] (7) at (-1.5, -0) {};
		\node [style=reg] (8) at (-3.75, 0.75) {$x$};
		\node [style=none] (9) at (-4.75, 0.75) {};
		\node [style=none] (10) at (-4.75, -0.75) {};
		\node [style=none] (11) at (-0.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=0, out=105, looseness=1.00] (0) to (2.center);
		\draw [in=0, out=-105, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
		\draw (6) to (7.center);
		\draw [in=0, out=105, looseness=1.00] (6) to (8.center);
		\draw [in=0, out=-105, looseness=1.00] (6) to (5.center);
		\draw (5.center) to (10.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/x-co-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.5, -0) {};
		\node [style=reg] (1) at (-3.5, -0) {$x$};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-4.5, -0) {};
		\node [style=reg] (5) at (3.5, -0.75) {$x$};
		\node [style=white] (6) at (2.25, -0) {};
		\node [style=none] (7) at (1.25, -0) {};
		\node [style=reg] (8) at (3.5, 0.75) {$x$};
		\node [style=none] (9) at (4.5, 0.75) {};
		\node [style=none] (10) at (4.5, -0.75) {};
		\node [style=none] (11) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=180, out=75, looseness=1.00] (0) to (2.center);
		\draw [in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
		\draw (6) to (7.center);
		\draw [in=180, out=75, looseness=1.00] (6) to (8.center);
		\draw [in=180, out=-75, looseness=1.00] (6) to (5.center);
		\draw (5.center) to (10.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/x-co-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-1.25, -0) {};
		\node [style=reg] (1) at (-2.5, -0) {$x$};
		\node [style=none] (2) at (-3.5, -0) {};
		\node [style=white] (3) at (3, -0) {};
		\node [style=none] (4) at (1.25, -0) {};
		\node [style=none] (5) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/x-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-2.5, -0) {};
		\node [style=reg] (1) at (-3.5, -0) {$x$};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-4.5, -0) {};
		\node [style=reg] (5) at (3.5, -0.75) {$x$};
		\node [style=black] (6) at (2.25, -0) {};
		\node [style=none] (7) at (1.25, -0) {};
		\node [style=reg] (8) at (3.5, 0.75) {$x$};
		\node [style=none] (9) at (4.5, 0.75) {};
		\node [style=none] (10) at (4.5, -0.75) {};
		\node [style=none] (11) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=180, out=75, looseness=1.00] (0) to (2.center);
		\draw [in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
		\draw (6) to (7.center);
		\draw [in=180, out=75, looseness=1.00] (6) to (8.center);
		\draw [in=180, out=-75, looseness=1.00] (6) to (5.center);
		\draw (5.center) to (10.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/x-delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1.25, -0) {};
		\node [style=reg] (1) at (-2.5, -0) {$x$};
		\node [style=none] (2) at (-3.5, -0) {};
		\node [style=black] (3) at (3, -0) {};
		\node [style=none] (4) at (1.25, -0) {};
		\node [style=none] (5) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/x-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1, -0) {};
		\node [style=reg] (1) at (2.25, -0) {$x$};
		\node [style=none] (2) at (3.25, -0) {};
		\node [style=white] (3) at (-3.25, -0) {};
		\node [style=none] (4) at (-1.5, -0) {};
		\node [style=none] (5) at (-0.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bayesian_inverse.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (35) at (-13, 0) {$\psi$};
		\node [style=bn] (36) at (-9.75, 0) {};
		\node [style=none] (37) at (-7.75, 2) {};
		\node [style=none] (38) at (-7.75, -2) {};
		\node [style=none] (39) at (-3.75, 2) {};
		\node [style=morphism] (40) at (-5.75, -2) {$h$};
		\node [style=none] (41) at (-3.75, -2) {};
		\node [style=none] (42) at (-2, 0) {=};
		\node [style=morphism] (43) at (1, 0) {$\psi$};
		\node [style=bn] (44) at (6, 0) {};
		\node [style=none] (45) at (8, -2) {};
		\node [style=none] (46) at (8, 2) {};
		\node [style=none] (47) at (12, -2) {};
		\node [style=morphism] (48) at (10, 2) {$h^\dagger_\psi$};
		\node [style=none] (49) at (12, 2) {};
		\node [style=morphism] (50) at (4, 0) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (36);
		\draw [in=180, out=90] (36) to (37.center);
		\draw [in=180, out=-90] (36) to (38.center);
		\draw (37.center) to (39.center);
		\draw (38.center) to (40);
		\draw (40) to (41.center);
		\draw [in=-180, out=-90] (44) to (45.center);
		\draw [in=-180, out=90] (44) to (46.center);
		\draw (45.center) to (47.center);
		\draw (46.center) to (48);
		\draw (48) to (49.center);
		\draw (43) to (50);
		\draw (50) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bcomult-thick-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 1.25) {};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (2, 2.25) {};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=bn] (4) at (0, -0.75) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=none] (7) at (2, -1.75) {};
		\node [style=none] (8) at (-1.5, 0.75) {$\scriptscriptstyle \vdots$};
		\node [style=none] (10) at (2, 0.75) {$\scriptscriptstyle \vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=180, out=90, looseness=0.50] (0) to (2.center);
		\draw [in=-90, out=-180, looseness=0.50] (3.center) to (0);
		\draw (5.center) to (4);
		\draw [in=180, out=90, looseness=0.50] (4) to (6.center);
		\draw [in=-90, out=180, looseness=0.50] (7.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bcomult-thick.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0);
		\draw [style=thick, in=180, out=90] (0) to (2.center);
		\draw [style=thick, in=-90, out=-180] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bcomult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=black] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (4) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (1);
		\draw [in=180, out=-60] (1) to (2.center);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/blackMonoid-def.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-14.25, 0) {};
		\node [style=black] (39) at (-15.75, 0) {};
		\node [style=none] (40) at (-17.5, 0.75) {};
		\node [style=none] (41) at (-17.5, -0.75) {};
		\node [style=none] (64) at (-12.75, 0) {=};
		\node [style=none] (65) at (-6, 1.75) {};
		\node [style=black] (66) at (-8, 1) {};
		\node [style=white] (67) at (-4.25, -0.75) {};
		\node [style=white] (68) at (-3, -0.75) {};
		\node [style=none] (69) at (-7.5, -1.5) {};
		\node [style=none] (70) at (-10.75, -1.5) {};
		\node [style=none] (71) at (-9.75, 1.75) {};
		\node [style=none] (72) at (-4.25, 1) {};
		\node [style=white] (96) at (-4.25, 1) {};
		\node [style=white] (97) at (-3, 1) {};
		\node [style=bn] (98) at (-10.75, 1.75) {};
		\node [style=bn] (99) at (-9.75, 1.75) {};
		\node [style=none] (100) at (-10.75, 0) {};
		\node [style=none] (101) at (-8.25, 0) {};
		\node [style=none] (102) at (-7.75, 2.5) {};
		\node [style=none] (103) at (-2.5, 2.5) {};
		\node [style=none] (104) at (2.25, 0) {};
		\node [style=wn] (105) at (3.75, 0) {};
		\node [style=none] (106) at (5.5, 0.75) {};
		\node [style=none] (107) at (5.5, -0.75) {};
		\node [style=none] (108) at (6.75, 0) {=};
		\node [style=none] (109) at (12.25, 1.5) {};
		\node [style=wn] (110) at (14.25, 0.5) {};
		\node [style=bn] (111) at (10.25, -1.25) {};
		\node [style=bn] (112) at (9, -1.25) {};
		\node [style=none] (113) at (12.5, -2) {};
		\node [style=none] (114) at (18, -2) {};
		\node [style=none] (115) at (16, 1.75) {};
		\node [style=none] (116) at (10.25, 0.5) {};
		\node [style=bn] (117) at (10.25, 0.5) {};
		\node [style=bn] (118) at (9, 0.5) {};
		\node [style=bn] (119) at (17.5, 1.75) {};
		\node [style=bn] (120) at (16, 1.75) {};
		\node [style=none] (121) at (18, -1) {};
		\node [style=none] (122) at (12.75, -1) {};
		\node [style=none] (123) at (14.25, 2.75) {};
		\node [style=none] (124) at (8.5, 2.75) {};
		\node [style=none] (125) at (-6, 1.75) {};
		\node [style=reg] (126) at (-7.5, -1.5) {$-1$};
		\node [style=reg] (127) at (-8.25, 0) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (39);
		\draw [in=0, out=105] (39) to (40.center);
		\draw [in=0, out=-105] (39) to (41.center);
		\draw [in=60, out=180, looseness=1.25] (65.center) to (66);
		\draw [in=-60, out=180, looseness=1.25] (66) to (71.center);
		\draw [in=105, out=-45, looseness=0.75] (66) to (67);
		\draw (67) to (68);
		\draw [in=0, out=-135] (67) to (69.center);
		\draw (69.center) to (70.center);
		\draw [in=0, out=105] (72.center) to (65.center);
		\draw (96) to (97);
		\draw (98) to (99);
		\draw [in=180, out=-75, looseness=0.75] (96) to (101.center);
		\draw (101.center) to (100.center);
		\draw [in=60, out=180] (102.center) to (99);
		\draw (103.center) to (102.center);
		\draw (104.center) to (105);
		\draw [in=180, out=75] (105) to (106.center);
		\draw [in=180, out=-75] (105) to (107.center);
		\draw [in=120, out=0] (109.center) to (110);
		\draw [in=-105, out=0] (110) to (115.center);
		\draw [in=60, out=-120, looseness=0.75] (110) to (111);
		\draw (111) to (112);
		\draw [in=-180, out=-75, looseness=0.75] (111) to (113.center);
		\draw (113.center) to (114.center);
		\draw [bend left, looseness=0.75] (116.center) to (109.center);
		\draw (117) to (118);
		\draw (119) to (120);
		\draw [in=180, out=-75, looseness=0.75] (117) to (122.center);
		\draw (122.center) to (121.center);
		\draw [in=105, out=0] (123.center) to (120);
		\draw (124.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/blackMonoidwhiteComonoid.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-14.25, 0) {};
		\node [style=black] (39) at (-15.75, 0) {};
		\node [style=none] (40) at (-17.5, 0.75) {};
		\node [style=none] (41) at (-17.5, -0.75) {};
		\node [style=none] (64) at (-12.75, 0) {=};
		\node [style=none] (65) at (-6, 1.75) {};
		\node [style=black] (66) at (-8, 1) {};
		\node [style=white] (67) at (-4.25, -0.75) {};
		\node [style=white] (68) at (-3, -0.75) {};
		\node [style=none] (69) at (-7.5, -1.5) {};
		\node [style=none] (70) at (-10.75, -1.5) {};
		\node [style=none] (71) at (-9.75, 1.75) {};
		\node [style=none] (72) at (-4.25, 1) {};
		\node [style=white] (96) at (-4.25, 1) {};
		\node [style=white] (97) at (-3, 1) {};
		\node [style=bn] (98) at (-10.75, 1.75) {};
		\node [style=bn] (99) at (-9.75, 1.75) {};
		\node [style=none] (100) at (-10.75, 0) {};
		\node [style=none] (101) at (-8.25, 0) {};
		\node [style=none] (102) at (-7.75, 2.5) {};
		\node [style=none] (103) at (-2.5, 2.5) {};
		\node [style=none] (104) at (2.25, 0) {};
		\node [style=wn] (105) at (3.75, 0) {};
		\node [style=none] (106) at (5.5, 0.75) {};
		\node [style=none] (107) at (5.5, -0.75) {};
		\node [style=none] (108) at (6.75, 0) {=};
		\node [style=none] (109) at (12.25, 1.5) {};
		\node [style=wn] (110) at (14.25, 0.5) {};
		\node [style=bn] (111) at (10.25, -1.25) {};
		\node [style=bn] (112) at (9, -1.25) {};
		\node [style=none] (113) at (12.5, -2) {};
		\node [style=none] (114) at (18, -2) {};
		\node [style=none] (115) at (16, 1.75) {};
		\node [style=none] (116) at (10.25, 0.5) {};
		\node [style=bn] (117) at (10.25, 0.5) {};
		\node [style=bn] (118) at (9, 0.5) {};
		\node [style=bn] (119) at (17.5, 1.75) {};
		\node [style=bn] (120) at (16, 1.75) {};
		\node [style=none] (121) at (18, -1) {};
		\node [style=none] (122) at (12.75, -1) {};
		\node [style=none] (123) at (14.25, 2.75) {};
		\node [style=none] (124) at (8.5, 2.75) {};
		\node [style=none] (125) at (-6, 1.75) {};
		\node [style=reg] (126) at (-7.5, -1.5) {$-1$};
		\node [style=reg] (127) at (-8.25, 0) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (39);
		\draw [in=0, out=105] (39) to (40.center);
		\draw [in=0, out=-105] (39) to (41.center);
		\draw [in=60, out=180, looseness=1.25] (65.center) to (66);
		\draw [in=-60, out=180, looseness=1.25] (66) to (71.center);
		\draw [in=105, out=-45, looseness=0.75] (66) to (67);
		\draw (67) to (68);
		\draw [in=0, out=-135] (67) to (69.center);
		\draw (69.center) to (70.center);
		\draw [in=0, out=105] (72.center) to (65.center);
		\draw (96) to (97);
		\draw (98) to (99);
		\draw [in=180, out=-75, looseness=0.75] (96) to (101.center);
		\draw (101.center) to (100.center);
		\draw [in=60, out=180] (102.center) to (99);
		\draw (103.center) to (102.center);
		\draw (104.center) to (105);
		\draw [in=180, out=75] (105) to (106.center);
		\draw [in=180, out=-75] (105) to (107.center);
		\draw [in=120, out=0] (109.center) to (110);
		\draw [in=-105, out=0] (110) to (115.center);
		\draw [in=60, out=-120, looseness=0.75] (110) to (111);
		\draw (111) to (112);
		\draw [in=-180, out=-75, looseness=0.75] (111) to (113.center);
		\draw (113.center) to (114.center);
		\draw [bend left, looseness=0.75] (116.center) to (109.center);
		\draw (117) to (118);
		\draw (119) to (120);
		\draw [in=180, out=-75, looseness=0.75] (117) to (122.center);
		\draw (122.center) to (121.center);
		\draw [in=105, out=0] (123.center) to (120);
		\draw (124.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/blackcap-thick.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=black] (2) at (0.5, 0) {};
		\node [style=black] (3) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, in=-90, out=0] (0.center) to (2);
		\draw [thick, in=90, out=0] (1.center) to (2);
		\draw [thick] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/blackcap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=black] (2) at (0.5, 0) {};
		\node [style=black] (3) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0] (0.center) to (2);
		\draw [in=90, out=0] (1.center) to (2);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/blackcup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=black] (2) at (0.5, 0.25) {};
		\node [style=black] (3) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0] (0.center) to (2);
		\draw [in=-90, out=0] (1.center) to (2);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=black] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (4) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (1);
		\draw [in=0, out=-120] (1) to (2.center);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bunitxnn-tildeM.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (1) at (-2.25, 0) {};
		\node [style=none] (21) at (-0.75, -1) {};
		\node [style=none] (23) at (-3, -1) {};
		\node [style=medium box] (37) at (0.25, 0) {$\widetilde{M}$};
		\node [style=none] (38) at (-0.75, 0) {};
		\node [style=none] (39) at (2.5, 0) {};
		\node [style=none] (40) at (1, 0) {};
		\node [style=bn] (41) at (-2.25, 1) {};
		\node [style=none] (42) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (23.center) to (21.center);
		\draw [style=thick] (1) to (38.center);
		\draw [style=thick] (40.center) to (39.center);
		\draw [style=thick] (41) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c1diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (2.75, 0) {$c_1$};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (4.5, 0) {};
		\node [style=none] (4) at (1.25, 0.5) {\scriptsize $m_1$};
		\node [style=none] (6) at (4.25, 0.5) {\scriptsize $n_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c2diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (2.75, 0) {$c_2$};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (4.75, 0) {};
		\node [style=none] (4) at (1.25, 0.5) {\scriptsize $m_2$};
		\node [style=none] (6) at (4.25, 0.5) {\scriptsize $n_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cdiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (2.75, 0) {$c$};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (4.25, 0) {};
		\node [style=none] (4) at (1.5, 0.5) {\scriptsize $m$};
		\node [style=none] (6) at (4, 0.5) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cdiagrammn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (2.75, 0) {$c$};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (4.25, 0) {};
		\node [style=none] (4) at (1.5, 0.5) {\scriptsize $m$};
		\node [style=none] (6) at (4, 0.5) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/co-NN-def.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (41) at (0, 0) {};
		\node [style=nn] (42) at (-1.25, -0.75) {};
		\node [style=none] (43) at (-1.5, 0.75) {};
		\node [style=black] (44) at (1.25, 0) {};
		\node [style=none] (45) at (-2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-105] (41) to (42);
		\draw [in=105, out=0] (43.center) to (41);
		\draw (44) to (41);
		\draw (45.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cofoot-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=black] (1) at (1.25, 0) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=black] (3) at (3, 0) {};
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
		\node [style=none] (8) at (-0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (0.center) to (1);
		\draw (1) to (3);
		\draw [in=0, out=-105] (1) to (2.center);
		\draw (4.center) to (0.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cojunctiongla.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (19) at (1.25, 0.75) {};
		\node [style=none] (32) at (-1, 2) {};
		\node [style=none] (38) at (2.5, 0.75) {};
		\node [style=none] (47) at (-1, -0.5) {};
		\node [style=white] (48) at (1.25, -1) {};
		\node [style=none] (49) at (-1, 0.5) {};
		\node [style=none] (50) at (-1, -2) {};
		\node [style=none] (51) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-180, looseness=0.75] (38.center) to (19);
		\draw [in=0, out=105, looseness=0.75] (19) to (32.center);
		\draw [in=0, out=-90, looseness=0.75] (19) to (47.center);
		\draw (51.center) to (48);
		\draw [in=0, out=75, looseness=0.75] (48) to (49.center);
		\draw [in=-180, out=-105, looseness=0.75] (48) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cond_example.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (0) at (-13, 2) {};
		\node [style=nn] (1) at (-13, 0) {};
		\node [style=bn] (2) at (-11, 1) {};
		\node [style=none] (3) at (-9, 1) {};
		\node [style=nn] (4) at (-7, 2) {};
		\node [style=nn] (5) at (-7, 0) {};
		\node [style=none] (6) at (-8, 1) {=};
		\node [style=morphism] (7) at (-5, 2) {$-1$};
		\node [style=wn] (8) at (-2.75, 1) {};
		\node [style=wn] (9) at (-1.75, 1) {};
		\node [style=bn] (10) at (-5, 0) {};
		\node [style=none] (11) at (-2.75, -1) {};
		\node [style=none] (12) at (-0.75, -1) {};
		\node [style=nn] (13) at (2, 2) {};
		\node [style=nn] (14) at (2, 0) {};
		\node [style=none] (15) at (0, 1) {=};
		\node [style=morphism] (16) at (10, 2) {$-1$};
		\node [style=wn] (17) at (12, 1) {};
		\node [style=wn] (18) at (14, 1) {};
		\node [style=bn] (19) at (10, 0) {};
		\node [style=none] (20) at (12, -1) {};
		\node [style=none] (21) at (14, -1) {};
		\node [style=morphism] (22) at (6, 1) {$\begin{pmatrix} c  & c \\ -c & c \end{pmatrix}$};
		\node [style=none] (23) at (13, -2) {};
		\node [style=none] (24) at (3, -2) {};
		\node [style=none] (25) at (13, 4) {};
		\node [style=none] (26) at (3, 4) {};
		\node [style=nn] (27) at (-13, -5) {};
		\node [style=nn] (28) at (-13, -8) {};
		\node [style=none] (29) at (-15, -7) {=};
		\node [style=wn] (32) at (-5, -4) {};
		\node [style=none] (35) at (-5, -7) {};
		\node [style=bn] (36) at (-11, -5) {};
		\node [style=morphism] (37) at (-9, -4) {$-2c$};
		\node [style=morphism] (38) at (-9, -6) {$-c$};
		\node [style=morphism] (39) at (-9, -8) {$c$};
		\node [style=wn] (40) at (-7, -7) {};
		\node [style=nn] (41) at (-2, -5) {};
		\node [style=nn] (42) at (-2, -8) {};
		\node [style=none] (43) at (-3.5, -7) {=};
		\node [style=wn] (44) at (0, -5) {};
		\node [style=none] (45) at (6, -7) {};
		\node [style=wn] (48) at (2, -6) {};
		\node [style=morphism] (49) at (2, -8) {$c$};
		\node [style=wn] (50) at (4, -7) {};
		\node [style=none] (51) at (7, -7) {=};
		\node [style=morphism] (52) at (10, -7) {$\N(0,\frac 1 2)$};
		\node [style=none] (53) at (13, -7) {};
		\node [style=none] (54) at (-3.5, -6) {(INI)};
		\node [style=none] (55) at (7, -5) {(NORM0)};
		\node [style=none] (56) at (0, 2) {(RI)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=0] (0) to (2);
		\draw [in=210, out=0] (1) to (2);
		\draw (2) to (3.center);
		\draw (4) to (7);
		\draw [in=135, out=0, looseness=1.25] (7) to (8);
		\draw (8) to (9);
		\draw [in=30, out=-135, looseness=1.50] (8) to (10);
		\draw [in=180, out=-75, looseness=1.25] (10) to (11.center);
		\draw (11.center) to (12.center);
		\draw (10) to (5);
		\draw [in=135, out=0, looseness=1.25] (16) to (17);
		\draw (17) to (18);
		\draw [in=30, out=-135, looseness=1.50] (17) to (19);
		\draw [in=180, out=-75, looseness=1.25] (19) to (20.center);
		\draw (20.center) to (21.center);
		\draw (16) to (13);
		\draw (14) to (19);
		\draw [style=dashes] (26.center) to (24.center);
		\draw [style=dashes] (24.center) to (23.center);
		\draw [style=dashes] (23.center) to (25.center);
		\draw [style=dashes] (25.center) to (26.center);
		\draw (27) to (36);
		\draw [in=-180, out=45] (36) to (37);
		\draw [in=-180, out=-30] (36) to (38);
		\draw (28) to (39);
		\draw [in=165, out=0, looseness=1.25] (38) to (40);
		\draw [in=195, out=0] (39) to (40);
		\draw (40) to (35.center);
		\draw (37) to (32);
		\draw (42) to (49);
		\draw [in=165, out=0, looseness=1.25] (48) to (50);
		\draw [in=195, out=0] (49) to (50);
		\draw (50) to (45.center);
		\draw (44) to (41);
		\draw (53.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/condition_stepsto.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (35) at (2, 0) {$\psi$};
		\node [style=bn] (36) at (5.25, 0) {};
		\node [style=none] (37) at (7.25, 2) {};
		\node [style=bn] (38) at (7.25, -2) {};
		\node [style=none] (39) at (14, 2) {};
		\node [style=morphism] (42) at (-12, 0) {$\psi$};
		\node [style=bn] (43) at (-8.75, 0) {};
		\node [style=none] (44) at (-6.75, 2) {};
		\node [style=none] (45) at (-6.75, -2) {};
		\node [style=none] (46) at (-2.75, 2) {};
		\node [style=morphism] (47) at (-4.75, -2) {$\sem{v \eq w}$};
		\node [style=none] (48) at (-2.75, -2) {};
		\node [style=none] (49) at (0, 0) {=};
		\node [style=morphism] (50) at (10, -1) {$\vsem{v}$};
		\node [style=morphism] (52) at (10, -3) {$\vsem{w}$};
		\node [style=bn] (53) at (13, -2) {};
		\node [style=morphism] (54) at (17, 0) {$\psi$};
		\node [style=bn] (55) at (20.25, 0) {};
		\node [style=none] (56) at (22.25, 2) {};
		\node [style=none] (57) at (22.25, -2) {};
		\node [style=none] (58) at (28.75, 2) {};
		\node [style=none] (59) at (15, 0) {=};
		\node [style=morphism] (60) at (25, -2) {$h$};
		\node [style=wn] (61) at (28, -2) {};
		\node [style=morphism] (62) at (2, -8) {$\psi$};
		\node [style=bn] (63) at (5.25, -8) {};
		\node [style=none] (64) at (7.25, -6) {};
		\node [style=none] (65) at (7.25, -10) {};
		\node [style=none] (66) at (13.75, -6) {};
		\node [style=none] (67) at (0, -8) {=};
		\node [style=wn] (69) at (9, -10) {};
		\node [style=morphism] (70) at (3.75, -8) {$h$};
		\node [style=morphism] (71) at (10, -6) {$h^\dagger_\psi$};
		\node [style=morphism] (72) at (17, -8) {$\psi$};
		\node [style=wn] (74) at (24, -8) {};
		\node [style=none] (76) at (29.75, -8) {};
		\node [style=none] (77) at (15, -8) {=};
		\node [style=wn] (78) at (22, -8) {};
		\node [style=morphism] (79) at (19.5, -8) {$h$};
		\node [style=morphism] (80) at (26.75, -8) {$h^\dagger_\psi$};
		\node [style=morphism] (81) at (2, -14) {$\psi$};
		\node [style=none] (83) at (13, -14) {};
		\node [style=none] (84) at (0, -14) {=};
		\node [style=wn] (85) at (7, -14) {};
		\node [style=morphism] (86) at (4.5, -14) {$h$};
		\node [style=morphism] (87) at (10, -14) {$\psi'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (36);
		\draw [in=180, out=90] (36) to (37.center);
		\draw [in=180, out=-90] (36) to (38);
		\draw (37.center) to (39.center);
		\draw (42) to (43);
		\draw [in=180, out=90] (43) to (44.center);
		\draw [in=180, out=-90] (43) to (45.center);
		\draw (44.center) to (46.center);
		\draw (45.center) to (47);
		\draw (47) to (48.center);
		\draw [in=180, out=90] (38) to (50);
		\draw [in=180, out=-90, looseness=0.75] (38) to (52);
		\draw [in=90, out=0, looseness=0.75] (50) to (53);
		\draw [in=-90, out=0, looseness=0.75] (52) to (53);
		\draw (54) to (55);
		\draw [in=180, out=90] (55) to (56.center);
		\draw [in=180, out=-90] (55) to (57.center);
		\draw (56.center) to (58.center);
		\draw (57.center) to (60);
		\draw (60) to (61);
		\draw [in=180, out=90] (63) to (64.center);
		\draw [in=180, out=-90] (63) to (65.center);
		\draw (62) to (70);
		\draw (70) to (63);
		\draw (64.center) to (71);
		\draw (71) to (66.center);
		\draw (69) to (65.center);
		\draw (72) to (79);
		\draw (74) to (80);
		\draw (80) to (76.center);
		\draw (78) to (79);
		\draw (81) to (86);
		\draw (87) to (83.center);
		\draw (85) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coscalar-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1.5) {};
		\node [style=black] (1) at (1.5, 0.75) {};
		\node [style=reg] (2) at (0, 0) {$k$};
		\node [style=black] (3) at (2.75, 0.75) {};
		\node [style=none] (4) at (-3.25, 1.5) {};
		\node [style=bn] (5) at (-1.5, -0.75) {};
		\node [style=bn] (6) at (-2.75, -0.75) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (8) at (3.25, -1.5) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (0.center) to (1);
		\draw (1) to (3);
		\draw [in=0, out=-105] (1) to (2);
		\draw (4.center) to (0.center);
		\draw (5) to (6);
		\draw [in=-180, out=-75] (5) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=-180, out=75] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coscalarcofoot.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (82) at (1.5, 0) {};
		\node [style=none] (83) at (3, 0) {};
		\node [style=none] (86) at (4.25, 0) {=};
		\node [style=none] (87) at (6.75, 0.75) {};
		\node [style=black] (88) at (8, 0) {};
		\node [style=none] (89) at (6.5, -0.75) {};
		\node [style=black] (93) at (9.25, 0) {};
		\node [style=none] (94) at (5.75, 0.75) {};
		\node [style=none] (96) at (-18.5, 0) {};
		\node [style=wn] (97) at (-16.75, 0) {};
		\node [style=none] (98) at (-13, 0) {=};
		\node [style=none] (99) at (-7.75, 1.75) {};
		\node [style=black] (100) at (-6.25, 1) {};
		\node [style=reg] (101) at (-8, 0.25) {$k$};
		\node [style=black] (102) at (-5, 1) {};
		\node [style=none] (103) at (-11, 1.75) {};
		\node [style=coreg] (105) at (-16.75, 0) {$k$};
		\node [style=none] (106) at (6.5, -0.75) {|};
		\node [style=none] (107) at (3, 0) {|};
		\node [style=bn] (108) at (-9.75, -0.5) {};
		\node [style=bn] (109) at (-11, -0.5) {};
		\node [style=none] (110) at (-8.25, -1.5) {};
		\node [style=none] (111) at (-4.5, -1.5) {};
		\node [style=none] (112) at (-8.25, 0.25) {};
		\node [style=none] (113) at (-9.75, -0.5) {};
		\node [style=none] (114) at (-15, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (82.center) to (83.center);
		\draw [in=105, out=0] (87.center) to (88);
		\draw (88) to (93);
		\draw [in=0, out=-105, looseness=1.25] (88) to (89.center);
		\draw (94.center) to (87.center);
		\draw (96.center) to (97);
		\draw [in=120, out=0] (99.center) to (100);
		\draw (100) to (102);
		\draw [in=0, out=-120] (100) to (101);
		\draw (103.center) to (99.center);
		\draw (108) to (109);
		\draw [in=-180, out=-75, looseness=0.75] (108) to (110.center);
		\draw (110.center) to (111.center);
		\draw [in=-180, out=45, looseness=1.25] (113.center) to (112.center);
		\draw (114.center) to (105);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/csourcegla.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-3, -1.25) {};
		\node [style=reg] (27) at (-0.5, 0.75) {$\scriptstyle k$};
		\node [style=none] (32) at (0.25, -1.25) {};
		\node [style=black] (33) at (2, -0.25) {};
		\node [style=none] (34) at (3.25, -0.25) {};
		\node [style=none] (35) at (-1.75, 0.75) {};
		\node [style=black] (47) at (-1.75, 2.25) {};
		\node [style=none] (48) at (-1.75, 0.75) {};
		\node [style=none] (49) at (-3.25, 2.25) {};
		\node [style=black] (50) at (1.75, 2.25) {};
		\node [style=none] (51) at (3.25, 2.25) {};
		\node [style=none] (52) at (-1.75, 0.75) {};
		\node [style=none] (53) at (-1.75, 0.75) {};
		\node [style=none] (54) at (-1.75, 0.75) {};
		\node [style=none] (55) at (-1.75, 1.25) {};
		\node [style=none] (56) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (32.center) to (33);
		\draw [in=-180, out=0, looseness=1.25] (33) to (34.center);
		\draw [in=0, out=135] (33) to (35.center);
		\draw [in=180, out=0, looseness=0.75] (19.center) to (32.center);
		\draw (49.center) to (47);
		\draw (51.center) to (50);
		\draw (56.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ddiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (2.75, 0) {$d$};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (4.25, 0) {};
		\node [style=none] (4) at (1.5, 0.5) {\scriptsize $v$};
		\node [style=none] (6) at (4, 0.5) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/definable.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (0) at (-4.25, 1) {};
		\node [style=bn] (1) at (-4.25, 0) {};
		\node [style=wn] (2) at (-4.25, -1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=medium box] (6) at (-0.25, 0) {$g^{-1}$};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3.center) to (0);
		\draw [style=thick] (4.center) to (1);
		\draw [style=thick] (5.center) to (2);
		\draw [style=thick] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/definable_operations.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-7, 27) {};
		\node [style=wn] (39) at (-5, 27) {};
		\node [style=none] (40) at (-3, 28) {};
		\node [style=none] (41) at (-3, 26) {};
		\node [style=none] (50) at (-7, 34) {};
		\node [style=none] (51) at (-7, 32) {};
		\node [style=bn] (52) at (-5, 33) {};
		\node [style=none] (53) at (-3, 33) {};
		\node [style=none] (54) at (-2, 33) {=};
		\node [style=bn] (55) at (0, 33.5) {};
		\node [style=box] (56) at (0, 31) {$-1$};
		\node [style=wn] (57) at (2, 32) {};
		\node [style=wn] (58) at (4, 32) {};
		\node [style=none] (59) at (-1, 31) {};
		\node [style=none] (60) at (-1, 33.5) {};
		\node [style=none] (62) at (2, 34.5) {};
		\node [style=none] (63) at (4, 34.5) {};
		\node [style=none] (64) at (-2, 27) {=};
		\node [style=none] (65) at (1, 28.5) {};
		\node [style=wn] (66) at (3, 27.5) {};
		\node [style=bn] (67) at (1, 26) {};
		\node [style=bn] (68) at (-1, 26) {};
		\node [style=box] (69) at (3, 25) {$-1$};
		\node [style=none] (70) at (4.75, 25) {};
		\node [style=none] (71) at (4.75, 27.5) {};
		\node [style=none] (72) at (-1, 28.5) {};
		\node [style=wn] (74) at (8, 27) {};
		\node [style=none] (75) at (9.75, 28) {};
		\node [style=none] (76) at (9.75, 26) {};
		\node [style=wn] (77) at (12, 27) {};
		\node [style=wn] (78) at (13.5, 27) {};
		\node [style=none] (79) at (15, 28) {};
		\node [style=none] (80) at (15, 26) {};
		\node [style=none] (81) at (10.75, 27) {=};
		\node [style=none] (91) at (5.75, 26.75) {,};
		\node [style=none] (107) at (6, 33) {,};
		\node [style=none] (116) at (16, 26.75) {,};
		\node [style=none] (117) at (18, 28) {};
		\node [style=none] (118) at (18, 26) {};
		\node [style=wn] (119) at (20, 27) {};
		\node [style=none] (120) at (22, 28) {};
		\node [style=none] (121) at (22, 26) {};
		\node [style=wn] (122) at (24, 27) {};
		\node [style=wn] (123) at (25.25, 27) {};
		\node [style=none] (124) at (21, 27) {=};
		\node [style=bn] (125) at (8, 33) {};
		\node [style=none] (126) at (9.75, 34) {};
		\node [style=none] (127) at (9.75, 32) {};
		\node [style=bn] (128) at (12, 33) {};
		\node [style=bn] (129) at (13.5, 33) {};
		\node [style=none] (130) at (15, 34) {};
		\node [style=none] (131) at (15, 32) {};
		\node [style=none] (132) at (10.75, 33) {=};
		\node [style=none] (133) at (16, 32.75) {,};
		\node [style=none] (134) at (18, 34) {};
		\node [style=none] (135) at (18, 32) {};
		\node [style=bn] (136) at (20, 33) {};
		\node [style=none] (137) at (22, 34) {};
		\node [style=none] (138) at (22, 32) {};
		\node [style=bn] (139) at (24, 33) {};
		\node [style=bn] (140) at (25.25, 33) {};
		\node [style=none] (141) at (21, 33) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (39);
		\draw [in=180, out=90, looseness=1.25] (39) to (40.center);
		\draw [in=180, out=-90, looseness=1.25] (39) to (41.center);
		\draw [in=90, out=0] (50.center) to (52);
		\draw [in=0, out=-90] (52) to (51.center);
		\draw (52) to (53.center);
		\draw [in=0, out=-90] (57) to (56);
		\draw (57) to (58);
		\draw (55) to (60.center);
		\draw (56) to (59.center);
		\draw [in=-180, out=90] (55) to (62.center);
		\draw [in=90, out=-90] (55) to (57);
		\draw (62.center) to (63.center);
		\draw [in=90, out=0] (65.center) to (66);
		\draw (66) to (71.center);
		\draw [in=90, out=-90] (66) to (67);
		\draw (67) to (68);
		\draw [in=-180, out=-90] (67) to (69);
		\draw (69) to (70.center);
		\draw (72.center) to (65.center);
		\draw [in=180, out=90, looseness=1.25] (74) to (75.center);
		\draw [in=180, out=-90, looseness=1.25] (74) to (76.center);
		\draw (77) to (78);
		\draw [in=180, out=90, looseness=1.25] (78) to (79.center);
		\draw [in=180, out=-90, looseness=1.25] (78) to (80.center);
		\draw [in=90, out=0] (117.center) to (119);
		\draw [in=0, out=-90] (119) to (118.center);
		\draw [in=90, out=0] (120.center) to (122);
		\draw [in=0, out=-90] (122) to (121.center);
		\draw (122) to (123);
		\draw [in=180, out=90, looseness=1.25] (125) to (126.center);
		\draw [in=180, out=-90, looseness=1.25] (125) to (127.center);
		\draw (128) to (129);
		\draw [in=180, out=90, looseness=1.25] (129) to (130.center);
		\draw [in=180, out=-90, looseness=1.25] (129) to (131.center);
		\draw [in=90, out=0] (134.center) to (136);
		\draw [in=0, out=-90] (136) to (135.center);
		\draw [in=90, out=0] (137.center) to (139);
		\draw [in=0, out=-90] (139) to (138.center);
		\draw (139) to (140);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/elem_definability.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (0) at (-6, 2) {};
		\node [style=bn] (1) at (-6, 1) {};
		\node [style=wn] (2) at (-6, 0) {};
		\node [style=none] (3) at (-2, 2) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3.center) to (0);
		\draw [style=thick] (4.center) to (1);
		\draw [style=thick] (5.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/empty-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [densely dotted] (0.center) to (1.center);
		\draw [densely dotted] (1.center) to (3.center);
		\draw [densely dotted] (3.center) to (2.center);
		\draw [densely dotted] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/eqD-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (1.25, 0) {};
		\node [style=nn] (1) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/eqNorm0-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (1, 0) {};
		\node [style=nn] (1) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/eqRI-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (0) at (-7.75, 1.25) {};
		\node [style=nn] (1) at (-7.75, -0.75) {};
		\node [style=bn] (2) at (-5.5, 1.25) {};
		\node [style=bn] (3) at (-5.5, -0.75) {};
		\node [style=reg] (4) at (0, 3.75) {$\cos(\varphi)$};
		\node [style=reg] (5) at (0, 1.75) {$-\sin(\varphi)$};
		\node [style=reg] (6) at (0, -1.25) {$\sin(\varphi)$};
		\node [style=reg] (7) at (0, -3.25) {$\cos(\varphi)$};
		\node [style=wn] (8) at (4.5, 2.75) {};
		\node [style=wn] (9) at (4.5, -2.25) {};
		\node [style=none] (10) at (5.75, 2.75) {};
		\node [style=none] (11) at (5.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (2) to (0);
		\draw [in=-180, out=90, looseness=0.75] (3) to (5);
		\draw [in=-180, out=-90, looseness=0.75] (3) to (7);
		\draw [in=180, out=90, looseness=0.75] (2) to (4);
		\draw [in=180, out=-90, looseness=0.75] (2) to (6);
		\draw [in=0, out=180] (10.center) to (8);
		\draw [in=0, out=180, looseness=1.25] (11.center) to (9);
		\draw [in=120, out=0, looseness=0.50] (4) to (8);
		\draw [in=-90, out=0, looseness=0.50] (5) to (8);
		\draw [in=120, out=0, looseness=0.75] (6) to (9);
		\draw [in=-120, out=0, looseness=0.75] (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/eqRI-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (0) at (-1.75, 1.25) {};
		\node [style=nn] (1) at (-1.75, -0.75) {};
		\node [style=none] (2) at (0.25, 1.25) {};
		\node [style=none] (3) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/eq_norm.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {};
		\node [style=nn] (1) at (-6, 1) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (5) at (4, -1) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=none] (33) at (13, 0) {(NORM)};
		\node [style=wn] (34) at (-3, 0) {};
		\node [style=none] (35) at (-4, -1) {};
		\node [style=box] (36) at (-6, -1) {$\const{c}$};
		\node [style=wn] (37) at (-2, 0) {};
		\node [style=wn] (38) at (-2, 5) {};
		\node [style=nn] (39) at (-6, 5) {};
		\node [style=none] (40) at (0, 5) {=};
		\node [style=none] (41) at (2, 6) {};
		\node [style=none] (42) at (2, 4) {};
		\node [style=none] (43) at (4, 4) {};
		\node [style=none] (44) at (4, 6) {};
		\node [style=none] (45) at (13, 5) {(NORM0)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [style=dashed box] (6.center) to (3.center);
		\draw [style=dashed box] (3.center) to (4.center);
		\draw [style=dashed box] (4.center) to (5.center);
		\draw [style=dashed box] (5.center) to (6.center);
		\draw (36) to (35.center);
		\draw [in=-105, out=0] (35.center) to (34);
		\draw [in=0, out=105] (34) to (0.center);
		\draw (37) to (34);
		\draw (38) to (39);
		\draw [style=dashed box] (44.center) to (41.center);
		\draw [style=dashed box] (41.center) to (42.center);
		\draw [style=dashed box] (42.center) to (43.center);
		\draw [style=dashed box] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/eq_quad.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3, 0) {};
		\node [style=nn] (1) at (-5, 0) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (3) at (3, 1) {};
		\node [style=none] (4) at (3, -1) {};
		\node [style=none] (5) at (5, -1) {};
		\node [style=none] (6) at (5, 1) {};
		\node [style=nn] (18) at (-9, -3) {};
		\node [style=nn] (20) at (-9, -5) {};
		\node [style=medium box] (21) at (-6, -4) {$\mat R$};
		\node [style=none] (22) at (-3, -3) {};
		\node [style=none] (23) at (-3, -5) {};
		\node [style=none] (25) at (0, -4) {=};
		\node [style=nn] (26) at (2.75, -3) {};
		\node [style=nn] (28) at (2.75, -5) {};
		\node [style=none] (30) at (8.75, -3) {};
		\node [style=none] (31) at (8.75, -5) {};
		\node [style=none] (33) at (13, 0) {(D)};
		\node [style=none] (35) at (13, -4) {(RI)};
		\node [style=none] (36) at (-6.75, -3) {};
		\node [style=none] (37) at (-6.75, -5) {};
		\node [style=none] (38) at (-5, -3) {};
		\node [style=none] (39) at (-5, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=dashed box] (6.center) to (3.center);
		\draw [style=dashed box] (3.center) to (4.center);
		\draw [style=dashed box] (4.center) to (5.center);
		\draw [style=dashed box] (5.center) to (6.center);
		\draw (26) to (30.center);
		\draw (28) to (31.center);
		\draw (38.center) to (22.center);
		\draw (39.center) to (23.center);
		\draw (37.center) to (20);
		\draw (36.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/eq_quad_intro.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-7, -9) {};
		\node [style=nn] (1) at (-9, -9) {};
		\node [style=none] (2) at (-4, -9) {=};
		\node [style=none] (3) at (-1, -8) {};
		\node [style=none] (4) at (-1, -10) {};
		\node [style=none] (5) at (1, -10) {};
		\node [style=none] (6) at (1, -8) {};
		\node [style=nn] (18) at (-13, -3) {};
		\node [style=nn] (20) at (-13, -5) {};
		\node [style=medium box] (21) at (-6, -4) {$\begin{pmatrix} \cos(\varphi) & -\sin(\varphi) \\ \sin(\varphi) &\cos(\varphi) \end{pmatrix}$};
		\node [style=none] (22) at (0, -3) {};
		\node [style=none] (23) at (0, -5) {};
		\node [style=none] (25) at (2, -4) {=};
		\node [style=nn] (26) at (4.75, -3) {};
		\node [style=nn] (28) at (4.75, -5) {};
		\node [style=none] (30) at (9, -3) {};
		\node [style=none] (31) at (9, -5) {};
		\node [style=none] (33) at (-4, -8) {(D)};
		\node [style=none] (35) at (2, -3) {(RI)};
		\node [style=none] (36) at (-6.75, -3) {};
		\node [style=none] (37) at (-6.75, -5) {};
		\node [style=none] (38) at (-5, -3) {};
		\node [style=none] (39) at (-5, -5) {};
		\node [style=wn] (40) at (9.25, -9) {};
		\node [style=nn] (41) at (7, -9) {};
		\node [style=none] (42) at (4, -9) {=};
		\node [style=none] (47) at (4, -8) {(NORM0)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=dashed box] (6.center) to (3.center);
		\draw [style=dashed box] (3.center) to (4.center);
		\draw [style=dashed box] (4.center) to (5.center);
		\draw [style=dashed box] (5.center) to (6.center);
		\draw (26) to (30.center);
		\draw (28) to (31.center);
		\draw (38.center) to (22.center);
		\draw (39.center) to (23.center);
		\draw (37.center) to (20);
		\draw (36.center) to (18);
		\draw (40) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/eq_quad_introunpacked.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-7, -9) {};
		\node [style=nn] (1) at (-9, -9) {};
		\node [style=none] (2) at (-4, -9) {=};
		\node [style=none] (3) at (-1, -8) {};
		\node [style=none] (4) at (-1, -10) {};
		\node [style=none] (5) at (1, -10) {};
		\node [style=none] (6) at (1, -8) {};
		\node [style=none] (25) at (2, -2.75) {=};
		\node [style=nn] (26) at (4.75, -1.75) {};
		\node [style=nn] (28) at (4.75, -3.75) {};
		\node [style=none] (30) at (9, -1.75) {};
		\node [style=none] (31) at (9, -3.75) {};
		\node [style=none] (33) at (-4, -8) {(D)};
		\node [style=none] (35) at (2, -1.75) {(RI)};
		\node [style=wn] (40) at (9.25, -9) {};
		\node [style=nn] (41) at (7, -9) {};
		\node [style=none] (42) at (4, -9) {=};
		\node [style=none] (47) at (4, -8) {(NORM0)};
		\node [style=nn] (48) at (-16.75, -1.75) {};
		\node [style=nn] (49) at (-16.75, -3.75) {};
		\node [style=bn] (50) at (-14.5, -1.75) {};
		\node [style=bn] (51) at (-14.5, -3.75) {};
		\node [style=box] (52) at (-9, 1.25) {$\cos(\varphi)$};
		\node [style=box] (53) at (-9, -0.75) {$-\sin(\varphi)$};
		\node [style=box] (54) at (-9, -4.75) {$\sin(\varphi)$};
		\node [style=box] (55) at (-9, -6.75) {$\cos(\varphi)$};
		\node [style=wn] (56) at (-4.5, 0.25) {};
		\node [style=wn] (57) at (-4.5, -5.75) {};
		\node [style=none] (58) at (-1.25, -1.75) {};
		\node [style=none] (59) at (-1.25, -3.75) {};
		\node [style=none] (60) at (0.5, -1.75) {};
		\node [style=none] (61) at (0.5, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=dashed box] (6.center) to (3.center);
		\draw [style=dashed box] (3.center) to (4.center);
		\draw [style=dashed box] (4.center) to (5.center);
		\draw [style=dashed box] (5.center) to (6.center);
		\draw (26) to (30.center);
		\draw (28) to (31.center);
		\draw (40) to (41);
		\draw (51) to (49);
		\draw (50) to (48);
		\draw [in=-180, out=90, looseness=0.75] (51) to (53);
		\draw [in=-180, out=-90, looseness=0.75] (51) to (55);
		\draw [in=180, out=90, looseness=0.75] (50) to (52);
		\draw [in=180, out=-90, looseness=0.75] (50) to (54);
		\draw [in=0, out=180] (58.center) to (56);
		\draw [in=0, out=180, looseness=1.25] (59.center) to (57);
		\draw [in=120, out=0, looseness=0.50] (52) to (56);
		\draw [in=-90, out=0, looseness=0.50] (53) to (56);
		\draw [in=120, out=0, looseness=0.75] (54) to (57);
		\draw [in=-120, out=0, looseness=0.75] (55) to (57);
		\draw (61.center) to (59.center);
		\draw (60.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/eq_ri_concrete.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (18) at (-12.25, -3) {};
		\node [style=nn] (20) at (-12.25, -5) {};
		\node [style=none] (25) at (6, -4) {=};
		\node [style=nn] (26) at (8.75, -3) {};
		\node [style=nn] (28) at (8.75, -5) {};
		\node [style=none] (30) at (12, -3) {};
		\node [style=none] (31) at (12, -5) {};
		\node [style=bn] (36) at (-10, -3) {};
		\node [style=bn] (37) at (-10, -5) {};
		\node [style=box] (38) at (-4.5, 0) {$\cos(\varphi)$};
		\node [style=box] (39) at (-4.5, -2) {$-\sin(\varphi)$};
		\node [style=box] (40) at (-4.5, -6) {$\sin(\varphi)$};
		\node [style=box] (41) at (-4.5, -8) {$\cos(\varphi)$};
		\node [style=wn] (42) at (0, -1) {};
		\node [style=wn] (43) at (0, -7) {};
		\node [style=none] (44) at (3.25, -3) {};
		\node [style=none] (45) at (3.25, -5) {};
		\node [style=none] (46) at (5, -3) {};
		\node [style=none] (47) at (5, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (30.center);
		\draw (28) to (31.center);
		\draw (37) to (20);
		\draw (36) to (18);
		\draw [in=-180, out=90, looseness=0.75] (37) to (39);
		\draw [in=-180, out=-90, looseness=0.75] (37) to (41);
		\draw [in=180, out=90, looseness=0.75] (36) to (38);
		\draw [in=180, out=-90, looseness=0.75] (36) to (40);
		\draw [in=0, out=180] (44.center) to (42);
		\draw [in=0, out=180, looseness=1.25] (45.center) to (43);
		\draw [in=120, out=0, looseness=0.50] (38) to (42);
		\draw [in=-90, out=0, looseness=0.50] (39) to (42);
		\draw [in=120, out=0, looseness=0.75] (40) to (43);
		\draw [in=-120, out=0, looseness=0.75] (41) to (43);
		\draw (47.center) to (45.center);
		\draw (46.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2.75) {};
		\node [style=none] (1) at (-4.25, 1.5) {};
		\node [style=black] (2) at (-3, 1.5) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (4.25, 2.75) {};
		\node [style=reg] (5) at (0.5, 2.75) {\tiny $k_1$};
		\node [style=black] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-0.5, 1.25) {};
		\node [style=white] (9) at (3, 0.5) {};
		\node [style=none] (10) at (1.75, -0.25) {};
		\node [style=none] (11) at (1.75, 1.25) {};
		\node [style=none] (12) at (4.25, 0.5) {};
		\node [style=none] (13) at (3, -1.25) {};
		\node [style=none] (14) at (4.25, -2.5) {};
		\node [style=none] (15) at (-4.25, -1) {};
		\node [style=none] (16) at (-4.25, -2.5) {};
		\node [style=none] (17) at (-0.5, -1) {};
		\node [style=black] (18) at (-3, -2.5) {};
		\node [style=white] (19) at (3, -2.5) {};
		\node [style=none] (20) at (4.25, -1.25) {};
		\node [style=reg] (21) at (0.5, 1.25) {\tiny $k_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=-75, out=180] (3.center) to (2);
		\draw [in=180, out=75] (2) to (0.center);
		\draw [in=-75, out=180] (7.center) to (6);
		\draw [in=180, out=75] (6) to (8.center);
		\draw (3.center) to (6);
		\draw (5) to (4.center);
		\draw (12.center) to (9);
		\draw [in=0, out=-105] (9) to (10.center);
		\draw [in=0, out=105] (9) to (11.center);
		\draw [in=180, out=0] (7.center) to (13.center);
		\draw [in=180, out=0, looseness=1.25] (15.center) to (17.center);
		\draw [in=180, out=0] (17.center) to (10.center);
		\draw (16.center) to (18);
		\draw (14.center) to (19);
		\draw (13.center) to (20.center);
		\draw (0.center) to (5);
		\draw (8.center) to (21);
		\draw (21) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fragments.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 19) {};
		\node [style=bn] (1) at (5, 19) {};
		\node [style=none] (2) at (7, 20) {};
		\node [style=none] (3) at (7, 18) {};
		\node [style=none] (7) at (-3, 19) {};
		\node [style=bn] (8) at (1, 19) {};
		\node [style=none] (12) at (9, 20) {};
		\node [style=none] (13) at (9, 18) {};
		\node [style=wn] (14) at (11, 19) {};
		\node [style=none] (15) at (13, 19) {};
		\node [style=wn] (19) at (15, 19) {};
		\node [style=none] (20) at (19, 19) {};
		\node [style=none] (24) at (-6, 19) {$\Thlin$};
		\node [style=none] (25) at (21, 19) {};
		\node [style=none] (26) at (25, 19) {};
		\node [style=box] (27) at (23, 19) {$\alpha$};
		\node [style=none] (31) at (-6, 8) {$\Thaff$};
		\node [style=none] (32) at (-3, 8) {|};
		\node [style=none] (33) at (1, 8) {};
		\node [style=none] (37) at (-6, 11) {$\Threl$};
		\node [style=none] (38) at (3, 11) {};
		\node [style=wn] (39) at (5, 11) {};
		\node [style=none] (40) at (7, 12) {};
		\node [style=none] (41) at (7, 10) {};
		\node [style=none] (45) at (-3, 15) {};
		\node [style=wn] (46) at (1, 15) {};
		\node [style=none] (50) at (3, 16) {};
		\node [style=none] (51) at (3, 14) {};
		\node [style=bn] (52) at (5, 15) {};
		\node [style=none] (53) at (7, 15) {};
		\node [style=bn] (57) at (-3, 11) {};
		\node [style=none] (58) at (1, 11) {};
		\node [style=none] (62) at (-6, 5) {$\Thquad$};
		\node [style=nn] (63) at (-3, 5) {};
		\node [style=none] (64) at (1, 5) {};
		\node [style=none] (65) at (-6, 15) {$\Thpart$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=90, looseness=1.25] (1) to (2.center);
		\draw [in=180, out=-90, looseness=1.25] (1) to (3.center);
		\draw (7.center) to (8);
		\draw [in=90, out=0] (12.center) to (14);
		\draw [in=0, out=-90] (14) to (13.center);
		\draw (14) to (15.center);
		\draw (20.center) to (19);
		\draw (25.center) to (27);
		\draw (27) to (26.center);
		\draw (32.center) to (33.center);
		\draw (38.center) to (39);
		\draw [in=180, out=90, looseness=1.25] (39) to (40.center);
		\draw [in=180, out=-90, looseness=1.25] (39) to (41.center);
		\draw (45.center) to (46);
		\draw [in=90, out=0] (50.center) to (52);
		\draw [in=0, out=-90] (52) to (51.center);
		\draw (52) to (53.center);
		\draw (58.center) to (57);
		\draw (64.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fragments2.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 18) {};
		\node [style=bn] (1) at (6, 18) {};
		\node [style=none] (2) at (8, 19) {};
		\node [style=none] (3) at (8, 17) {};
		\node [style=none] (7) at (-2, 18) {};
		\node [style=bn] (8) at (2, 18) {};
		\node [style=none] (12) at (10, 19) {};
		\node [style=none] (13) at (10, 17) {};
		\node [style=wn] (14) at (12, 18) {};
		\node [style=none] (15) at (14, 18) {};
		\node [style=wn] (19) at (16, 18) {};
		\node [style=none] (20) at (20, 18) {};
		\node [style=none] (24) at (-6, 19) {\textbf{Linear}};
		\node [style=none] (25) at (16, 20) {};
		\node [style=none] (26) at (20, 20) {};
		\node [style=box] (27) at (18, 20) {$\alpha$};
		\node [style=none] (31) at (-6, 15) {\textbf{Affine}};
		\node [style=none] (32) at (-2, 15) {|};
		\node [style=none] (33) at (2, 15) {};
		\node [style=none] (37) at (-6, 13) {\textbf{Relational}};
		\node [style=none] (45) at (-2, 11) {};
		\node [style=wn] (46) at (2, 11) {};
		\node [style=bn] (57) at (-2, 13) {};
		\node [style=none] (58) at (2, 13) {};
		\node [style=none] (65) at (-6, 11) {\textbf{Conditioning}};
		\node [style=none] (66) at (0, 19) {discard};
		\node [style=none] (67) at (7, 20) {copy};
		\node [style=none] (68) at (12, 20) {add};
		\node [style=none] (69) at (18, 22) {scaling};
		\node [style=none] (70) at (18, 17) {zero};
		\node [style=none] (71) at (6, 15) {constant 1};
		\node [style=none] (72) at (6, 13) {uniform };
		\node [style=none] (73) at (6, 11) {constraint};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=90, looseness=1.25] (1) to (2.center);
		\draw [in=180, out=-90, looseness=1.25] (1) to (3.center);
		\draw (7.center) to (8);
		\draw [in=90, out=0] (12.center) to (14);
		\draw [in=0, out=-90] (14) to (13.center);
		\draw (14) to (15.center);
		\draw (20.center) to (19);
		\draw (25.center) to (27);
		\draw (27) to (26.center);
		\draw (32.center) to (33.center);
		\draw (45.center) to (46);
		\draw (58.center) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/gauss_definability.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3.5, -1.5) {$\mat{A}$};
		\node [style=none] (1) at (-2, -1.5) {};
		\node [style=wn] (2) at (0, 0) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=morphism] (4) at (-4, 1.5) {$\dist{\N(\mu,\Sigma)}$};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (-10, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-105, out=0] (1.center) to (2);
		\draw [style=thick, in=0, out=105] (2) to (3.center);
		\draw [style=thick] (3.center) to (4);
		\draw [style=thick] (5.center) to (2);
		\draw [style=thick] (0) to (1.center);
		\draw [style=thick] (6.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/gauss_definability_expanded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-0.5, -1.5) {$\mat{A}$};
		\node [style=none] (1) at (1, -1.5) {};
		\node [style=wn] (2) at (3, 0) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (5) at (6, 0) {};
		\node [style=none] (6) at (-7, -1.5) {};
		\node [style=morphism] (7) at (-3.5, 0.25) {$\mat{L}$};
		\node [style=none] (8) at (-2, 0.25) {};
		\node [style=wn] (9) at (-0.25, 1.5) {};
		\node [style=none] (10) at (-2, 2.75) {};
		\node [style=morphism] (11) at (-3.5, 2.75) {$\const{\mu}$};
		\node [style=none] (12) at (1, 1.5) {};
		\node [style=nn] (13) at (-6.25, 0.25) {};
		\node [style=none] (14) at (-3.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-105, out=0] (1.center) to (2);
		\draw [style=thick, in=0, out=105] (2) to (3.center);
		\draw [style=thick] (5.center) to (2);
		\draw [style=thick] (0) to (1.center);
		\draw [style=thick] (6.center) to (0);
		\draw [style=thick, in=-105, out=0] (8.center) to (9);
		\draw [style=thick, in=0, out=105] (9) to (10.center);
		\draw [style=thick] (10.center) to (11);
		\draw [style=thick] (12.center) to (9);
		\draw [style=thick] (7) to (8.center);
		\draw [style=thick] (13) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/gauss_encoding.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (1.5, -1.25) {$\mat{L}$};
		\node [style=none] (1) at (3, -1.25) {};
		\node [style=wn] (2) at (4.75, 0) {};
		\node [style=none] (3) at (3, 1.25) {};
		\node [style=morphism] (4) at (1.5, 1.25) {$\const{\mu}$};
		\node [style=none] (5) at (7.25, 0) {};
		\node [style=nn] (6) at (-1.25, -1.25) {};
		\node [style=morphism] (7) at (-8.75, 0) {$\underline{\mathcal N(\mu,\Sigma))}$};
		\node [style=none] (8) at (-3, 0) {:=};
		\node [style=none] (9) at (-4, 0) {};
		\node [style=none] (10) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-105, out=0] (1.center) to (2);
		\draw [style=thick, in=0, out=105] (2) to (3.center);
		\draw [style=thick] (3.center) to (4);
		\draw [style=thick] (5.center) to (2);
		\draw [style=thick] (0) to (1.center);
		\draw [style=thick] (6) to (0);
		\draw [style=thick] (9.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/gauss_interpretations.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 16) {};
		\node [style=bn] (1) at (-4, 16) {};
		\node [style=none] (2) at (-2, 17) {};
		\node [style=none] (3) at (-2, 15) {};
		\node [style=none] (4) at (0, 16) {(x)};
		\node [style=none] (5) at (2, 16) {=};
		\node [style=none] (6) at (5, 16) {$(x,x)$};
		\node [style=none] (7) at (10, 16) {};
		\node [style=bn] (8) at (14, 16) {};
		\node [style=none] (9) at (21, 16) {()};
		\node [style=none] (10) at (16, 16) {$(x)$};
		\node [style=none] (11) at (18, 16) {=};
		\node [style=none] (12) at (-6, 13) {};
		\node [style=none] (13) at (-6, 11) {};
		\node [style=wn] (14) at (-4, 12) {};
		\node [style=none] (15) at (-2, 12) {};
		\node [style=none] (16) at (0, 12) {$(x,y)$};
		\node [style=none] (17) at (2, 12) {=};
		\node [style=none] (18) at (5, 12) {$x+y$};
		\node [style=wn] (19) at (10, 12) {};
		\node [style=none] (20) at (14, 12) {};
		\node [style=none] (21) at (21, 12) {0};
		\node [style=none] (23) at (18, 12) {=};
		\node [style=none] (25) at (-6, 9) {};
		\node [style=none] (26) at (-2, 9) {};
		\node [style=box] (27) at (-4, 9) {$\alpha$};
		\node [style=none] (28) at (0, 9) {$(x)$};
		\node [style=none] (29) at (2, 9) {=};
		\node [style=none] (30) at (5, 9) {$\alpha\cdot x$};
		\node [style=none] (32) at (10, 9) {|};
		\node [style=none] (33) at (14, 9) {};
		\node [style=none] (34) at (21, 9) {$1$};
		\node [style=none] (36) at (18, 9) {=};
		\node [style=nn] (63) at (-6, 6) {};
		\node [style=none] (64) at (-2, 6) {};
		\node [style=none] (65) at (5, 6) {$\N(0,1)$};
		\node [style=none] (67) at (2, 6) {=};
		\node [style=none] (68) at (7, 16) {,};
		\node [style=none] (69) at (7, 12) {,};
		\node [style=none] (70) at (7, 9) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=90, looseness=1.25] (1) to (2.center);
		\draw [in=180, out=-90, looseness=1.25] (1) to (3.center);
		\draw (7.center) to (8);
		\draw [in=90, out=0] (12.center) to (14);
		\draw [in=0, out=-90] (14) to (13.center);
		\draw (14) to (15.center);
		\draw (20.center) to (19);
		\draw (25.center) to (27);
		\draw (27) to (26.center);
		\draw (32.center) to (33.center);
		\draw (64.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/gauss_state_eq_tilde.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (18) at (10, 0) {};
		\node [style=box] (21) at (12, 0) {$\mat A$};
		\node [style=none] (22) at (14, 0) {};
		\node [style=none] (25) at (8, 0) {=};
		\node [style=nn] (26) at (-13, 0) {};
		\node [style=box] (27) at (-11, 0) {$\mat{\widetilde B}$};
		\node [style=none] (28) at (-9, 0) {};
		\node [style=none] (29) at (-7.5, 0) {=};
		\node [style=nn] (30) at (-6, 0.5) {};
		\node [style=box] (31) at (-4, 0.5) {$\mat B$};
		\node [style=none] (32) at (-2, 0.5) {};
		\node [style=nn] (33) at (-6, -1) {};
		\node [style=bn] (34) at (-4, -1) {};
		\node [style=none] (35) at (0, 0) {=};
		\node [style=nn] (36) at (2, 0) {};
		\node [style=box] (37) at (4, 0) {$\mat B$};
		\node [style=none] (38) at (6, 0) {};
		\node [style=none] (39) at (0, 1) {(D)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (21) to (18);
		\draw [style=thick] (22.center) to (21);
		\draw [style=thick] (27) to (26);
		\draw [style=thick] (28.center) to (27);
		\draw [style=thick] (31) to (30);
		\draw [style=thick] (32.center) to (31);
		\draw [style=thick] (34) to (33);
		\draw [style=thick] (37) to (36);
		\draw [style=thick] (38.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/gaussex_state_nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, 2.5) {};
		\node [style=wn] (2) at (2.75, 0.75) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (5) at (5, 0.75) {};
		\node [style=none] (6) at (-0.25, 2.5) {};
		\node [style=morphism] (7) at (-3.75, -1.75) {$\mat{L}_i$};
		\node [style=none] (8) at (-2.25, -1.75) {};
		\node [style=wn] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-2.25, 0.75) {};
		\node [style=morphism] (11) at (-3.75, 0.75) {$\const{\mu}_i$};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=nn] (13) at (-6.5, -1.75) {};
		\node [style=box] (15) at (-1.75, 2.5) {$\mat{D}_i$};
		\node [style=none] (16) at (-0.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=105, out=0] (1.center) to (2);
		\draw [style=thick, in=0, out=-120] (2) to (3.center);
		\draw [style=thick] (5.center) to (2);
		\draw [style=thick, in=-105, out=0] (8.center) to (9);
		\draw [style=thick, in=0, out=105] (9) to (10.center);
		\draw [style=thick] (10.center) to (11);
		\draw [style=thick] (12.center) to (9);
		\draw [style=thick] (7) to (8.center);
		\draw [style=thick] (13) to (7);
		\draw [style=thick] (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/gaussex_states_1.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3, 1.5) {$\subspace{D_1}$};
		\node [style=box] (1) at (-3, -1.5) {$\underline{\N(\mu_1,\Sigma_1)}$};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=wn] (7) at (2.25, 0) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (17) at (2.25, 0) {};
		\node [style=none] (19) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick, in=240, out=0] (4.center) to (7);
		\draw [style=thick] (19.center) to (7);
		\draw [style=thick, in=120, out=0] (8.center) to (17.center);
		\draw [style=thick] (8.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/gaussex_states_2.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3, 1.5) {$\subspace{D_2}$};
		\node [style=box] (1) at (-3, -1.5) {$\underline{\N(\mu_2,\Sigma_2)}$};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=wn] (7) at (2.25, 0) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (17) at (2.25, 0) {};
		\node [style=none] (19) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick, in=240, out=0] (4.center) to (7);
		\draw [style=thick] (19.center) to (7);
		\draw [style=thick, in=120, out=0] (8.center) to (17.center);
		\draw [style=thick] (8.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/gli.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (18) at (-7, 0) {};
		\node [style=box] (21) at (-4, 0) {$\mat S$};
		\node [style=none] (22) at (-2, 0) {};
		\node [style=none] (25) at (0, 0) {=};
		\node [style=bn] (26) at (2, 0) {};
		\node [style=none] (30) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (26) to (30.center);
		\draw [style=thick] (21) to (18);
		\draw [style=thick] (22.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/gli_cond.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (22) at (-10, 0) {};
		\node [style=box] (23) at (-12, 0) {$\mat{S}$};
		\node [style=none] (24) at (-9, 0) {=};
		\node [style=wn] (25) at (-6, 0) {};
		\node [style=none] (26) at (-8, 0) {};
		\node [style=box] (27) at (0, 1) {$\mat{S}$};
		\node [style=none] (28) at (-2, -1) {};
		\node [style=none] (29) at (1, -1) {};
		\node [style=none] (30) at (1, 1) {};
		\node [style=bn] (31) at (3, 0) {};
		\node [style=none] (32) at (5, 0) {};
		\node [style=none] (33) at (-2, 1) {};
		\node [style=box] (34) at (9, -1) {$\mat{S^{-1}}$};
		\node [style=none] (35) at (7, -1) {};
		\node [style=none] (36) at (10, -1) {};
		\node [style=none] (37) at (10, 1) {};
		\node [style=bn] (38) at (12, 0) {};
		\node [style=none] (39) at (14, 0) {};
		\node [style=none] (40) at (7, 1) {};
		\node [style=none] (41) at (6, 0) {=};
		\node [style=none] (42) at (-4.5, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (23) to (22);
		\draw [style=thick] (26.center) to (25);
		\draw (27) to (30.center);
		\draw [style=thick] (28.center) to (29.center);
		\draw [style=thick, in=-90, out=0] (29.center) to (31);
		\draw [style=thick, in=90, out=0] (30.center) to (31);
		\draw [style=thick] (31) to (32.center);
		\draw [style=thick] (33.center) to (27);
		\draw [style=thick, in=-90, out=0] (36.center) to (38);
		\draw [style=thick, in=90, out=0] (37.center) to (38);
		\draw [style=thick] (38) to (39.center);
		\draw [style=thick] (35.center) to (34);
		\draw (34) to (36.center);
		\draw [style=thick] (40.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/gli_shear.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (18) at (-7, 1) {};
		\node [style=bn] (19) at (-7, -2) {};
		\node [style=bn] (20) at (-5, 1) {};
		\node [style=none] (21) at (-3, -2) {};
		\node [style=none] (22) at (-3, 2) {};
		\node [style=reg] (23) at (-3, 0) {$k$};
		\node [style=wn] (24) at (-1, -1) {};
		\node [style=none] (25) at (1, 2) {};
		\node [style=none] (26) at (1, -1) {};
		\node [style=none] (27) at (3, 0) {=};
		\node [style=bn] (28) at (5, 1) {};
		\node [style=bn] (29) at (5, -2) {};
		\node [style=bn] (30) at (7, 1) {};
		\node [style=none] (31) at (13, -2) {};
		\node [style=none] (32) at (9, 2) {};
		\node [style=reg] (33) at (9, 0) {$k$};
		\node [style=bn] (34) at (11, -1) {};
		\node [style=none] (35) at (13, 2) {};
		\node [style=none] (36) at (14, 0) {=};
		\node [style=bn] (37) at (16, 1) {};
		\node [style=bn] (38) at (16, -1) {};
		\node [style=none] (40) at (21, -1) {};
		\node [style=none] (44) at (21, 1) {};
		\node [style=none] (45) at (3, 1.5) {TI};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (21.center);
		\draw [in=210, out=0] (21.center) to (24);
		\draw [in=0, out=150] (24) to (23);
		\draw [in=-180, out=-30] (20) to (23);
		\draw [in=180, out=30] (20) to (22.center);
		\draw (24) to (26.center);
		\draw (25.center) to (22.center);
		\draw (18) to (20);
		\draw (29) to (31.center);
		\draw [in=0, out=150] (34) to (33);
		\draw [in=-180, out=-30] (30) to (33);
		\draw [in=180, out=30] (30) to (32.center);
		\draw (35.center) to (32.center);
		\draw (28) to (30);
		\draw (38) to (40.center);
		\draw (37) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/horizontal-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (10) at (-1.5, 0) {$c$};
		\node [style=none] (11) at (-3.75, 0) {};
		\node [style=basic box] (19) at (1, 0) {$d$};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (21) at (-3.5, 0.5) {\scriptsize $m$};
		\node [style=none] (22) at (2.75, 0.5) {\scriptsize $n$};
		\node [style=none] (23) at (-0.25, 0.5) {\scriptsize $v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10);
		\draw (10) to (19);
		\draw (19) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ini.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-4.25, 0) {};
		\node [style=nn] (1) at (-6.25, -1) {};
		\node [style=none] (2) at (-0.5, 0) {=};
		\node [style=box] (34) at (-6.25, 1) {$\const{c}$};
		\node [style=none] (35) at (-2.25, 0) {};
		\node [style=box] (36) at (7, 0) {$\const{c}$};
		\node [style=none] (37) at (12, 0) {};
		\node [style=bn] (38) at (4, 0) {};
		\node [style=nn] (39) at (2, -1) {};
		\node [style=box] (40) at (2, 1) {$\const{c}$};
		\node [style=bn] (41) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (0) to (1);
		\draw [in=120, out=0] (34) to (0);
		\draw (0) to (35.center);
		\draw (36) to (37.center);
		\draw [in=0, out=-120] (38) to (39);
		\draw [in=120, out=0] (40) to (38);
		\draw (41) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ini_norm.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-4.25, 0) {};
		\node [style=nn] (1) at (-6.25, -1) {};
		\node [style=none] (2) at (-0.5, 0) {=};
		\node [style=box] (34) at (-6.25, 1) {$\const{c}$};
		\node [style=none] (35) at (-2.25, 0) {};
		\node [style=box] (36) at (2, 0) {$\const{c}$};
		\node [style=none] (37) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (0) to (1);
		\draw [in=120, out=0] (34) to (0);
		\draw (0) to (35.center);
		\draw (36) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ini_proof.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-4.25, 0) {};
		\node [style=nn] (1) at (-6.25, -1) {};
		\node [style=box] (34) at (-6.25, 1) {$\const{c}$};
		\node [style=none] (35) at (-2.25, 0) {};
		\node [style=none] (42) at (0, 0) {=};
		\node [style=bn] (43) at (4, 1) {};
		\node [style=nn] (44) at (2, -1) {};
		\node [style=box] (45) at (2, 1) {$\const{c}$};
		\node [style=none] (46) at (6, 2) {};
		\node [style=none] (47) at (8, 2) {};
		\node [style=bn] (48) at (6, 0) {};
		\node [style=bn] (49) at (7, 0) {};
		\node [style=none] (50) at (4, -1) {};
		\node [style=none] (51) at (9, 0) {=};
		\node [style=nn] (53) at (11, -1) {};
		\node [style=box] (54) at (11, 1) {$\const{c}$};
		\node [style=none] (56) at (17, 2) {};
		\node [style=bn] (57) at (13.5, 0) {};
		\node [style=bn] (58) at (14.5, 0) {};
		\node [style=none] (59) at (12.5, -1) {};
		\node [style=box] (60) at (15, 2) {$\const{c}$};
		\node [style=none] (61) at (12.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (0) to (1);
		\draw [in=120, out=0] (34) to (0);
		\draw (0) to (35.center);
		\draw (44) to (50.center);
		\draw (45) to (43);
		\draw [in=180, out=90] (43) to (46.center);
		\draw (46.center) to (47.center);
		\draw [in=105, out=-90] (43) to (48);
		\draw [in=0, out=-90] (48) to (50.center);
		\draw (48) to (49);
		\draw (53) to (59.center);
		\draw [in=0, out=-90] (57) to (59.center);
		\draw (57) to (58);
		\draw [in=90, out=0] (61.center) to (57);
		\draw (61.center) to (54);
		\draw (60) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/interp_shift_ct.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -1) {};
		\node [style=box] (1) at (-2, -1) {$f$};
		\node [style=wn] (2) at (0, 0) {};
		\node [style=box] (3) at (-2, 1) {$\const{c}$};
		\node [style=none] (4) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1);
		\draw [style=thick, in=-90, out=0] (1) to (2);
		\draw [style=thick, in=90, out=0] (3) to (2);
		\draw [style=thick] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/junctiongla.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (19) at (-1, 1.5) {};
		\node [style=none] (32) at (1, 2.75) {};
		\node [style=none] (38) at (-2.25, 1.5) {};
		\node [style=none] (47) at (1, 0.25) {};
		\node [style=white] (48) at (-1, -0.25) {};
		\node [style=none] (49) at (1, 1.5) {};
		\node [style=none] (50) at (1, -1.25) {};
		\node [style=none] (51) at (-2.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (38.center) to (19);
		\draw [in=180, out=60] (19) to (32.center);
		\draw [in=180, out=-60] (19) to (47.center);
		\draw (51.center) to (48);
		\draw [in=180, out=75, looseness=0.75] (48) to (49.center);
		\draw [in=-180, out=-60, looseness=0.75] (48) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/leastsquares_example.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-6.5, 0) {};
		\node [style=none] (2) at (-3.25, 1) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=nneffect] (4) at (-1.75, 1) {};
		\node [style=nneffect] (5) at (-1.75, -1) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=coreg] (7) at (3.25, 0) {$\sqrt 2$};
		\node [style=nneffect] (8) at (5.25, 0) {};
		\node [style=none] (9) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=180, out=30] (0) to (2.center);
		\draw [in=-180, out=-30] (0) to (3.center);
		\draw (3.center) to (5);
		\draw (2.center) to (4);
		\draw (7) to (8);
		\draw (9.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/leastsquares_exampleLHS.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-1, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (0.25, 1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=nneffect] (4) at (1.75, 1) {};
		\node [style=nneffect] (5) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=180, out=30] (0) to (2.center);
		\draw [in=-180, out=-30] (0) to (3.center);
		\draw (3.center) to (5);
		\draw (2.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/linear-model-bayesian.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-2.25, 1.75) {};
		\node [style=nn] (1) at (-2.25, -1.25) {};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style=box] (5) at (-0.25, 0.75) {$\mat{A}$};
		\node [style=wn] (7) at (2.25, -0.25) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (17) at (2.25, -0.25) {};
		\node [style=none] (18) at (2.25, -0.25) {};
		\node [style=box] (22) at (-0.25, -1.25) {$\mat{\sigma I}$};
		\node [style=box] (23) at (-0.25, -3) {$\mat{b}$};
		\node [style=none] (25) at (-0.25, 2.75) {};
		\node [style=none] (26) at (7, 2.75) {};
		\node [style=bn] (27) at (5, -1.5) {};
		\node [style=bn] (28) at (3.75, -1.5) {};
		\node [style=none] (29) at (1.5, -3) {};
		\node [style=nn] (30) at (-8.25, 0.75) {};
		\node [style=none] (31) at (-5.5, 0.75) {};
		\node [style=box] (32) at (-6.25, 2.75) {$\mat{\mu}$};
		\node [style=wn] (33) at (-3.75, 1.75) {};
		\node [style=none] (34) at (-5.5, 2.75) {};
		\node [style=none] (35) at (-3.75, 1.75) {};
		\node [style=none] (36) at (-3.75, 1.75) {};
		\node [style=box] (37) at (-6.25, 0.75) {$\mat{Q}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-180, out=-60] (0) to (5);
		\draw [style=thick] (5) to (8.center);
		\draw [style=thick] (1) to (22);
		\draw [style=thick] (22) to (4.center);
		\draw [style=thick, in=-180, out=60] (0) to (25.center);
		\draw [style=thick] (25.center) to (26.center);
		\draw [style=thick, in=-120, out=0] (4.center) to (18.center);
		\draw [style=thick, in=120, out=0] (8.center) to (18.center);
		\draw [style=thick] (28) to (27);
		\draw [style=thick, in=105, out=0] (18.center) to (28);
		\draw [style=thick, in=-105, out=0] (29.center) to (28);
		\draw [style=thick] (23) to (29.center);
		\draw [style=thick] (32) to (34.center);
		\draw [style=thick] (30) to (37);
		\draw [style=thick] (37) to (31.center);
		\draw [style=thick, in=-120, out=0] (31.center) to (36.center);
		\draw [style=thick, in=120, out=0] (34.center) to (36.center);
		\draw [style=thick] (36.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/linear_model.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-2.25, 1.75) {};
		\node [style=nn] (1) at (-2.25, -1.25) {};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style=box] (5) at (-0.25, 0.75) {$\mat{A}$};
		\node [style=wn] (7) at (2.25, -0.25) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (17) at (2.25, -0.25) {};
		\node [style=none] (18) at (2.25, -0.25) {};
		\node [style=box] (22) at (-0.25, -1.25) {$\mat{\sigma I}$};
		\node [style=box] (23) at (-0.25, -3) {$\mat{b}$};
		\node [style=bn] (24) at (-3.5, 1.75) {};
		\node [style=none] (25) at (-0.25, 2.75) {};
		\node [style=none] (26) at (7, 2.75) {};
		\node [style=bn] (27) at (5, -1.5) {};
		\node [style=bn] (28) at (3.75, -1.5) {};
		\node [style=none] (29) at (1.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-180, out=-60] (0) to (5);
		\draw [style=thick] (5) to (8.center);
		\draw [style=thick] (1) to (22);
		\draw [style=thick] (22) to (4.center);
		\draw [style=thick] (24) to (0);
		\draw [style=thick, in=-180, out=60] (0) to (25.center);
		\draw [style=thick] (25.center) to (26.center);
		\draw [style=thick, in=-120, out=0] (4.center) to (18.center);
		\draw [style=thick, in=120, out=0] (8.center) to (18.center);
		\draw [style=thick] (28) to (27);
		\draw [style=thick, in=105, out=0] (18.center) to (28);
		\draw [style=thick, in=-105, out=0] (29.center) to (28);
		\draw [style=thick] (23) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lq-problem.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (7, 0) {};
		\node [style=box] (5) at (1, 1.25) {$\mat{A}$};
		\node [style=wn] (7) at (5.5, 0) {};
		\node [style=box] (9) at (3.25, 1.25) {$-1$};
		\node [style=none] (10) at (3.25, -1.25) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (-0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (7);
		\draw [style=thick] (9) to (5);
		\draw [style=thick, in=0, out=105] (7) to (9);
		\draw [style=thick, in=0, out=-105] (7) to (10.center);
		\draw [style=thick] (10.center) to (11.center);
		\draw [style=thick] (5) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lsq_estimator.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (1) at (-4.75, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=box] (5) at (-0.75, 1) {$\mat{A^+}$};
		\node [style=wn] (7) at (1.75, 0) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (17) at (1.75, 0) {};
		\node [style=none] (18) at (1.75, 0) {};
		\node [style=box] (22) at (-3, -1) {$\mat{\sigma I}$};
		\node [style=none] (26) at (3.5, 0) {};
		\node [style=box] (28) at (-3, 1) {$\mat{b}$};
		\node [style=box] (31) at (-0.75, -1) {$\mat{A^{+}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (5) to (8.center);
		\draw [style=thick] (1) to (22);
		\draw [style=thick, in=-120, out=0] (4.center) to (18.center);
		\draw [style=thick, in=120, out=0] (8.center) to (18.center);
		\draw [style=thick] (28) to (5);
		\draw [style=thick] (22) to (31);
		\draw [style=thick] (31) to (4.center);
		\draw [style=thick] (18.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lsq_proof_0.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (48) at (-6, -2.75) {};
		\node [style=none] (49) at (-1.75, -2.75) {};
		\node [style=box] (50) at (-2.5, -0.75) {$\mat{b}$};
		\node [style=wn] (51) at (0, -1.75) {};
		\node [style=none] (52) at (-1.75, -0.75) {};
		\node [style=none] (53) at (0, -1.75) {};
		\node [style=none] (54) at (0, -1.75) {};
		\node [style=box] (58) at (-4, -2.75) {$\mat{\sigma I}$};
		\node [style=bn] (61) at (-4.5, 2.25) {};
		\node [style=box] (62) at (-2.5, 1.25) {$\mat{A}$};
		\node [style=none] (63) at (-1.25, 1.25) {};
		\node [style=bn] (64) at (-5.75, 2.25) {};
		\node [style=none] (65) at (-2.5, 3.25) {};
		\node [style=none] (66) at (4.25, 3.25) {};
		\node [style=bn] (67) at (2.5, -0.25) {};
		\node [style=bn] (68) at (1.25, -0.25) {};
		\node [style=box] (69) at (-2, -2.75) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (50) to (52.center);
		\draw [style=thick, in=-120, out=0] (49.center) to (54.center);
		\draw [style=thick, in=120, out=0] (52.center) to (54.center);
		\draw [style=thick] (58) to (49.center);
		\draw [style=thick] (48) to (58);
		\draw [style=thick, in=-180, out=-60] (61) to (62);
		\draw [style=thick] (62) to (63.center);
		\draw [style=thick] (64) to (61);
		\draw [style=thick, in=-180, out=60] (61) to (65.center);
		\draw [style=thick] (65.center) to (66.center);
		\draw [style=thick] (68) to (67);
		\draw [style=thick, in=255, out=15] (54.center) to (68);
		\draw [style=thick, in=120, out=0] (63.center) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lsq_proof_1.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (48) at (-4.75, -2.75) {};
		\node [style=none] (49) at (-1.75, -2.75) {};
		\node [style=box] (50) at (-2.5, -0.75) {$\mat{b}$};
		\node [style=wn] (51) at (0, -1.75) {};
		\node [style=none] (52) at (-1.75, -0.75) {};
		\node [style=none] (53) at (0, -1.75) {};
		\node [style=none] (54) at (0, -1.75) {};
		\node [style=box] (58) at (-2.5, -2.75) {$\mat{\sigma I}$};
		\node [style=bn] (61) at (-4.5, 2.25) {};
		\node [style=box] (62) at (-2.5, 1.25) {$\mat{A}$};
		\node [style=none] (63) at (-1.25, 1.25) {};
		\node [style=bn] (64) at (-5.75, 2.25) {};
		\node [style=none] (65) at (-2.5, 3.25) {};
		\node [style=none] (66) at (4.25, 3.25) {};
		\node [style=bn] (67) at (2.5, -0.25) {};
		\node [style=bn] (68) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (50) to (52.center);
		\draw [style=thick, in=-120, out=0] (49.center) to (54.center);
		\draw [style=thick, in=120, out=0] (52.center) to (54.center);
		\draw [style=thick] (58) to (49.center);
		\draw [style=thick] (48) to (58);
		\draw [style=thick, in=-180, out=-60] (61) to (62);
		\draw [style=thick] (62) to (63.center);
		\draw [style=thick] (64) to (61);
		\draw [style=thick, in=-180, out=60] (61) to (65.center);
		\draw [style=thick] (65.center) to (66.center);
		\draw [style=thick] (68) to (67);
		\draw [style=thick, in=255, out=15] (54.center) to (68);
		\draw [style=thick, in=120, out=0] (63.center) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lsq_proof_10.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (71) at (-4.5, -1) {};
		\node [style=box] (73) at (-2.5, 1.25) {$\mat{U_1}$};
		\node [style=wn] (74) at (0.5, 0) {};
		\node [style=box] (80) at (-4.75, 1.25) {$\mat{b}$};
		\node [style=none] (87) at (-1.5, -1) {};
		\node [style=none] (89) at (-1.5, 1.25) {};
		\node [style=none] (91) at (-4, 1.25) {};
		\node [style=box] (95) at (-2.5, -1) {$\mat{\sigma I}$};
		\node [style=none] (96) at (-4.25, -1) {};
		\node [style=box] (97) at (4.75, 0) {$\mat{V}$};
		\node [style=box] (98) at (2.5, 0) {$\mat{C^{-1}}$};
		\node [style=none] (99) at (6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=120, out=0] (89.center) to (74);
		\draw [style=thick, in=0, out=-120, looseness=0.75] (74) to (87.center);
		\draw [style=thick] (91.center) to (73);
		\draw [style=thick] (96.center) to (87.center);
		\draw [style=thick] (97) to (98);
		\draw [style=thick] (97) to (99.center);
		\draw [style=thick] (74) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lsq_proof_11.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (71) at (-3, -1) {};
		\node [style=box] (73) at (-1, 1.25) {$\mat{U_1}$};
		\node [style=wn] (74) at (2, 0) {};
		\node [style=box] (80) at (-3.25, 1.25) {$\mat{b}$};
		\node [style=none] (87) at (0, -1) {};
		\node [style=none] (89) at (0, 1.25) {};
		\node [style=none] (91) at (-2.5, 1.25) {};
		\node [style=box] (95) at (-1, -1) {$\mat{\sigma I}$};
		\node [style=none] (96) at (-2.75, -1) {};
		\node [style=nn] (97) at (-3, -2.5) {};
		\node [style=none] (98) at (-2.75, -2.5) {};
		\node [style=bn] (100) at (-1, -2.5) {};
		\node [style=box] (101) at (6, 0) {$\mat{V}$};
		\node [style=box] (102) at (3.75, 0) {$\mat{C^{-1}}$};
		\node [style=none] (103) at (7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=120, out=0] (89.center) to (74);
		\draw [style=thick, in=0, out=-120, looseness=0.75] (74) to (87.center);
		\draw [style=thick] (91.center) to (73);
		\draw [style=thick] (96.center) to (87.center);
		\draw [style=thick] (100) to (98.center);
		\draw [style=thick] (101) to (102);
		\draw [style=thick] (101) to (103.center);
		\draw [style=thick] (74) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lsq_proof_12.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (97) at (-3.25, -2.5) {};
		\node [style=none] (98) at (-3, -2.5) {};
		\node [style=bn] (100) at (0.5, -2.5) {};
		\node [style=box] (101) at (-1.25, -2.5) {$\mat{\sigma I}$};
		\node [style=nn] (102) at (-3.25, -1) {};
		\node [style=box] (103) at (-1.25, 1.25) {$\mat{U_1}$};
		\node [style=wn] (104) at (1.75, 0) {};
		\node [style=box] (105) at (-3.5, 1.25) {$\mat{b}$};
		\node [style=none] (106) at (-0.25, -1) {};
		\node [style=none] (107) at (-0.25, 1.25) {};
		\node [style=none] (108) at (-2.75, 1.25) {};
		\node [style=box] (109) at (-1.25, -1) {$\mat{\sigma I}$};
		\node [style=none] (110) at (-3, -1) {};
		\node [style=box] (111) at (6, 0) {$\mat{V}$};
		\node [style=box] (112) at (3.75, 0) {$\mat{C^{-1}}$};
		\node [style=none] (113) at (7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (100) to (98.center);
		\draw [style=thick, in=120, out=0] (107.center) to (104);
		\draw [style=thick, in=0, out=-120, looseness=0.75] (104) to (106.center);
		\draw [style=thick] (108.center) to (103);
		\draw [style=thick] (110.center) to (106.center);
		\draw [style=thick] (111) to (112);
		\draw [style=thick] (111) to (113.center);
		\draw [style=thick] (104) to (112);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lsq_proof_13.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (73) at (-1.5, 1.5) {$\mat{U_1}$};
		\node [style=wn] (74) at (1.5, 0.25) {};
		\node [style=box] (80) at (-3.75, 1.5) {$\mat{b}$};
		\node [style=none] (87) at (-0.5, -0.75) {};
		\node [style=none] (89) at (-0.5, 1.5) {};
		\node [style=none] (91) at (-3, 1.5) {};
		\node [style=bn] (100) at (0.5, -1.75) {};
		\node [style=nn] (102) at (-5.25, -1.25) {};
		\node [style=box] (103) at (-3.5, -1.25) {$\mat{U^T}$};
		\node [style=none] (104) at (0.5, -1.75) {};
		\node [style=none] (105) at (-0.5, -0.75) {};
		\node [style=box] (106) at (-1.25, -1.25) {$\mat{\sigma I}$};
		\node [style=none] (107) at (-3.25, -0.75) {};
		\node [style=none] (108) at (-3.25, -1.75) {};
		\node [style=box] (109) at (5.75, 0.25) {$\mat{V}$};
		\node [style=box] (110) at (3.5, 0.25) {$\mat{C^{-1}}$};
		\node [style=none] (111) at (7.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=120, out=0] (89.center) to (74);
		\draw [style=thick, in=0, out=-120, looseness=0.75] (74) to (87.center);
		\draw [style=thick] (91.center) to (73);
		\draw [style=thick] (102) to (103);
		\draw [style=thick] (107.center) to (105.center);
		\draw [style=thick] (108.center) to (104.center);
		\draw [style=thick] (109) to (110);
		\draw [style=thick] (109) to (111.center);
		\draw [style=thick] (74) to (110);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lsq_proof_14.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (73) at (-1.25, 1.25) {$\mat{U_1}$};
		\node [style=wn] (74) at (1.75, 0) {};
		\node [style=box] (80) at (-3.5, 1.25) {$\mat{b}$};
		\node [style=none] (87) at (-0.25, -1) {};
		\node [style=none] (89) at (-0.25, 1.25) {};
		\node [style=none] (91) at (-2.75, 1.25) {};
		\node [style=bn] (100) at (0.75, -2) {};
		\node [style=nn] (102) at (-5, -1.5) {};
		\node [style=box] (103) at (-1.25, -1.5) {$\mat{U^T}$};
		\node [style=none] (104) at (0.75, -2) {};
		\node [style=none] (105) at (-0.25, -1) {};
		\node [style=box] (106) at (-3.5, -1.5) {$\mat{\sigma I}$};
		\node [style=none] (107) at (-0.75, -1) {};
		\node [style=none] (108) at (-0.75, -2) {};
		\node [style=box] (109) at (6, 0) {$\mat{V}$};
		\node [style=box] (110) at (3.75, 0) {$\mat{C^{-1}}$};
		\node [style=none] (111) at (7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=120, out=0] (89.center) to (74);
		\draw [style=thick, in=0, out=-120, looseness=0.75] (74) to (87.center);
		\draw [style=thick] (91.center) to (73);
		\draw [style=thick] (107.center) to (105.center);
		\draw [style=thick] (108.center) to (104.center);
		\draw [style=thick] (102) to (106);
		\draw [style=thick] (106) to (103);
		\draw [style=thick] (109) to (110);
		\draw [style=thick] (109) to (111.center);
		\draw [style=thick] (74) to (110);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lsq_proof_15.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (74) at (3.25, 0) {};
		\node [style=none] (87) at (0.5, -2) {};
		\node [style=none] (89) at (0.5, 1.5) {};
		\node [style=bn] (100) at (1.5, -3) {};
		\node [style=nn] (102) at (-4.25, -2.5) {};
		\node [style=box] (103) at (-0.5, -2.5) {$\mat{U^T}$};
		\node [style=none] (104) at (1.5, -3) {};
		\node [style=none] (105) at (0.5, -2) {};
		\node [style=box] (106) at (-2.75, -2.5) {$\mat{\sigma I}$};
		\node [style=none] (107) at (0, -2) {};
		\node [style=none] (108) at (0, -3) {};
		\node [style=box] (109) at (-0.5, 1.5) {$\mat{U_1}$};
		\node [style=box] (110) at (-4.25, 0.75) {$\mat{b}$};
		\node [style=bn] (113) at (-2.5, 0.75) {};
		\node [style=none] (114) at (-3.5, 0.75) {};
		\node [style=box] (115) at (-0.5, -0.25) {$\mat{U_2}$};
		\node [style=bn] (116) at (1.25, -0.25) {};
		\node [style=box] (117) at (7.5, 0) {$\mat{V}$};
		\node [style=box] (118) at (5.25, 0) {$\mat{C^{-1}}$};
		\node [style=none] (119) at (9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=120, out=0] (89.center) to (74);
		\draw [style=thick, in=0, out=-120, looseness=0.75] (74) to (87.center);
		\draw [style=thick] (107.center) to (105.center);
		\draw [style=thick] (108.center) to (104.center);
		\draw [style=thick] (102) to (106);
		\draw [style=thick] (106) to (103);
		\draw [style=thick] (114.center) to (113);
		\draw [style=thick, bend left] (113) to (109);
		\draw [style=thick, bend right] (113) to (115);
		\draw [style=thick] (115) to (116);
		\draw [style=thick] (117) to (118);
		\draw [style=thick] (117) to (119.center);
		\draw [style=thick] (74) to (118);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lsq_proof_16.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (74) at (2.75, 0) {};
		\node [style=none] (87) at (0, -1.75) {};
		\node [style=none] (89) at (0.5, 1.5) {};
		\node [style=bn] (100) at (1, -2.75) {};
		\node [style=nn] (102) at (-4.75, -2.25) {};
		\node [style=box] (103) at (-1, -2.25) {$\mat{U^T}$};
		\node [style=none] (104) at (1, -2.75) {};
		\node [style=none] (105) at (0, -1.75) {};
		\node [style=box] (106) at (-3.25, -2.25) {$\mat{\sigma I}$};
		\node [style=none] (107) at (-0.5, -1.75) {};
		\node [style=none] (108) at (-0.5, -2.75) {};
		\node [style=box] (110) at (-3.75, 1) {$\mat{b}$};
		\node [style=none] (114) at (-3, 1) {};
		\node [style=bn] (116) at (1, 0.5) {};
		\node [style=box] (119) at (-1.25, 1) {$\mat{U^T}$};
		\node [style=none] (122) at (-0.75, 1.5) {};
		\node [style=none] (123) at (-0.75, 0.5) {};
		\node [style=box] (124) at (7.25, 0) {$\mat{V}$};
		\node [style=box] (125) at (5, 0) {$\mat{C^{-1}}$};
		\node [style=none] (126) at (8.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=120, out=0] (89.center) to (74);
		\draw [style=thick, in=0, out=-120, looseness=0.75] (74) to (87.center);
		\draw [style=thick] (107.center) to (105.center);
		\draw [style=thick] (108.center) to (104.center);
		\draw [style=thick] (102) to (106);
		\draw [style=thick] (106) to (103);
		\draw [style=thick] (123.center) to (116);
		\draw [style=thick] (122.center) to (89.center);
		\draw [style=thick] (114.center) to (119);
		\draw [style=thick] (124) to (125);
		\draw [style=thick] (124) to (126.center);
		\draw [style=thick] (74) to (125);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lsq_proof_17.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (62) at (5.25, 0) {$\mat{C^{-1}}$};
		\node [style=none] (63) at (9, 0) {};
		\node [style=none] (66) at (4.75, 0) {};
		\node [style=box] (70) at (7.5, 0) {$\mat{V}$};
		\node [style=wn] (74) at (3.25, 0) {};
		\node [style=none] (87) at (1, -1.75) {};
		\node [style=none] (89) at (1.5, 1.5) {};
		\node [style=bn] (100) at (2, -2.75) {};
		\node [style=nn] (102) at (-3.75, -2.25) {};
		\node [style=box] (103) at (0, -2.25) {$\mat{U^T}$};
		\node [style=none] (104) at (2, -2.75) {};
		\node [style=none] (105) at (1, -1.75) {};
		\node [style=box] (106) at (-2.25, -2.25) {$\mat{\sigma I}$};
		\node [style=none] (107) at (0.5, -1.75) {};
		\node [style=none] (108) at (0.5, -2.75) {};
		\node [style=box] (110) at (-2.75, 1) {$\mat{b}$};
		\node [style=none] (114) at (-2, 1) {};
		\node [style=bn] (116) at (2, 0.5) {};
		\node [style=box] (119) at (-0.25, 1) {$\mat{U^T}$};
		\node [style=none] (122) at (0.25, 1.5) {};
		\node [style=none] (123) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (62) to (70);
		\draw [style=thick, in=120, out=0] (89.center) to (74);
		\draw [style=thick, in=0, out=-120, looseness=0.75] (74) to (87.center);
		\draw [style=thick] (107.center) to (105.center);
		\draw [style=thick] (108.center) to (104.center);
		\draw [style=thick] (102) to (106);
		\draw [style=thick] (106) to (103);
		\draw [style=thick] (123.center) to (116);
		\draw [style=thick] (122.center) to (89.center);
		\draw [style=thick] (114.center) to (119);
		\draw [style=thick] (70) to (63.center);
		\draw [style=thick] (74) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lsq_proof_18.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (62) at (2.25, 1.5) {$\mat{C^{-1}}$};
		\node [style=none] (66) at (1.75, 1.5) {};
		\node [style=box] (70) at (4.5, 1.5) {$\mat{V}$};
		\node [style=wn] (74) at (7.25, 0) {};
		\node [style=none] (87) at (5.25, -1.75) {};
		\node [style=none] (89) at (5.25, 1.5) {};
		\node [style=bn] (100) at (2, -3) {};
		\node [style=nn] (102) at (-4, -2.25) {};
		\node [style=box] (103) at (-0.25, -2.25) {$\mat{U^T}$};
		\node [style=none] (104) at (2, -3) {};
		\node [style=box] (106) at (-2.5, -2.25) {$\mat{\sigma I}$};
		\node [style=none] (107) at (0.25, -1.75) {};
		\node [style=none] (108) at (0.25, -2.75) {};
		\node [style=box] (110) at (-2.75, 1) {$\mat{b}$};
		\node [style=none] (114) at (-2, 1) {};
		\node [style=bn] (116) at (2, 0.25) {};
		\node [style=box] (119) at (-0.25, 1) {$\mat{U^T}$};
		\node [style=none] (122) at (0.25, 1.5) {};
		\node [style=none] (123) at (0.25, 0.5) {};
		\node [style=none] (124) at (8.5, 0) {};
		\node [style=box] (125) at (2.25, -1.75) {$\mat{C^{-1}}$};
		\node [style=none] (127) at (1.75, -1.75) {};
		\node [style=box] (128) at (4.5, -1.75) {$\mat{V}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (62) to (70);
		\draw [style=thick, in=120, out=0] (89.center) to (74);
		\draw [style=thick, in=0, out=-120, looseness=0.75] (74) to (87.center);
		\draw [style=thick, in=-180, out=0] (108.center) to (104.center);
		\draw [style=thick] (102) to (106);
		\draw [style=thick] (106) to (103);
		\draw [style=thick, in=-180, out=0] (123.center) to (116);
		\draw [style=thick] (114.center) to (119);
		\draw [style=thick] (74) to (124.center);
		\draw [style=thick] (125) to (128);
		\draw [style=thick] (128) to (87.center);
		\draw [style=thick] (107.center) to (127.center);
		\draw [style=thick] (122.center) to (62);
		\draw [style=thick] (70) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lsq_proof_19.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (62) at (2.25, 1.25) {$\mat{D^+}$};
		\node [style=none] (66) at (1.75, 1.25) {};
		\node [style=box] (70) at (4.5, 1.25) {$\mat{V}$};
		\node [style=wn] (74) at (7.25, 0) {};
		\node [style=none] (87) at (5.25, -1.25) {};
		\node [style=none] (89) at (5.25, 1.25) {};
		\node [style=nn] (102) at (-3.75, -1.25) {};
		\node [style=box] (103) at (0, -1.25) {$\mat{U^T}$};
		\node [style=box] (106) at (-2.25, -1.25) {$\mat{\sigma I}$};
		\node [style=none] (107) at (0.25, -1.25) {};
		\node [style=box] (110) at (-2.5, 1.25) {$\mat{b}$};
		\node [style=none] (114) at (-1.75, 1.25) {};
		\node [style=box] (119) at (0, 1.25) {$\mat{U^T}$};
		\node [style=none] (122) at (0.25, 1.25) {};
		\node [style=none] (124) at (8.5, 0) {};
		\node [style=box] (125) at (2.25, -1.25) {$\mat{D^+}$};
		\node [style=none] (127) at (1.75, -1.25) {};
		\node [style=box] (128) at (4.5, -1.25) {$\mat{V}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (62) to (70);
		\draw [style=thick, in=120, out=0] (89.center) to (74);
		\draw [style=thick, in=0, out=-120, looseness=0.75] (74) to (87.center);
		\draw [style=thick] (102) to (106);
		\draw [style=thick] (106) to (103);
		\draw [style=thick] (114.center) to (119);
		\draw [style=thick] (74) to (124.center);
		\draw [style=thick] (125) to (128);
		\draw [style=thick] (128) to (87.center);
		\draw [style=thick] (107.center) to (127.center);
		\draw [style=thick] (122.center) to (62);
		\draw [style=thick] (70) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lsq_proof_2.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (48) at (-3.5, -2.75) {};
		\node [style=none] (49) at (0, -2.75) {};
		\node [style=box] (50) at (-1, -0.75) {$\mat{b}$};
		\node [style=wn] (51) at (1.75, -1.75) {};
		\node [style=none] (52) at (0, -0.75) {};
		\node [style=none] (53) at (1.75, -1.75) {};
		\node [style=none] (54) at (1.75, -1.75) {};
		\node [style=box] (58) at (-1, -2.75) {$\mat{\sigma I}$};
		\node [style=bn] (61) at (-5, 2.25) {};
		\node [style=box] (62) at (-3, 1.25) {$\mat{V^T}$};
		\node [style=none] (63) at (1.25, 1.25) {};
		\node [style=bn] (64) at (-6.25, 2.25) {};
		\node [style=none] (65) at (-3, 3.25) {};
		\node [style=none] (66) at (5.25, 3.25) {};
		\node [style=bn] (67) at (4.25, 0) {};
		\node [style=bn] (68) at (3, 0) {};
		\node [style=box] (69) at (-1, 1.25) {$\mat{D}$};
		\node [style=box] (70) at (0.75, 1.25) {$\mat{U}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (50) to (52.center);
		\draw [style=thick, in=-120, out=0] (49.center) to (54.center);
		\draw [style=thick, in=120, out=0] (52.center) to (54.center);
		\draw [style=thick] (58) to (49.center);
		\draw [style=thick] (48) to (58);
		\draw [style=thick, in=-180, out=-60] (61) to (62);
		\draw [style=thick] (64) to (61);
		\draw [style=thick, in=-180, out=60] (61) to (65.center);
		\draw [style=thick] (65.center) to (66.center);
		\draw [style=thick] (68) to (67);
		\draw [style=thick, in=255, out=15] (54.center) to (68);
		\draw [style=thick, in=120, out=0] (63.center) to (68);
		\draw [style=thick] (62) to (69);
		\draw [style=thick] (69) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lsq_proof_3.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (48) at (-3.5, -2.75) {};
		\node [style=none] (49) at (0, -2.75) {};
		\node [style=box] (50) at (-1, -0.75) {$\mat{b}$};
		\node [style=wn] (51) at (1.5, -1.75) {};
		\node [style=none] (52) at (0, -0.75) {};
		\node [style=none] (54) at (1.5, -1.75) {};
		\node [style=box] (58) at (-1, -2.75) {$\mat{\sigma I}$};
		\node [style=bn] (61) at (-2.25, 2.25) {};
		\node [style=box] (62) at (-0.25, 1.25) {$\mat{V^T}$};
		\node [style=none] (63) at (4.75, 0.75) {};
		\node [style=bn] (64) at (-3.5, 2.25) {};
		\node [style=none] (65) at (-0.25, 3.25) {};
		\node [style=none] (66) at (8.25, 3.25) {};
		\node [style=bn] (67) at (8, -0.5) {};
		\node [style=bn] (68) at (6.75, -0.5) {};
		\node [style=box] (70) at (2, 1.25) {$\mat{C}$};
		\node [style=wn] (72) at (2.25, 0) {};
		\node [style=box] (73) at (4.5, 0.75) {$\mat{U}$};
		\node [style=none] (74) at (4, 1.25) {};
		\node [style=none] (75) at (4, 0.25) {};
		\node [style=none] (76) at (4, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (50) to (52.center);
		\draw [style=thick, in=-120, out=0] (49.center) to (54.center);
		\draw [style=thick, in=120, out=0] (52.center) to (54.center);
		\draw [style=thick] (58) to (49.center);
		\draw [style=thick] (48) to (58);
		\draw [style=thick, in=-180, out=-60] (61) to (62);
		\draw [style=thick] (64) to (61);
		\draw [style=thick, in=-180, out=60] (61) to (65.center);
		\draw [style=thick] (65.center) to (66.center);
		\draw [style=thick] (68) to (67);
		\draw [style=thick, in=120, out=0] (63.center) to (68);
		\draw [style=thick] (62) to (70);
		\draw [style=thick] (70) to (74.center);
		\draw [style=thick, in=180, out=0] (72) to (75.center);
		\draw [style=thick, in=-120, out=0, looseness=0.75] (76.center) to (68);
		\draw [style=thick] (54.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lsq_proof_4.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (0) at (-6, -2.5) {};
		\node [style=none] (1) at (-2.5, -2.5) {};
		\node [style=box] (2) at (-3.5, -0.5) {$\mat{b}$};
		\node [style=wn] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=box] (6) at (-3.5, -2.5) {$\mat{\sigma I}$};
		\node [style=bn] (7) at (-4.75, 2.5) {};
		\node [style=box] (8) at (-2.75, 1.5) {$\mat{V^T}$};
		\node [style=none] (9) at (0.25, 1.5) {};
		\node [style=bn] (10) at (-6, 2.5) {};
		\node [style=none] (11) at (-2.75, 3.5) {};
		\node [style=none] (12) at (5, 3.5) {};
		\node [style=bn] (13) at (4.5, 0) {};
		\node [style=bn] (14) at (3.25, 0) {};
		\node [style=box] (15) at (-0.5, 1.5) {$\mat{C}$};
		\node [style=box] (16) at (0.75, -1.5) {$\mat{U^T}$};
		\node [style=wn] (19) at (0, 0.25) {};
		\node [style=bn] (20) at (4.5, -1.25) {};
		\node [style=bn] (21) at (3.25, -1.25) {};
		\node [style=none] (22) at (1.25, -2) {};
		\node [style=none] (23) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2) to (4.center);
		\draw [style=thick, in=-120, out=0] (1.center) to (5.center);
		\draw [style=thick, in=120, out=0] (4.center) to (5.center);
		\draw [style=thick] (6) to (1.center);
		\draw [style=thick] (0) to (6);
		\draw [style=thick, in=-180, out=-60] (7) to (8);
		\draw [style=thick] (10) to (7);
		\draw [style=thick, in=-180, out=60] (7) to (11.center);
		\draw [style=thick] (11.center) to (12.center);
		\draw [style=thick] (14) to (13);
		\draw [style=thick, in=120, out=0] (9.center) to (14);
		\draw [style=thick] (8) to (15);
		\draw [style=thick] (5.center) to (16);
		\draw [style=thick] (21) to (20);
		\draw [style=thick, in=0, out=120, looseness=0.75] (21) to (19);
		\draw [style=thick, in=-135, out=0] (22.center) to (21);
		\draw [style=thick, in=-120, out=15] (23.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lsq_proof_4a.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (0) at (-6, -1.25) {};
		\node [style=none] (1) at (-2.5, -1.25) {};
		\node [style=box] (2) at (-3.5, 0.75) {$\mat{b}$};
		\node [style=wn] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-2.5, 0.75) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=box] (6) at (-3.5, -1.25) {$\mat{\sigma I}$};
		\node [style=box] (16) at (0.75, -0.25) {$\mat{U^T}$};
		\node [style=wn] (19) at (3.25, -1.5) {};
		\node [style=none] (22) at (1.25, -0.75) {};
		\node [style=none] (23) at (1.25, 0) {};
		\node [style=box] (24) at (5.5, 0) {$\mat{V}$};
		\node [style=box] (25) at (3.25, 0) {$\mat{C^{-1}}$};
		\node [style=none] (26) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2) to (4.center);
		\draw [style=thick, in=-120, out=0] (1.center) to (5.center);
		\draw [style=thick, in=120, out=0] (4.center) to (5.center);
		\draw [style=thick] (6) to (1.center);
		\draw [style=thick] (0) to (6);
		\draw [style=thick] (5.center) to (16);
		\draw [style=thick] (24) to (25);
		\draw [style=thick] (24) to (26.center);
		\draw [style=thick, in=180, out=-15] (22.center) to (19);
		\draw [style=thick] (23.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lsq_proof_5.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (71) at (-6, -1.75) {};
		\node [style=none] (72) at (-1.25, -1.75) {};
		\node [style=box] (73) at (-2, 0.75) {$\mat{U^T}$};
		\node [style=wn] (74) at (0.75, 0.25) {};
		\node [style=none] (75) at (-1.25, 0.75) {};
		\node [style=box] (78) at (-4.25, -1.75) {$\mat{\sigma I}$};
		\node [style=box] (80) at (-4.25, 0.75) {$\mat{b}$};
		\node [style=box] (81) at (-2, -1.75) {$\mat{U^T}$};
		\node [style=wn] (82) at (0.75, -1) {};
		\node [style=none] (86) at (-1.25, -2) {};
		\node [style=none] (87) at (-1.25, -1.25) {};
		\node [style=none] (88) at (-1.25, 0.25) {};
		\node [style=none] (89) at (-1.25, 1) {};
		\node [style=wn] (91) at (2.75, -1) {};
		\node [style=box] (94) at (5.25, 0.25) {$\mat{V}$};
		\node [style=box] (95) at (3, 0.25) {$\mat{C^{-1}}$};
		\node [style=none] (96) at (6.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (73) to (75.center);
		\draw [style=thick] (71) to (78);
		\draw [style=thick] (80) to (73);
		\draw [style=thick] (78) to (81);
		\draw [style=thick] (81) to (72.center);
		\draw [style=thick, in=120, out=0] (89.center) to (74);
		\draw [style=thick, in=0, out=-120, looseness=0.75] (74) to (87.center);
		\draw [style=thick, in=-120, out=15, looseness=0.75] (86.center) to (82);
		\draw [style=thick, in=120, out=0] (88.center) to (82);
		\draw [style=thick] (94) to (95);
		\draw [style=thick] (94) to (96.center);
		\draw [style=thick] (82) to (91);
		\draw [style=thick] (74) to (95);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lsq_proof_6.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (71) at (-4, -2.25) {};
		\node [style=none] (72) at (0.75, -2.25) {};
		\node [style=box] (73) at (-0.25, 1.5) {$\mat{U_1}$};
		\node [style=wn] (74) at (2.75, 0.25) {};
		\node [style=box] (78) at (-2.25, -2.25) {$\mat{\sigma I}$};
		\node [style=box] (80) at (-4, 0.75) {$\mat{b}$};
		\node [style=box] (81) at (0, -2.25) {$\mat{U^T}$};
		\node [style=wn] (82) at (2.75, -1.25) {};
		\node [style=none] (86) at (0.75, -2.5) {};
		\node [style=none] (87) at (0.75, -1.75) {};
		\node [style=none] (88) at (0.75, -0.25) {};
		\node [style=none] (89) at (0.75, 1.5) {};
		\node [style=bn] (90) at (-2.25, 0.75) {};
		\node [style=none] (91) at (-3.25, 0.75) {};
		\node [style=box] (92) at (-0.25, -0.25) {$\mat{U_2}$};
		\node [style=wn] (95) at (4.5, -1.25) {};
		\node [style=box] (96) at (7, 0.25) {$\mat{V}$};
		\node [style=box] (97) at (4.75, 0.25) {$\mat{C^{-1}}$};
		\node [style=none] (98) at (8.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (71) to (78);
		\draw [style=thick] (78) to (81);
		\draw [style=thick] (81) to (72.center);
		\draw [style=thick, in=120, out=0] (89.center) to (74);
		\draw [style=thick, in=0, out=-120, looseness=0.75] (74) to (87.center);
		\draw [style=thick, in=-120, out=15, looseness=0.75] (86.center) to (82);
		\draw [style=thick, in=120, out=0] (88.center) to (82);
		\draw [style=thick] (91.center) to (90);
		\draw [style=thick, bend left] (90) to (73);
		\draw [style=thick, bend right] (90) to (92);
		\draw [style=thick] (96) to (97);
		\draw [style=thick] (96) to (98.center);
		\draw [style=thick] (74) to (97);
		\draw [style=thick] (82) to (95);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lsq_proof_7.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (71) at (-3.75, -2) {};
		\node [style=none] (72) at (1, -2) {};
		\node [style=box] (73) at (0, 1.75) {$\mat{U_1}$};
		\node [style=wn] (74) at (3, 0.5) {};
		\node [style=box] (78) at (-2, -2) {$\mat{\sigma I}$};
		\node [style=box] (80) at (-2.25, 1.75) {$\mat{b}$};
		\node [style=box] (81) at (0.25, -2) {$\mat{U^T}$};
		\node [style=wn] (82) at (3, -1) {};
		\node [style=wn] (83) at (4.5, -1) {};
		\node [style=none] (86) at (1, -2.25) {};
		\node [style=none] (87) at (1, -1.5) {};
		\node [style=none] (88) at (1, 0) {};
		\node [style=none] (89) at (1, 1.75) {};
		\node [style=none] (91) at (-1.5, 1.75) {};
		\node [style=box] (92) at (0, 0) {$\mat{U_2}$};
		\node [style=box] (93) at (-2.25, 0) {$\mat{b}$};
		\node [style=none] (94) at (-1.5, 0) {};
		\node [style=box] (98) at (7.25, 0.5) {$\mat{V}$};
		\node [style=box] (99) at (5, 0.5) {$\mat{C^{-1}}$};
		\node [style=none] (100) at (8.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (71) to (78);
		\draw [style=thick] (78) to (81);
		\draw [style=thick] (81) to (72.center);
		\draw [style=thick, in=120, out=0] (89.center) to (74);
		\draw [style=thick, in=0, out=-120, looseness=0.75] (74) to (87.center);
		\draw [style=thick, in=-120, out=15, looseness=0.75] (86.center) to (82);
		\draw [style=thick, in=120, out=0] (88.center) to (82);
		\draw [style=thick] (94.center) to (92);
		\draw [style=thick] (91.center) to (73);
		\draw [style=thick] (82) to (83);
		\draw [style=thick] (98) to (99);
		\draw [style=thick] (98) to (100.center);
		\draw [style=thick] (74) to (99);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lsq_proof_8.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (71) at (-4.25, -2.25) {};
		\node [style=box] (73) at (-0.5, 1.5) {$\mat{U_1}$};
		\node [style=wn] (74) at (2.5, 0.5) {};
		\node [style=box] (80) at (-2.75, 1.5) {$\mat{b}$};
		\node [style=box] (81) at (-2.5, -2.25) {$\mat{U^T}$};
		\node [style=wn] (82) at (2.5, -1.25) {};
		\node [style=wn] (83) at (4, -1.25) {};
		\node [style=none] (86) at (0.5, -2.75) {};
		\node [style=none] (87) at (0.5, -1.75) {};
		\node [style=none] (88) at (0.5, -0.25) {};
		\node [style=none] (89) at (0.5, 1.5) {};
		\node [style=none] (91) at (-2, 1.5) {};
		\node [style=box] (92) at (-0.5, -0.25) {$\mat{U_2}$};
		\node [style=box] (93) at (-2.75, -0.25) {$\mat{b}$};
		\node [style=none] (94) at (-2, -0.25) {};
		\node [style=box] (95) at (-0.25, -2.25) {$\mat{\sigma I}$};
		\node [style=none] (96) at (-2.25, -1.75) {};
		\node [style=none] (97) at (-2.25, -2.75) {};
		\node [style=box] (101) at (6.75, 0.5) {$\mat{V}$};
		\node [style=box] (102) at (4.5, 0.5) {$\mat{C^{-1}}$};
		\node [style=none] (103) at (8.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=120, out=0] (89.center) to (74);
		\draw [style=thick, in=0, out=-120, looseness=0.75] (74) to (87.center);
		\draw [style=thick, in=-120, out=15, looseness=0.75] (86.center) to (82);
		\draw [style=thick, in=120, out=0] (88.center) to (82);
		\draw [style=thick] (94.center) to (92);
		\draw [style=thick] (91.center) to (73);
		\draw [style=thick] (82) to (83);
		\draw [style=thick] (71) to (81);
		\draw [style=thick] (96.center) to (87.center);
		\draw [style=thick] (97.center) to (86.center);
		\draw [style=thick] (101) to (102);
		\draw [style=thick] (101) to (103.center);
		\draw [style=thick] (74) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lsq_proof_9.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (71) at (-3.25, -1.5) {};
		\node [style=box] (73) at (-1.25, 2.25) {$\mat{U_1}$};
		\node [style=wn] (74) at (1.75, 1) {};
		\node [style=box] (80) at (-3.5, 2.25) {$\mat{b}$};
		\node [style=wn] (82) at (1.75, -1.5) {};
		\node [style=wn] (83) at (3.25, -1.5) {};
		\node [style=none] (86) at (-0.25, -3.5) {};
		\node [style=none] (87) at (-0.25, -1.5) {};
		\node [style=none] (88) at (-0.25, 0.5) {};
		\node [style=none] (89) at (-0.25, 2.25) {};
		\node [style=none] (91) at (-2.75, 2.25) {};
		\node [style=box] (92) at (-1.25, 0.5) {$\mat{U_2}$};
		\node [style=box] (93) at (-3.5, 0.5) {$\mat{b}$};
		\node [style=none] (94) at (-2.75, 0.5) {};
		\node [style=box] (95) at (-1, -1.5) {$\mat{\sigma I}$};
		\node [style=none] (96) at (-3, -1.5) {};
		\node [style=none] (97) at (-3, -3.5) {};
		\node [style=nn] (98) at (-3.25, -3.5) {};
		\node [style=box] (99) at (-1, -3.5) {$\mat{\sigma I}$};
		\node [style=box] (100) at (6, 1) {$\mat{V}$};
		\node [style=box] (101) at (3.75, 1) {$\mat{C^{-1}}$};
		\node [style=none] (102) at (7.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=120, out=0] (89.center) to (74);
		\draw [style=thick, in=0, out=-120, looseness=0.75] (74) to (87.center);
		\draw [style=thick, in=-120, out=15, looseness=0.75] (86.center) to (82);
		\draw [style=thick, in=120, out=0] (88.center) to (82);
		\draw [style=thick] (94.center) to (92);
		\draw [style=thick] (91.center) to (73);
		\draw [style=thick] (82) to (83);
		\draw [style=thick] (96.center) to (87.center);
		\draw [style=thick] (97.center) to (86.center);
		\draw [style=thick] (100) to (101);
		\draw [style=thick] (100) to (102.center);
		\draw [style=thick] (74) to (101);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/moore-penrose-inverse-svd-1.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (62) at (0.25, 0.5) {$\mat{C^{-1}}$};
		\node [style=none] (66) at (-0.25, 0.5) {};
		\node [style=box] (70) at (2.5, 0.5) {$\mat{V}$};
		\node [style=none] (89) at (4.25, 0.5) {};
		\node [style=none] (114) at (-4, 0) {};
		\node [style=bn] (116) at (0.25, -1) {};
		\node [style=box] (119) at (-2.25, 0) {$\mat{U^T}$};
		\node [style=none] (122) at (-1.75, 0.5) {};
		\node [style=none] (123) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (62) to (70);
		\draw [style=thick, in=-180, out=0] (123.center) to (116);
		\draw [style=thick] (114.center) to (119);
		\draw [style=thick] (122.center) to (62);
		\draw [style=thick] (70) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/moore-penrose-inverse-svd.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (62) at (0.25, 0) {$\mat{D^{+}}$};
		\node [style=none] (66) at (-0.25, 0) {};
		\node [style=box] (70) at (2.5, 0) {$\mat{V}$};
		\node [style=none] (89) at (4.5, 0) {};
		\node [style=none] (114) at (-4.25, 0) {};
		\node [style=box] (119) at (-2.25, 0) {$\mat{U^T}$};
		\node [style=none] (122) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (62) to (70);
		\draw [style=thick] (114.center) to (119);
		\draw [style=thick] (122.center) to (62);
		\draw [style=thick] (70) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/name.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-4, 0) {$\lceil f \rceil$};
		\node [style=none] (1) at (-3, 0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=none] (8) at (4, -1) {};
		\node [style=morphism] (10) at (5.5, -1) {$f$};
		\node [style=bn] (11) at (3, 0) {};
		\node [style=bn] (12) at (2, 0) {};
		\node [style=none] (13) at (4, 1) {};
		\node [style=none] (14) at (6, 1) {};
		\node [style=none] (15) at (7, -1) {};
		\node [style=none] (16) at (7, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (3.center);
		\draw [style=thick] (2.center) to (4.center);
		\draw [style=thick] (8.center) to (10);
		\draw [style=thick] (12) to (11);
		\draw [style=thick, in=-180, out=-90] (11) to (8.center);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick, in=180, out=90, looseness=1.25] (11) to (13.center);
		\draw [style=thick] (14.center) to (16.center);
		\draw [style=thick] (15.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ncsourcegla.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-3, -1.25) {};
		\node [style=reg] (27) at (-0.5, 0.75) {$\scriptstyle k$};
		\node [style=none] (32) at (0.25, -1.25) {};
		\node [style=black] (33) at (2, -0.25) {};
		\node [style=none] (34) at (3.25, -0.25) {};
		\node [style=none] (35) at (-1.75, 0.75) {};
		\node [style=black] (47) at (-1.75, 2.5) {};
		\node [style=nn] (48) at (-1.75, 0.75) {};
		\node [style=none] (49) at (-3.25, 2.5) {};
		\node [style=black] (50) at (1.75, 2.5) {};
		\node [style=none] (51) at (3.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (32.center) to (33);
		\draw [in=-180, out=0, looseness=1.25] (33) to (34.center);
		\draw [in=0, out=135] (33) to (35.center);
		\draw [in=180, out=0, looseness=0.75] (19.center) to (32.center);
		\draw (49.center) to (47);
		\draw (51.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf_gauss_2.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (1) at (-12, 2) {};
		\node [style=none] (2) at (-17, -2) {};
		\node [style=box] (3) at (-8, -2) {$\mat{A}$};
		\node [style=none] (4) at (-6, 2) {};
		\node [style=none] (6) at (-6, -2) {};
		\node [style=wn] (7) at (-4, 0) {};
		\node [style=none] (17) at (-4, 0) {};
		\node [style=none] (18) at (-4, 0) {};
		\node [style=none] (19) at (-2, 0) {};
		\node [style=none] (21) at (-6, 0) {};
		\node [style=box] (22) at (-8, 2) {$\mat{L}$};
		\node [style=box] (23) at (-8, 0) {$\mat{\mu}$};
		\node [style=none] (24) at (0, 0) {=};
		\node [style=morphism] (25) at (7, 2) {$\underline{\N(\mu,LL^T)}$};
		\node [style=none] (26) at (2, -2) {};
		\node [style=box] (27) at (11, -2) {$\mat{A}$};
		\node [style=none] (28) at (13, 2) {};
		\node [style=none] (29) at (13, -2) {};
		\node [style=wn] (30) at (15, 0) {};
		\node [style=none] (31) at (15, 0) {};
		\node [style=none] (32) at (15, 0) {};
		\node [style=none] (33) at (17, 0) {};
		\node [style=none] (36) at (11, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (3);
		\draw [style=thick] (6.center) to (3);
		\draw [style=thick, in=150, out=0, looseness=0.75] (4.center) to (7);
		\draw [style=thick, in=210, out=0] (6.center) to (17.center);
		\draw [style=thick] (19.center) to (7);
		\draw [style=thick] (21.center) to (18.center);
		\draw [style=thick] (23) to (21.center);
		\draw [style=thick] (1) to (22);
		\draw [style=thick] (22) to (4.center);
		\draw [style=thick] (26.center) to (27);
		\draw [style=thick] (29.center) to (27);
		\draw [style=thick, in=150, out=0, looseness=0.75] (28.center) to (30);
		\draw [style=thick, in=210, out=0] (29.center) to (31.center);
		\draw [style=thick] (33.center) to (30);
		\draw [style=thick] (25) to (36.center);
		\draw [style=thick] (36.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf_gauss_2bis.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (1) at (6.5, 2) {};
		\node [style=none] (2) at (1.5, -2) {};
		\node [style=box] (3) at (10.5, -2) {$\mat{A}$};
		\node [style=none] (4) at (12.5, 2) {};
		\node [style=none] (6) at (12.5, -2) {};
		\node [style=wn] (7) at (14.5, 0) {};
		\node [style=none] (17) at (14.5, 0) {};
		\node [style=none] (18) at (14.5, 0) {};
		\node [style=none] (19) at (16.5, 0) {};
		\node [style=none] (21) at (12.5, 0) {};
		\node [style=box] (22) at (10.5, 2) {$\mat{L}$};
		\node [style=box] (23) at (10.5, 0) {$\mat{\mu}$};
		\node [style=none] (24) at (0, 0) {=};
		\node [style=nn] (37) at (-8.75, 0.5) {};
		\node [style=none] (38) at (-7.25, -0.5) {};
		\node [style=none] (39) at (-9, -0.5) {};
		\node [style=box] (40) at (-6.25, 0) {$\widetilde{M}$};
		\node [style=none] (41) at (-7.25, 0.5) {};
		\node [style=none] (42) at (-4, 0) {};
		\node [style=none] (43) at (-5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (3);
		\draw [style=thick] (6.center) to (3);
		\draw [style=thick, in=150, out=0, looseness=0.75] (4.center) to (7);
		\draw [style=thick, in=210, out=0] (6.center) to (17.center);
		\draw [style=thick] (19.center) to (7);
		\draw [style=thick] (21.center) to (18.center);
		\draw [style=thick] (23) to (21.center);
		\draw [style=thick] (1) to (22);
		\draw [style=thick] (22) to (4.center);
		\draw [style=thick] (39.center) to (38.center);
		\draw [style=thick] (37) to (41.center);
		\draw [style=thick] (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf_gaussex.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.5, 3) {$\subspace{D}$};
		\node [style=box] (1) at (-1.5, 0.5) {$\underline{\N(\mu,\Sigma)}$};
		\node [style=none] (2) at (-9, -2) {};
		\node [style=box] (3) at (-3, -2) {$\mat{A}$};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0, 3) {};
		\node [style=none] (6) at (1.75, -2) {};
		\node [style=wn] (7) at (5.5, 0.5) {};
		\node [style=none] (8) at (1.75, 3) {};
		\node [style=none] (17) at (5.5, 0.5) {};
		\node [style=none] (18) at (5.5, 0.5) {};
		\node [style=none] (19) at (7.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0) to (5.center);
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (2.center) to (3);
		\draw [style=thick] (6.center) to (3);
		\draw [style=thick] (4.center) to (7);
		\draw [style=thick] (5.center) to (8.center);
		\draw [style=thick, in=105, out=0, looseness=0.75] (8.center) to (18.center);
		\draw [style=thick, in=-105, out=0, looseness=0.75] (6.center) to (17.center);
		\draw [style=thick] (19.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf_gaussex_2.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-2, 3) {};
		\node [style=nn] (1) at (-2, 1) {};
		\node [style=none] (2) at (-9, -3) {};
		\node [style=box] (3) at (0, -3) {$\mat{A}$};
		\node [style=none] (4) at (4, 1) {};
		\node [style=box] (5) at (0, 3) {$\mat{S}$};
		\node [style=none] (6) at (4, -3) {};
		\node [style=wn] (7) at (6, 0) {};
		\node [style=none] (8) at (4, 3) {};
		\node [style=none] (17) at (6, 0) {};
		\node [style=none] (18) at (6, 0) {};
		\node [style=none] (19) at (8, 0) {};
		\node [style=none] (21) at (4, -1) {};
		\node [style=box] (22) at (0, 1) {$\mat{L}$};
		\node [style=box] (23) at (0, -1) {$\mat{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0) to (5);
		\draw [style=thick] (2.center) to (3);
		\draw [style=thick] (6.center) to (3);
		\draw [style=thick, in=150, out=0, looseness=0.75] (4.center) to (7);
		\draw [style=thick] (5) to (8.center);
		\draw [style=thick, in=150, out=0, looseness=1.50] (8.center) to (18.center);
		\draw [style=thick, in=210, out=0] (6.center) to (17.center);
		\draw [style=thick] (19.center) to (7);
		\draw [style=thick, in=210, out=0] (21.center) to (18.center);
		\draw [style=thick] (23) to (21.center);
		\draw [style=thick] (1) to (22);
		\draw [style=thick] (22) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf_gaussex_3.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (1) at (-2, 1) {};
		\node [style=none] (2) at (-3.5, -3) {};
		\node [style=box] (3) at (0, -3) {$\mat{B}$};
		\node [style=none] (4) at (4, -1) {};
		\node [style=box] (5) at (0, 3) {$\mat{D}$};
		\node [style=none] (6) at (4, -1) {};
		\node [style=wn] (7) at (6, 0) {};
		\node [style=none] (8) at (1.5, 3) {};
		\node [style=none] (17) at (6, 0) {};
		\node [style=none] (18) at (6, 0) {};
		\node [style=none] (19) at (8, 0) {};
		\node [style=wn] (21) at (4, -1) {};
		\node [style=box] (22) at (0, 1) {$\mat{M}$};
		\node [style=box] (23) at (0, -1) {$\mat{\nu}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (3);
		\draw [style=thick, in=0, out=-135] (6.center) to (3);
		\draw [style=thick] (5) to (8.center);
		\draw [style=thick, in=105, out=0] (8.center) to (18.center);
		\draw [style=thick] (19.center) to (7);
		\draw [style=thick, in=-120, out=0, looseness=0.75] (21) to (18.center);
		\draw [style=thick] (23) to (21);
		\draw [style=thick] (1) to (22);
		\draw [style=thick, in=120, out=0, looseness=0.75] (22) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf_gaussex_4.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (1) at (-3.75, 1) {};
		\node [style=none] (2) at (-5.5, -3) {};
		\node [style=box] (3) at (-1.75, -3) {$\mat{A}$};
		\node [style=none] (4) at (2.25, -1) {};
		\node [style=box] (5) at (0, 3) {$\mat{D}$};
		\node [style=none] (6) at (2.25, -1) {};
		\node [style=wn] (7) at (6, 0) {};
		\node [style=none] (8) at (1.5, 3) {};
		\node [style=none] (17) at (6, 0) {};
		\node [style=none] (18) at (6, 0) {};
		\node [style=none] (19) at (8, 0) {};
		\node [style=wn] (21) at (2.25, -1) {};
		\node [style=box] (22) at (-1.75, 1) {$\mat{L}$};
		\node [style=box] (23) at (-1.75, -1) {$\mat{\mu}$};
		\node [style=box] (24) at (4, -1) {$\mat{P_S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (3);
		\draw [style=thick, in=0, out=-135] (6.center) to (3);
		\draw [style=thick] (5) to (8.center);
		\draw [style=thick, in=105, out=0] (8.center) to (18.center);
		\draw [style=thick] (19.center) to (7);
		\draw [style=thick, in=-105, out=0, looseness=0.75] (21) to (18.center);
		\draw [style=thick] (23) to (21);
		\draw [style=thick] (1) to (22);
		\draw [style=thick, in=120, out=0, looseness=0.75] (22) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf_gaussex_5.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-4, -3) {};
		\node [style=box] (3) at (1.5, -3) {$\mat{P}_S$};
		\node [style=none] (4) at (4.5, -1) {};
		\node [style=box] (5) at (1.5, 3) {$\mat{D}$};
		\node [style=none] (6) at (4.5, -1) {};
		\node [style=wn] (7) at (6.5, 0) {};
		\node [style=none] (8) at (2, 3) {};
		\node [style=none] (17) at (6.5, 0) {};
		\node [style=none] (18) at (6.5, 0) {};
		\node [style=none] (19) at (8.5, 0) {};
		\node [style=wn] (21) at (4.5, -1) {};
		\node [style=box] (22) at (1.5, 1) {$\mat{P}_S$};
		\node [style=box] (23) at (-0.75, -1) {$\mat{\nu}$};
		\node [style=box] (24) at (-0.75, 1) {$\mat{M}$};
		\node [style=box] (25) at (1.5, -1) {$\mat{P}_S$};
		\node [style=box] (26) at (-0.75, -3) {$\mat{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (3);
		\draw [style=thick, in=0, out=-135] (6.center) to (3);
		\draw [style=thick] (5) to (8.center);
		\draw [style=thick, in=105, out=0] (8.center) to (18.center);
		\draw [style=thick] (19.center) to (7);
		\draw [style=thick, in=-120, out=0, looseness=0.75] (21) to (18.center);
		\draw [style=thick] (23) to (21);
		\draw [style=thick] (1) to (22);
		\draw [style=thick, in=120, out=0, looseness=0.75] (22) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf_gaussex_6.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (1) at (-2, 1) {};
		\node [style=none] (2) at (-3.5, -3) {};
		\node [style=box] (3) at (0, -3) {$\mat{A}$};
		\node [style=none] (4) at (4, -1) {};
		\node [style=box] (5) at (0, 3) {$\mat{D}$};
		\node [style=none] (6) at (4, -1) {};
		\node [style=wn] (7) at (6, 0) {};
		\node [style=none] (8) at (1.5, 3) {};
		\node [style=none] (17) at (6, 0) {};
		\node [style=none] (18) at (6, 0) {};
		\node [style=none] (19) at (8, 0) {};
		\node [style=wn] (21) at (4, -1) {};
		\node [style=box] (22) at (0, 1) {$\mat{L}$};
		\node [style=box] (23) at (0, -1) {$\mat{\mu}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (3);
		\draw [style=thick, in=0, out=-135] (6.center) to (3);
		\draw [style=thick] (5) to (8.center);
		\draw [style=thick, in=105, out=0] (8.center) to (18.center);
		\draw [style=thick] (19.center) to (7);
		\draw [style=thick, in=-120, out=0, looseness=0.75] (21) to (18.center);
		\draw [style=thick] (23) to (21);
		\draw [style=thick] (1) to (22);
		\draw [style=thick, in=120, out=0, looseness=0.75] (22) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf_gaussrel.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (5.25, -2.5) {};
		\node [style=nn] (1) at (5.25, -3.5) {};
		\node [style=none] (2) at (5.25, -4.5) {$|$};
		\node [style=bn] (3) at (7.75, -4.5) {};
		\node [style=bn] (4) at (7.25, -3.5) {};
		\node [style=bn] (5) at (6.75, -2.5) {};
		\node [style=none] (6) at (15.25, -4.5) {};
		\node [style=medium box] (7) at (16.25, -3.5) {$N'$};
		\node [style=none] (8) at (15.25, -2.5) {};
		\node [style=morphism] (12) at (10.5, -0.5) {$\mat{\gamma}$};
		\node [style=morphism] (13) at (10.5, 2.5) {$\mat{\beta}$};
		\node [style=morphism] (14) at (10.5, 5.5) {$\mat{\alpha}$};
		\node [style=wn] (15) at (13.25, 2.5) {};
		\node [style=wn] (16) at (15.25, 2.5) {};
		\node [style=none] (17) at (16, -4) {};
		\node [style=none] (18) at (16, -3) {};
		\node [style=none] (19) at (18.5, -3.5) {};
		\node [style=morphism] (20) at (-24.75, 0) {$M$};
		\node [style=none] (21) at (-20.25, 0) {=};
		\node [style=none] (22) at (-21.75, 0) {};
		\node [style=none] (23) at (7.5, 5.5) {};
		\node [style=none] (24) at (6.75, 4.5) {};
		\node [style=none] (25) at (8, 2.5) {};
		\node [style=none] (26) at (7.25, 1.5) {};
		\node [style=none] (27) at (8.5, -0.5) {};
		\node [style=none] (28) at (7.75, -1.5) {};
		\node [style=medium box] (29) at (-15.25, 0) {$\mat{A}$};
		\node [style=none] (30) at (-14.75, 0.5) {};
		\node [style=none] (31) at (-10.25, 0) {=};
		\node [style=wn] (32) at (-12.75, 0.5) {};
		\node [style=none] (33) at (-11.75, -0.75) {};
		\node [style=none] (34) at (-14.75, -0.75) {};
		\node [style=bn] (35) at (-17.75, 1) {};
		\node [style=nn] (36) at (-17.75, 0) {};
		\node [style=none] (37) at (-17.75, -1) {$|$};
		\node [style=none] (38) at (-15.75, -1) {};
		\node [style=none] (39) at (-15.75, 0) {};
		\node [style=none] (40) at (-15.75, 1) {};
		\node [style=none] (41) at (-13.5, 1.25) {\scriptsize $K$};
		\node [style=medium box] (42) at (-3, 0) {$\mat{A'}$};
		\node [style=none] (43) at (-2.5, 0.5) {};
		\node [style=none] (44) at (3.25, -0.75) {=};
		\node [style=wn] (45) at (0, 0.5) {};
		\node [style=none] (46) at (1.75, -0.75) {};
		\node [style=none] (47) at (-2.5, -0.75) {};
		\node [style=none] (54) at (-0.5, 1.25) {\scriptsize $K-1$};
		\node [style=bn] (55) at (-8.5, 1) {};
		\node [style=nn] (56) at (-8.5, 0) {};
		\node [style=none] (57) at (-8.5, -1) {$|$};
		\node [style=bn] (58) at (-6, -1) {};
		\node [style=bn] (59) at (-6.5, 0) {};
		\node [style=bn] (60) at (-7, 1) {};
		\node [style=none] (61) at (-3.5, 4.75) {};
		\node [style=none] (62) at (-7, 3) {};
		\node [style=none] (63) at (-3.5, 4) {};
		\node [style=none] (64) at (-6.5, 2.5) {};
		\node [style=none] (65) at (-3.5, 3.25) {};
		\node [style=none] (66) at (-6, 2) {};
		\node [style=medium box] (67) at (-3, 4) {$\mat{A_1}$};
		\node [style=none] (68) at (-3.5, 1) {};
		\node [style=none] (69) at (-3.5, -1) {};
		\node [style=none] (70) at (-3.5, 0) {};
		\node [style=none] (71) at (-2.75, 4) {};
		\node [style=wn] (72) at (-0.25, 4) {};
		\node [style=none] (73) at (1, -1.75) {};
		\node [style=none] (74) at (1, 2) {};
		\node [style=none] (75) at (-4.75, 2) {};
		\node [style=none] (76) at (-4.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0) to (5);
		\draw [style=thick] (1) to (4);
		\draw [style=thick] (2.center) to (3);
		\draw [style=thick] (6.center) to (3);
		\draw [style=thick] (4) to (7);
		\draw [style=thick] (5) to (8.center);
		\draw [in=150, out=0] (14) to (15);
		\draw (13) to (15);
		\draw [in=210, out=0] (12) to (15);
		\draw (15) to (16);
		\draw [style=thick, in=150, out=0, looseness=1.50] (8.center) to (18.center);
		\draw [style=thick, in=210, out=0] (6.center) to (17.center);
		\draw [style=thick] (19.center) to (7);
		\draw [style=thick] (22.center) to (20);
		\draw [style=thick] (5) to (24.center);
		\draw [style=thick] (23.center) to (14);
		\draw [style=thick, in=-180, out=90] (24.center) to (23.center);
		\draw [style=thick, in=-180, out=90] (26.center) to (25.center);
		\draw [style=thick] (25.center) to (13);
		\draw [style=thick] (26.center) to (4);
		\draw [style=thick, in=-180, out=90] (28.center) to (27.center);
		\draw [style=thick] (28.center) to (3);
		\draw [style=thick] (27.center) to (12);
		\draw [style=thick] (30.center) to (32);
		\draw [style=thick] (34.center) to (33.center);
		\draw [style=thick] (35) to (40.center);
		\draw [style=thick] (36) to (39.center);
		\draw [style=thick] (37.center) to (38.center);
		\draw [style=thick] (43.center) to (45);
		\draw [style=thick] (47.center) to (46.center);
		\draw [style=thick] (55) to (60);
		\draw [style=thick] (56) to (59);
		\draw [style=thick] (57.center) to (58);
		\draw [style=thick] (60) to (62.center);
		\draw [style=thick, in=-180, out=90] (62.center) to (61.center);
		\draw [style=thick, in=-180, out=90] (64.center) to (63.center);
		\draw [style=thick] (64.center) to (59);
		\draw [style=thick, in=-180, out=90] (66.center) to (65.center);
		\draw [style=thick] (66.center) to (58);
		\draw [style=thick] (58) to (69.center);
		\draw [style=thick] (59) to (70.center);
		\draw [style=thick] (60) to (68.center);
		\draw (71.center) to (72);
		\draw [dotted] (75.center) to (76.center);
		\draw [dotted] (76.center) to (73.center);
		\draw [dotted] (73.center) to (74.center);
		\draw [dotted] (74.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf_gaussrel_2.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (0) at (-6, -2) {};
		\node [style=bn] (1) at (-4, -2) {};
		\node [style=box] (2) at (-1, 0) {$\mat{\beta}$};
		\node [style=box] (3) at (-1, -4) {$N$};
		\node [style=wn] (4) at (1, 2) {};
		\node [style=box] (5) at (-1.25, 4) {$\const{c}$};
		\node [style=wn] (6) at (3, 2) {};
		\node [style=none] (7) at (3, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0) to (1);
		\draw [style=thick, in=-180, out=-90] (1) to (3);
		\draw [style=thick] (3) to (7.center);
		\draw [style=thick, in=-180, out=90] (1) to (2);
		\draw [in=-90, out=0, looseness=1.25] (2) to (4);
		\draw [in=0, out=90] (4) to (5);
		\draw (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf_gaussrel_3.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (0) at (-6.5, -2) {};
		\node [style=bn] (1) at (-4.5, -2) {};
		\node [style=box] (2) at (0.25, 0) {$\mat{\beta}$};
		\node [style=box] (3) at (-1.5, -4) {$\mat{R}$};
		\node [style=wn] (4) at (3, 2) {};
		\node [style=box] (5) at (0.75, 4) {$\const{c}$};
		\node [style=wn] (6) at (5, 2) {};
		\node [style=box] (7) at (0.5, -4) {$N$};
		\node [style=box] (8) at (-1.75, 0) {$\mat{R}$};
		\node [style=none] (9) at (2.5, -4) {};
		\node [style=none] (10) at (-9.5, -12.5) {=};
		\node [style=nn] (11) at (-6.25, -13.5) {};
		\node [style=bn] (12) at (-4.25, -13.5) {};
		\node [style=wn] (15) at (0.5, -9.75) {};
		\node [style=box] (16) at (-1.75, -8) {$\const{c}$};
		\node [style=wn] (17) at (2.5, -9.75) {};
		\node [style=box] (19) at (-1.75, -11.5) {$b$};
		\node [style=medium box] (20) at (-1.5, -16) {$\mat{R}$};
		\node [style=box] (21) at (2.5, -16) {$N$};
		\node [style=none] (22) at (4.5, -16) {};
		\node [style=none] (23) at (-2.5, -15.5) {};
		\node [style=nn] (24) at (-6.5, -16.5) {};
		\node [style=none] (25) at (-2.5, -16.5) {};
		\node [style=none] (26) at (6.75, -12.5) {=};
		\node [style=nn] (27) at (10, -13.5) {};
		\node [style=bn] (28) at (12, -13.5) {};
		\node [style=bn] (29) at (16.75, -10) {};
		\node [style=box] (30) at (14, -8.5) {$\const{-b^{-1}c}$};
		\node [style=bn] (31) at (18.75, -10) {};
		\node [style=none] (32) at (14.5, -11.75) {};
		\node [style=medium box] (33) at (14.75, -16) {$\mat{R}$};
		\node [style=box] (34) at (18.75, -16) {$N$};
		\node [style=none] (35) at (20.75, -16) {};
		\node [style=none] (36) at (13.75, -15.5) {};
		\node [style=nn] (37) at (9.75, -16.5) {};
		\node [style=none] (38) at (13.75, -16.5) {};
		\node [style=none] (39) at (-9.5, -23.5) {=};
		\node [style=none] (53) at (-9.5, -22.75) {(INI)};
		\node [style=none] (68) at (11.25, -23.25) {=};
		\node [style=nn] (69) at (15.25, -22.75) {};
		\node [style=bn] (70) at (18.25, -21.75) {};
		\node [style=box] (71) at (15.75, -20.75) {$\const{-b^{-1}c}$};
		\node [style=medium box] (72) at (18.5, -26.25) {$\mat{R}$};
		\node [style=box] (73) at (21.25, -26.25) {$N$};
		\node [style=none] (74) at (23.25, -26.25) {};
		\node [style=none] (75) at (17.5, -25.5) {};
		\node [style=nn] (76) at (14.75, -27) {};
		\node [style=none] (77) at (17.5, -27) {};
		\node [style=box] (78) at (14.75, -25.5) {$\const{-b^{-1}c}$};
		\node [style=none] (79) at (11.25, -22.5) {(INI)};
		\node [style=bn] (80) at (20, -21.75) {};
		\node [style=nn] (81) at (-3.25, -24.25) {};
		\node [style=bn] (83) at (-1.5, -23.25) {};
		\node [style=box] (84) at (-5.25, -22) {$\const{-b^{-1}c}$};
		\node [style=none] (85) at (0.5, -23.25) {};
		\node [style=none] (86) at (-3.25, -24.25) {};
		\node [style=medium box] (87) at (1.5, -24.25) {$\mat{R}$};
		\node [style=box] (88) at (5.5, -24.25) {$N$};
		\node [style=none] (89) at (7.5, -24.25) {};
		\node [style=nn] (91) at (-3.25, -25.25) {};
		\node [style=none] (92) at (0.5, -25.25) {};
		\node [style=none] (93) at (13.25, 1.5) {};
		\node [style=none] (94) at (16.75, 1.5) {};
		\node [style=none] (95) at (16.75, -1.5) {};
		\node [style=none] (96) at (13.25, -1.5) {};
		\node [style=none] (97) at (7, -0.75) {=};
		\node [style=nn] (98) at (10, -1.75) {};
		\node [style=bn] (99) at (12, -1.75) {};
		\node [style=wn] (100) at (17.25, 2.25) {};
		\node [style=box] (101) at (15, 4.25) {$\const{c}$};
		\node [style=wn] (102) at (19.25, 2.25) {};
		\node [style=box] (103) at (15, 0.25) {$b$};
		\node [style=medium box] (104) at (15.25, -4.25) {$\mat{R}$};
		\node [style=box] (105) at (19.25, -4.25) {$N$};
		\node [style=none] (106) at (21.25, -4.25) {};
		\node [style=none] (107) at (14.25, -3.75) {};
		\node [style=nn] (110) at (10, -3.5) {};
		\node [style=bn] (111) at (12, -3.5) {};
		\node [style=black] (112) at (14.5, -1) {};
		\node [style=none] (113) at (14.25, -5) {};
		\node [style=none] (114) at (12.75, -24.25) {};
		\node [style=none] (115) at (22.5, -24.25) {};
		\node [style=none] (116) at (22.5, -28) {};
		\node [style=none] (117) at (12.75, -28) {};
		\node [style=none] (118) at (19.25, -23.75) {$M'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0) to (1);
		\draw [style=thick, in=-180, out=-90] (1) to (3);
		\draw [style=thick] (3) to (7);
		\draw [in=-90, out=0, looseness=1.25] (2) to (4);
		\draw [in=0, out=90] (4) to (5);
		\draw (4) to (6);
		\draw [style=thick, in=180, out=90] (1) to (8);
		\draw [style=thick] (8) to (2);
		\draw [style=thick] (7) to (9.center);
		\draw (11) to (12);
		\draw [in=0, out=90] (15) to (16);
		\draw (15) to (17);
		\draw [in=180, out=90] (12) to (19);
		\draw [in=-90, out=0] (19) to (15);
		\draw [style=thick] (20) to (21);
		\draw [style=thick] (21) to (22.center);
		\draw [style=thick] (25.center) to (24);
		\draw [in=-90, out=180, looseness=1.25] (23.center) to (12);
		\draw (27) to (28);
		\draw [in=0, out=90] (29) to (30);
		\draw (29) to (31);
		\draw [in=180, out=90] (28) to (32.center);
		\draw [in=-90, out=0] (32.center) to (29);
		\draw [style=thick] (33) to (34);
		\draw [style=thick] (34) to (35.center);
		\draw [style=thick] (38.center) to (37);
		\draw [in=-90, out=180, looseness=1.25] (36.center) to (28);
		\draw [in=0, out=90, looseness=0.75] (70) to (71);
		\draw [style=thick] (72) to (73);
		\draw [style=thick] (73) to (74.center);
		\draw [style=thick] (77.center) to (76);
		\draw [style=thick] (78) to (75.center);
		\draw [in=0, out=-90, looseness=0.75] (70) to (69);
		\draw (80) to (70);
		\draw [in=0, out=90] (83) to (84);
		\draw (83) to (85.center);
		\draw [in=-105, out=0] (86.center) to (83);
		\draw [style=thick] (87) to (88);
		\draw [style=thick] (88) to (89.center);
		\draw [style=thick] (92.center) to (91);
		\draw [dotted] (96.center) to (95.center);
		\draw [dotted] (95.center) to (94.center);
		\draw [dotted] (94.center) to (93.center);
		\draw [dotted] (93.center) to (96.center);
		\draw (98) to (99);
		\draw [in=0, out=90] (100) to (101);
		\draw (100) to (102);
		\draw [in=180, out=90] (99) to (103);
		\draw [in=-90, out=0] (103) to (100);
		\draw [style=thick] (104) to (105);
		\draw [style=thick] (105) to (106.center);
		\draw [in=-75, out=180, looseness=1.25] (107.center) to (99);
		\draw [style=thick] (110) to (111);
		\draw [style=thick, in=180, out=75] (111) to (112);
		\draw [style=thick, in=-75, out=180, looseness=1.25] (113.center) to (111);
		\draw [dotted] (117.center) to (116.center);
		\draw [dotted] (116.center) to (115.center);
		\draw [dotted] (115.center) to (114.center);
		\draw [dotted] (114.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf_gaussrel_4.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (0) at (-13.5, -1) {};
		\node [style=bn] (1) at (-11.5, -1) {};
		\node [style=bn] (2) at (-8.5, 1) {};
		\node [style=box] (3) at (-8.75, -3) {$\mat{R}$};
		\node [style=wn] (4) at (-5.5, 2) {};
		\node [style=box] (5) at (-7.5, 3) {$\const{c}$};
		\node [style=wn] (6) at (-3.5, 2) {};
		\node [style=none] (7) at (-4.5, -3) {};
		\node [style=wn] (8) at (-7.5, 1) {};
		\node [style=none] (9) at (-2.5, 0) {=};
		\node [style=nn] (10) at (-0.75, -1) {};
		\node [style=box] (13) at (4.25, -1) {$N$};
		\node [style=box] (15) at (2.25, 2) {$\const{c}$};
		\node [style=wn] (16) at (5.25, 2) {};
		\node [style=none] (17) at (6.25, -1) {};
		\node [style=box] (18) at (-6.5, -3) {$N$};
		\node [style=box] (19) at (1.75, -1) {$\mat{R}$};
		\node [style=none] (20) at (7.75, 0) {$\myeq{RI}$};
		\node [style=nn] (21) at (11.5, -1) {};
		\node [style=box] (22) at (14.75, -1) {$N$};
		\node [style=box] (23) at (14.75, 2) {$\const{c}$};
		\node [style=wn] (24) at (17.75, 2) {};
		\node [style=none] (25) at (18.75, -1) {};
		\node [style=none] (26) at (-9.75, 2) {};
		\node [style=none] (27) at (-6.5, 2) {};
		\node [style=none] (28) at (-6.5, 0) {};
		\node [style=none] (29) at (-9.75, 0) {};
		\node [style=none] (30) at (10.5, 0.5) {};
		\node [style=none] (31) at (17, 0.5) {};
		\node [style=none] (32) at (17, -2.5) {};
		\node [style=none] (33) at (10.5, -2.5) {};
		\node [style=none] (34) at (11.5, 1.25) {$M'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0) to (1);
		\draw [style=thick, in=-180, out=-90] (1) to (3);
		\draw [style=thick] (3) to (7.center);
		\draw [style=thick, in=-180, out=90] (1) to (2);
		\draw [in=0, out=90] (4) to (5);
		\draw (4) to (6);
		\draw [in=-90, out=0] (8) to (4);
		\draw [style=thick] (13) to (17.center);
		\draw [style=thick] (10) to (13);
		\draw [style=thick] (16) to (15);
		\draw [style=thick] (22) to (25.center);
		\draw [style=thick] (21) to (22);
		\draw [style=thick] (24) to (23);
		\draw [dotted] (29.center) to (28.center);
		\draw [dotted] (28.center) to (27.center);
		\draw [dotted] (27.center) to (26.center);
		\draw [dotted] (26.center) to (29.center);
		\draw [dotted] (33.center) to (32.center);
		\draw [dotted] (32.center) to (31.center);
		\draw [dotted] (31.center) to (30.center);
		\draw [dotted] (30.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf_gaussrel_RI.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (0) at (-7.75, -2) {};
		\node [style=bn] (1) at (-4, -2) {};
		\node [style=box] (2) at (-1, 0) {$\mat{\beta}$};
		\node [style=box] (3) at (-1, -4) {$N$};
		\node [style=wn] (4) at (1, 2) {};
		\node [style=box] (5) at (-1.25, 4) {$\const{c}$};
		\node [style=wn] (6) at (3, 2) {};
		\node [style=none] (7) at (3.25, -4) {};
		\node [style=box] (8) at (-6, -2) {$\mat{R}$};
		\node [style=nn] (9) at (9.25, -2) {};
		\node [style=bn] (10) at (11.25, -2) {};
		\node [style=box] (11) at (16, 0) {$\mat{\beta}$};
		\node [style=box] (12) at (14, -4) {$\mat{R}$};
		\node [style=wn] (13) at (18.75, 2) {};
		\node [style=box] (14) at (16.5, 4) {$\const{c}$};
		\node [style=wn] (15) at (20.75, 2) {};
		\node [style=box] (16) at (16.25, -4) {$N$};
		\node [style=box] (17) at (14, 0) {$\mat{R}$};
		\node [style=none] (18) at (21, -4) {};
		\node [style=none] (19) at (6.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0) to (1);
		\draw [style=thick, in=-180, out=-90] (1) to (3);
		\draw [style=thick] (3) to (7.center);
		\draw [style=thick, in=-180, out=90] (1) to (2);
		\draw [in=-90, out=0, looseness=1.25] (2) to (4);
		\draw [in=0, out=90] (4) to (5);
		\draw (4) to (6);
		\draw [style=thick] (9) to (10);
		\draw [style=thick, in=-180, out=-90] (10) to (12);
		\draw [style=thick] (12) to (16);
		\draw [in=-90, out=0, looseness=1.25] (11) to (13);
		\draw [in=0, out=90] (13) to (14);
		\draw (13) to (15);
		\draw [style=thick, in=180, out=90] (10) to (17);
		\draw [style=thick] (17) to (11);
		\draw [style=thick] (16) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf_taffrel.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.5, 3) {$\subspace{D}$};
		\node [style=box] (1) at (-1.5, 0.5) {$\underline{\const{b}}$};
		\node [style=none] (2) at (-9, -2) {};
		\node [style=box] (3) at (-3, -2) {$\mat{A}$};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0, 3) {};
		\node [style=none] (6) at (4.5, -2) {};
		\node [style=wn] (7) at (5.5, 0.5) {};
		\node [style=none] (8) at (4.5, 3) {};
		\node [style=none] (17) at (5.5, 0.5) {};
		\node [style=none] (18) at (5.5, 0.5) {};
		\node [style=none] (19) at (7.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0) to (5.center);
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (2.center) to (3);
		\draw [style=thick] (6.center) to (3);
		\draw [style=thick] (4.center) to (7);
		\draw [style=thick] (5.center) to (8.center);
		\draw [style=thick, in=150, out=0, looseness=1.50] (8.center) to (18.center);
		\draw [style=thick, in=210, out=0] (6.center) to (17.center);
		\draw [style=thick] (19.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nn_flip_proof.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-7, 0) {};
		\node [style=nn] (7) at (-9, 0) {};
		\node [style=none] (8) at (-6, 0) {=};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=nn] (10) at (-5, 0.5) {};
		\node [style=bn] (11) at (-3, -0.5) {};
		\node [style=nn] (12) at (-5, -0.5) {};
		\node [style=none] (13) at (0, 0) {=};
		\node [style=box] (14) at (3, 1) {$-1$};
		\node [style=nn] (15) at (1, 1) {};
		\node [style=box] (16) at (3, -1) {$-1$};
		\node [style=nn] (17) at (1, -1) {};
		\node [style=none] (18) at (6, 1) {};
		\node [style=bn] (19) at (5, -1) {};
		\node [style=none] (20) at (7, 0) {=};
		\node [style=box] (21) at (11, 0) {$-1$};
		\node [style=nn] (22) at (9, 0) {};
		\node [style=none] (25) at (13, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6.center);
		\draw (10) to (9.center);
		\draw (12) to (11);
		\draw (15) to (14);
		\draw (17) to (16);
		\draw (18.center) to (14);
		\draw (19) to (16);
		\draw (22) to (21);
		\draw (25.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nn_flip_stm.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-4, 1) {$-1$};
		\node [style=nn] (1) at (-6, 1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (0, 1) {=};
		\node [style=none] (4) at (4, 1) {};
		\node [style=nn] (5) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2.center) to (0);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/noisymmt.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 2.75) {};
		\node [style=nn] (1) at (-10.75, 0.75) {};
		\node [style=reg] (2) at (-8.75, 0.75) {10};
		\node [style=wn] (3) at (-6.75, 1.75) {};
		\node [style=bn] (4) at (-2.5, 1.75) {};
		\node [style=none] (5) at (-0.75, 2.75) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=wn] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (-1, -1.25) {};
		\node [style=reg] (9) at (-2.5, -1.25) {5};
		\node [style=nn] (10) at (-4.5, -1.25) {};
		\node [style=bn] (11) at (6.5, -1.25) {};
		\node [style=none] (12) at (5, -2.25) {};
		\node [style=none] (14) at (5, -0.25) {};
		\node [style=bn] (15) at (8, -1.25) {};
		\node [style=none] (16) at (8.75, 2.75) {};
		\node [style=none] (17) at (8.75, -5.25) {};
		\node [style=none] (18) at (1.75, -5.25) {};
		\node [style=none] (19) at (1.75, 0.75) {};
		\node [style=none] (20) at (8.75, 0.75) {};
		\node [style=none] (21) at (1.25, -4.25) {};
		\node [style=none] (22) at (-5.5, -4.25) {};
		\node [style=none] (23) at (-5.5, 3.75) {};
		\node [style=none] (24) at (1.25, 3.75) {};
		\node [style=none] (25) at (-6, -2.25) {};
		\node [style=none] (26) at (-11.5, -2.25) {};
		\node [style=none] (27) at (-11.5, 4.5) {};
		\node [style=none] (28) at (-6, 4.5) {};
		\node [style=none] (29) at (5.25, -4.25) {conditioning};
		\node [style=none] (30) at (-2, -3) {adding noise};
		\node [style=none] (31) at (-9, -1.25) {prior};
		\node [style=none] (37) at (2.75, -2.25) {};
		\node [style=reg] (39) at (4.25, -2.25) {$40$};
		\node [style=none] (40) at (2.75, -2.25) {};
		\node [style=none] (41) at (2.75, -2.25) {};
		\node [style=none] (42) at (2.75, -1.75) {};
		\node [style=none] (43) at (2.75, -2.75) {};
		\node [style=none] (44) at (-10.25, 2.75) {};
		\node [style=reg] (45) at (-8.75, 2.75) {$50$};
		\node [style=none] (46) at (-10.25, 2.75) {};
		\node [style=none] (47) at (-10.25, 2.75) {};
		\node [style=none] (48) at (-10.25, 3.25) {};
		\node [style=none] (49) at (-10.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw [in=-105, out=0] (2) to (3);
		\draw [in=105, out=0] (0.center) to (3);
		\draw (3) to (4);
		\draw [in=-180, out=75] (4) to (5.center);
		\draw [in=-180, out=-60] (4) to (6.center);
		\draw [in=105, out=0] (6.center) to (7);
		\draw [in=0, out=-105] (7) to (8.center);
		\draw (8.center) to (9);
		\draw (9) to (10);
		\draw [in=0, out=-105] (11) to (12.center);
		\draw (7) to (14.center);
		\draw [in=105, out=0] (14.center) to (11);
		\draw (15) to (11);
		\draw (16.center) to (5.center);
		\draw [style=dashed box] (17.center) to (18.center);
		\draw [style=dashed box] (18.center) to (19.center);
		\draw [style=dashed box] (19.center) to (20.center);
		\draw [style=dashed box] (20.center) to (17.center);
		\draw [style=dashed box] (21.center) to (22.center);
		\draw [style=dashed box] (22.center) to (23.center);
		\draw [style=dashed box] (23.center) to (24.center);
		\draw [style=dashed box] (24.center) to (21.center);
		\draw [style=dashed box] (25.center) to (26.center);
		\draw [style=dashed box] (26.center) to (27.center);
		\draw [style=dashed box] (27.center) to (28.center);
		\draw [style=dashed box] (28.center) to (25.center);
		\draw (37.center) to (39);
		\draw (43.center) to (42.center);
		\draw (44.center) to (45);
		\draw (49.center) to (48.center);
		\draw (39) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/normal-S-m.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (1) at (-2.25, -1.25) {};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style=box] (5) at (-0.25, 0.75) {$\mat{m}$};
		\node [style=wn] (7) at (2.25, -0.25) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (17) at (2.25, -0.25) {};
		\node [style=none] (18) at (2.25, -0.25) {};
		\node [style=box] (22) at (-0.25, -1.25) {$\mat{S}$};
		\node [style=none] (23) at (3.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (5) to (8.center);
		\draw [style=thick] (1) to (22);
		\draw [style=thick] (22) to (4.center);
		\draw [style=thick, in=-120, out=0] (4.center) to (18.center);
		\draw [style=thick, in=120, out=0] (8.center) to (18.center);
		\draw [style=thick] (18.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nvsourcegla.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1.5, 0.5) {};
		\node [style=reg] (27) at (0.25, 0.5) {$\scriptstyle k$};
		\node [style=none] (32) at (0.75, 0.5) {};
		\node [style=white] (33) at (2.25, 1.5) {};
		\node [style=none] (34) at (3.5, 1.5) {};
		\node [style=none] (35) at (-2.5, 2.5) {};
		\node [style=none] (47) at (3.5, -1.25) {};
		\node [style=nn] (48) at (-1.5, 0.5) {};
		\node [style=none] (49) at (-2.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (32.center) to (33);
		\draw [in=-180, out=0, looseness=1.25] (33) to (34.center);
		\draw [in=0, out=135] (33) to (35.center);
		\draw [in=180, out=0, looseness=0.75] (19.center) to (32.center);
		\draw (49.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-1.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (7, 0) {};
		\node [style=box] (5) at (1, 1.25) {$\mat{A}$};
		\node [style=wn] (7) at (5.5, 0) {};
		\node [style=box] (9) at (3.25, 1.25) {$-1$};
		\node [style=none] (10) at (3.75, -1.25) {};
		\node [style=none] (12) at (-2, 1.25) {};
		\node [style=wn] (13) at (3.75, -1.25) {};
		\node [style=wn] (15) at (2.5, -0.25) {};
		\node [style=bn] (16) at (-0.25, -1.25) {};
		\node [style=bn] (17) at (1, -0.25) {};
		\node [style=none] (18) at (-2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (7);
		\draw [style=thick] (9) to (5);
		\draw [style=thick, in=0, out=105] (7) to (9);
		\draw [style=thick, in=0, out=-105] (7) to (10.center);
		\draw [style=thick] (5) to (12.center);
		\draw [style=thick, in=0, out=105] (13) to (15);
		\draw (13) to (10.center);
		\draw [style=thick] (18.center) to (16);
		\draw [style=thick, bend right=75, looseness=0.75] (16) to (13);
		\draw [style=thick, bend left=45] (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-10.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (6, 0) {};
		\node [style=box] (5) at (-2.25, 2) {$-1$};
		\node [style=wn] (7) at (4.5, 0) {};
		\node [style=none] (12) at (-6.5, 2) {};
		\node [style=bn] (16) at (-4.75, -0.75) {};
		\node [style=none] (18) at (-6.5, -0.75) {};
		\node [style=none] (23) at (-3.25, 0.25) {};
		\node [style=none] (24) at (-1.75, 0.25) {};
		\node [style=box] (27) at (-2.25, 0.25) {$\mat{A}^+$};
		\node [style=none] (29) at (-4, -3) {};
		\node [style=wn] (30) at (-2.25, -2.25) {};
		\node [style=none] (32) at (-2.25, -2.25) {};
		\node [style=none] (33) at (-2.25, -2.25) {};
		\node [style=box] (34) at (-4.5, -3) {$\mat{A}$};
		\node [style=none] (35) at (-5, -3) {};
		\node [style=bn] (37) at (-0.5, -2.25) {};
		\node [style=box] (38) at (1.75, -3) {$\mat{A}^T$};
		\node [style=white] (40) at (3.5, -3) {};
		\node [style=bn] (42) at (-6.25, -3) {};
		\node [style=wn] (43) at (0.5, 1) {};
		\node [style=box] (44) at (2.25, 1) {$\mat{A}$};
		\node [style=none] (45) at (-1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (7);
		\draw [style=thick] (5) to (12.center);
		\draw [style=thick] (18.center) to (16);
		\draw [style=thick, in=-180, out=75] (16) to (23.center);
		\draw [style=thick, in=-120, out=0] (29.center) to (33.center);
		\draw [style=thick] (34) to (29.center);
		\draw [style=thick, in=-180, out=-60] (37) to (38);
		\draw [style=thick] (33.center) to (37);
		\draw [style=thick] (38) to (40);
		\draw [style=thick] (42) to (34);
		\draw [style=thick, in=120, out=-45, looseness=0.75] (16) to (33.center);
		\draw [style=thick] (23.center) to (27);
		\draw [style=thick, in=-120, out=60, looseness=0.75] (37) to (7);
		\draw [style=thick, in=-135, out=0] (24.center) to (43);
		\draw [style=thick, in=105, out=0, looseness=0.75] (45.center) to (43);
		\draw [style=thick] (43) to (44);
		\draw [style=thick, in=105, out=0] (44) to (7);
		\draw [style=thick] (5) to (45.center);
		\draw [style=thick] (27) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-11.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (5) at (-2.25, 2) {$-1$};
		\node [style=none] (12) at (-6.5, 2) {};
		\node [style=bn] (16) at (-4.75, -0.75) {};
		\node [style=none] (18) at (-6.5, -0.75) {};
		\node [style=none] (23) at (-3.25, 0.25) {};
		\node [style=none] (24) at (-1.75, 0.25) {};
		\node [style=box] (27) at (-2.25, 0.25) {$\mat{A}^+$};
		\node [style=none] (29) at (-4, -3) {};
		\node [style=wn] (30) at (-2.25, -2.25) {};
		\node [style=none] (32) at (-2.25, -2.25) {};
		\node [style=none] (33) at (-2.25, -2.25) {};
		\node [style=box] (34) at (-4.5, -3) {$\mat{A}$};
		\node [style=none] (35) at (-5, -3) {};
		\node [style=bn] (42) at (-6.25, -3) {};
		\node [style=wn] (43) at (0.5, 1) {};
		\node [style=none] (45) at (-1.75, 2) {};
		\node [style=nneffect] (46) at (5, 1) {};
		\node [style=box] (47) at (2.75, 1) {$\mat{A}$};
		\node [style=none] (48) at (-1, -2.25) {};
		\node [style=bn] (50) at (0.5, -2.25) {};
		\node [style=box] (51) at (2.75, -3.25) {$\mat{A}^T$};
		\node [style=wn] (52) at (5, -3.25) {};
		\node [style=none] (53) at (2.75, -1.25) {};
		\node [style=nneffect] (54) at (5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (5) to (12.center);
		\draw [style=thick] (18.center) to (16);
		\draw [style=thick, in=-180, out=75] (16) to (23.center);
		\draw [style=thick, in=-120, out=0] (29.center) to (33.center);
		\draw [style=thick] (34) to (29.center);
		\draw [style=thick] (42) to (34);
		\draw [style=thick, in=120, out=-45, looseness=0.75] (16) to (33.center);
		\draw [style=thick] (23.center) to (27);
		\draw [style=thick, in=-135, out=0] (24.center) to (43);
		\draw [style=thick, in=105, out=0, looseness=0.75] (45.center) to (43);
		\draw [style=thick] (5) to (45.center);
		\draw [style=thick] (27) to (24.center);
		\draw [style=thick] (51) to (52);
		\draw [style=thick, in=-180, out=-75] (50) to (51);
		\draw [style=thick] (48.center) to (50);
		\draw [style=thick] (47) to (46);
		\draw [style=thick, in=180, out=75] (50) to (53.center);
		\draw [style=thick] (53.center) to (54);
		\draw [style=thick] (43) to (47);
		\draw [style=thick] (33.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-2.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (7, 0) {};
		\node [style=box] (5) at (1, 1.25) {$\mat{A}$};
		\node [style=wn] (7) at (5.5, 0) {};
		\node [style=box] (9) at (3.25, 1.25) {$-1$};
		\node [style=none] (10) at (3.75, -1.25) {};
		\node [style=none] (12) at (-6.25, 1.25) {};
		\node [style=wn] (13) at (3.5, -1.25) {};
		\node [style=wn] (15) at (2.25, -0.25) {};
		\node [style=bn] (16) at (-4.75, -1.25) {};
		\node [style=none] (17) at (-3.25, -0.25) {};
		\node [style=none] (18) at (-6.25, -1.25) {};
		\node [style=box] (19) at (-0.75, -0.25) {$\mat{A}$};
		\node [style=box] (20) at (-3, -0.25) {$\mat{A}^+$};
		\node [style=none] (21) at (-1, -0.25) {};
		\node [style=black] (22) at (0.75, -0.25) {};
		\node [style=none] (23) at (-3, -2.25) {};
		\node [style=none] (24) at (1, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (7);
		\draw [style=thick] (9) to (5);
		\draw [style=thick, in=0, out=105] (7) to (9);
		\draw [style=thick, in=0, out=-105] (7) to (10.center);
		\draw [style=thick] (5) to (12.center);
		\draw [style=thick, in=0, out=105] (13) to (15);
		\draw (13) to (10.center);
		\draw [style=thick] (18.center) to (16);
		\draw [style=thick, in=180, out=75] (16) to (17.center);
		\draw [style=thick] (20) to (21.center);
		\draw [style=thick] (19) to (22);
		\draw [style=thick, in=180, out=-75] (16) to (23.center);
		\draw [style=thick, in=-120, out=0] (24.center) to (13);
		\draw [style=thick] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-3.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (7, 0) {};
		\node [style=box] (5) at (1, 1.5) {$\mat{A}$};
		\node [style=wn] (7) at (5.5, 0) {};
		\node [style=box] (9) at (3.25, 1.5) {$-1$};
		\node [style=none] (10) at (3.75, -1.75) {};
		\node [style=none] (12) at (-8.25, 1.5) {};
		\node [style=wn] (13) at (3.5, -1.75) {};
		\node [style=wn] (15) at (2.25, -0.75) {};
		\node [style=bn] (16) at (-6.75, -1.75) {};
		\node [style=none] (17) at (-5.25, -0.75) {};
		\node [style=none] (18) at (-8.25, -1.75) {};
		\node [style=box] (19) at (-2.75, -0.75) {$\mat{A}$};
		\node [style=box] (20) at (-5, -0.75) {$\mat{A}^+$};
		\node [style=none] (21) at (-3, -0.75) {};
		\node [style=black] (22) at (-1.25, -0.75) {};
		\node [style=none] (23) at (-4.5, -3) {};
		\node [style=none] (24) at (0.75, -3) {};
		\node [style=box] (25) at (0.5, -1.75) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (7);
		\draw [style=thick] (9) to (5);
		\draw [style=thick, in=0, out=105] (7) to (9);
		\draw [style=thick, in=0, out=-105] (7) to (10.center);
		\draw [style=thick] (5) to (12.center);
		\draw [style=thick, in=0, out=105] (13) to (15);
		\draw (13) to (10.center);
		\draw [style=thick] (18.center) to (16);
		\draw [style=thick, in=180, out=75] (16) to (17.center);
		\draw [style=thick] (20) to (21.center);
		\draw [style=thick] (19) to (22);
		\draw [style=thick, in=180, out=-75] (16) to (23.center);
		\draw [style=thick, in=-120, out=0] (24.center) to (13);
		\draw [style=thick] (23.center) to (24.center);
		\draw [style=thick, bend left=60] (22) to (15);
		\draw [style=thick, bend right=60] (22) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-4.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (7, 0) {};
		\node [style=box] (5) at (1, 1.25) {$\mat{A}$};
		\node [style=wn] (7) at (5.5, 0) {};
		\node [style=box] (9) at (3.25, 1.25) {$-1$};
		\node [style=none] (10) at (3.5, -1.75) {};
		\node [style=none] (12) at (-9.5, 1.25) {};
		\node [style=wn] (13) at (3.5, -1.75) {};
		\node [style=wn] (15) at (2.25, -1) {};
		\node [style=bn] (16) at (-8, -2) {};
		\node [style=none] (17) at (-6.75, -1) {};
		\node [style=none] (18) at (-9.5, -2) {};
		\node [style=box] (19) at (-2.25, -0.25) {$\mat{A}$};
		\node [style=box] (20) at (-4.5, -0.25) {$\mat{A}^+$};
		\node [style=none] (21) at (-2.5, -0.25) {};
		\node [style=black] (22) at (-6.75, -1) {};
		\node [style=none] (23) at (-5.5, -3.25) {};
		\node [style=none] (24) at (1, -3.25) {};
		\node [style=box] (25) at (0, -2) {$-1$};
		\node [style=box] (26) at (-2.25, -2) {$\mat{A}$};
		\node [style=box] (27) at (-4.5, -2) {$\mat{A}^+$};
		\node [style=none] (28) at (-2.5, -2) {};
		\node [style=none] (29) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (7);
		\draw [style=thick] (9) to (5);
		\draw [style=thick, in=0, out=105] (7) to (9);
		\draw [style=thick, in=0, out=-105] (7) to (10.center);
		\draw [style=thick] (5) to (12.center);
		\draw [style=thick, in=0, out=105] (13) to (15);
		\draw (13) to (10.center);
		\draw [style=thick] (18.center) to (16);
		\draw [style=thick, in=180, out=75] (16) to (17.center);
		\draw [style=thick] (20) to (21.center);
		\draw [style=thick, in=180, out=-75] (16) to (23.center);
		\draw [style=thick, in=-105, out=0] (24.center) to (13);
		\draw [style=thick] (23.center) to (24.center);
		\draw [style=thick] (27) to (28.center);
		\draw [style=thick, in=180, out=45] (22) to (20);
		\draw [style=thick, in=-180, out=-60] (22) to (27);
		\draw [style=thick] (21.center) to (29.center);
		\draw [style=thick, in=135, out=0] (29.center) to (15);
		\draw [style=thick] (26) to (25);
		\draw [style=thick, in=-120, out=0] (25) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-5.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (7, 0) {};
		\node [style=box] (5) at (1, 1.25) {$\mat{A}$};
		\node [style=wn] (7) at (5.5, 0) {};
		\node [style=box] (9) at (3.25, 1.25) {$-1$};
		\node [style=none] (10) at (3.5, -2) {};
		\node [style=none] (12) at (-9.5, 1.25) {};
		\node [style=wn] (13) at (3.5, -2) {};
		\node [style=wn] (15) at (2.25, -1) {};
		\node [style=bn] (16) at (-7.75, -1.5) {};
		\node [style=none] (17) at (-6.5, -2.5) {};
		\node [style=none] (18) at (-9.5, -1.5) {};
		\node [style=box] (19) at (-2.25, -1.75) {$\mat{A}$};
		\node [style=box] (20) at (-4.5, -1.75) {$\mat{A}^+$};
		\node [style=none] (21) at (-2.5, -1.75) {};
		\node [style=black] (22) at (-6.5, -2.5) {};
		\node [style=none] (23) at (-5.5, 0) {};
		\node [style=none] (24) at (0.5, -3.25) {};
		\node [style=none] (25) at (0, 0) {};
		\node [style=box] (26) at (-2.25, 0) {$\mat{A}$};
		\node [style=box] (27) at (-4.5, 0) {$\mat{A}^+$};
		\node [style=none] (28) at (-2.5, 0) {};
		\node [style=none] (29) at (0.5, -1.75) {};
		\node [style=none] (30) at (-4.5, -3.25) {};
		\node [style=box] (31) at (0, -1.75) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (7);
		\draw [style=thick] (9) to (5);
		\draw [style=thick, in=0, out=105] (7) to (9);
		\draw [style=thick, in=0, out=-105] (7) to (10.center);
		\draw [style=thick] (5) to (12.center);
		\draw [style=thick, in=0, out=105] (13) to (15);
		\draw (13) to (10.center);
		\draw [style=thick] (18.center) to (16);
		\draw [style=thick, in=-180, out=-75] (16) to (17.center);
		\draw [style=thick] (20) to (21.center);
		\draw [style=thick, in=-180, out=75] (16) to (23.center);
		\draw [style=thick, in=-120, out=0] (24.center) to (13);
		\draw [style=thick] (27) to (28.center);
		\draw [style=thick] (21.center) to (29.center);
		\draw [style=thick, in=-135, out=0] (29.center) to (15);
		\draw [style=thick] (26) to (25.center);
		\draw [style=thick, in=120, out=0] (25.center) to (15);
		\draw [style=thick, in=-180, out=45] (22) to (20);
		\draw [style=thick, in=-180, out=-45] (22) to (30.center);
		\draw [style=thick] (30.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-6.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (7, 0) {};
		\node [style=box] (5) at (1, 1.25) {$\mat{A}$};
		\node [style=wn] (7) at (5.5, 0) {};
		\node [style=box] (9) at (3.25, 1.25) {$-1$};
		\node [style=none] (10) at (3.75, -1.75) {};
		\node [style=none] (12) at (-9.5, 1.25) {};
		\node [style=wn] (13) at (3.75, -1.75) {};
		\node [style=wn] (15) at (2.5, -2.75) {};
		\node [style=bn] (16) at (-7.75, -1.75) {};
		\node [style=none] (17) at (-6.5, -2.75) {};
		\node [style=none] (18) at (-9.5, -1.75) {};
		\node [style=box] (19) at (-2.25, -2) {$\mat{A}$};
		\node [style=box] (20) at (-4.5, -2) {$\mat{A}^+$};
		\node [style=none] (21) at (-2.5, -2) {};
		\node [style=black] (22) at (-6.5, -2.75) {};
		\node [style=none] (23) at (-5.5, -0.25) {};
		\node [style=none] (24) at (0.75, -0.25) {};
		\node [style=box] (26) at (-2.25, -0.25) {$\mat{A}$};
		\node [style=box] (27) at (-4.5, -0.25) {$\mat{A}^+$};
		\node [style=none] (28) at (-2.5, -0.25) {};
		\node [style=none] (29) at (0.75, -2) {};
		\node [style=none] (30) at (-4.5, -3.5) {};
		\node [style=none] (31) at (0.75, -3.5) {};
		\node [style=box] (32) at (0, -2) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (7);
		\draw [style=thick] (9) to (5);
		\draw [style=thick, in=0, out=105] (7) to (9);
		\draw [style=thick, in=0, out=-105] (7) to (10.center);
		\draw [style=thick] (5) to (12.center);
		\draw [style=thick, in=0, out=-105] (13) to (15);
		\draw [style=thick] (18.center) to (16);
		\draw [style=thick, in=-180, out=-75] (16) to (17.center);
		\draw [style=thick] (20) to (21.center);
		\draw [style=thick, in=-180, out=75] (16) to (23.center);
		\draw [style=thick, in=120, out=0] (24.center) to (13);
		\draw [style=thick] (27) to (28.center);
		\draw [style=thick, in=135, out=0] (29.center) to (15);
		\draw [style=thick, in=-180, out=45] (22) to (20);
		\draw [style=thick, in=-180, out=-45] (22) to (30.center);
		\draw [style=thick, in=-120, out=0] (31.center) to (15);
		\draw [style=thick] (30.center) to (31.center);
		\draw [style=thick] (21.center) to (29.center);
		\draw [style=thick] (28.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-7.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (7, 1) {};
		\node [style=box] (5) at (1, 2.25) {$\mat{A}$};
		\node [style=wn] (7) at (5.5, 1) {};
		\node [style=box] (9) at (3.25, 2.25) {$-1$};
		\node [style=none] (10) at (3.25, -0.25) {};
		\node [style=none] (12) at (-7.5, 2.25) {};
		\node [style=wn] (13) at (3.25, -0.25) {};
		\node [style=bn] (16) at (-5.75, -0.5) {};
		\node [style=none] (18) at (-7.5, -0.5) {};
		\node [style=none] (23) at (-4.25, 0.5) {};
		\node [style=none] (24) at (2, 0.5) {};
		\node [style=box] (26) at (-1, 0.5) {$\mat{A}$};
		\node [style=box] (27) at (-3.25, 0.5) {$\mat{A}^+$};
		\node [style=none] (28) at (-1.25, 0.5) {};
		\node [style=none] (29) at (-5, -2.75) {};
		\node [style=wn] (30) at (-3.25, -2) {};
		\node [style=none] (32) at (-3.25, -2) {};
		\node [style=none] (33) at (-3.25, -2) {};
		\node [style=box] (34) at (-5.5, -2.75) {$\mat{A}$};
		\node [style=none] (35) at (-6, -2.75) {};
		\node [style=bn] (37) at (-1.5, -2) {};
		\node [style=box] (38) at (0.75, -2.75) {$\mat{A}^T$};
		\node [style=white] (40) at (2.5, -2.75) {};
		\node [style=bn] (42) at (-7.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (7);
		\draw [style=thick] (9) to (5);
		\draw [style=thick, in=0, out=105] (7) to (9);
		\draw [style=thick, in=0, out=-105] (7) to (10.center);
		\draw [style=thick] (5) to (12.center);
		\draw [style=thick] (18.center) to (16);
		\draw [style=thick, in=-180, out=75] (16) to (23.center);
		\draw [style=thick, in=120, out=0] (24.center) to (13);
		\draw [style=thick] (27) to (28.center);
		\draw [style=thick] (28.center) to (24.center);
		\draw [style=thick, in=-120, out=0] (29.center) to (33.center);
		\draw [style=thick] (34) to (29.center);
		\draw [style=thick, in=-180, out=-60] (37) to (38);
		\draw [style=thick] (33.center) to (37);
		\draw [style=thick] (38) to (40);
		\draw [style=thick] (42) to (34);
		\draw [style=thick, in=120, out=-45, looseness=0.75] (16) to (33.center);
		\draw [style=thick] (23.center) to (27);
		\draw [style=thick, in=-105, out=60, looseness=0.75] (37) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-8.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (6.25, 0) {};
		\node [style=box] (5) at (-1, 2.25) {$\mat{A}$};
		\node [style=wn] (7) at (4.75, 0) {};
		\node [style=box] (9) at (1.25, 2.25) {$-1$};
		\node [style=none] (12) at (-7.5, 2.25) {};
		\node [style=bn] (16) at (-5.75, -0.5) {};
		\node [style=none] (18) at (-7.5, -0.5) {};
		\node [style=none] (23) at (-4.25, 0.5) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=box] (26) at (-1, 0.5) {$\mat{A}$};
		\node [style=box] (27) at (-3.25, 0.5) {$\mat{A}^+$};
		\node [style=none] (28) at (-1.25, 0.5) {};
		\node [style=none] (29) at (-5, -2.75) {};
		\node [style=wn] (30) at (-3.25, -2) {};
		\node [style=none] (32) at (-3.25, -2) {};
		\node [style=none] (33) at (-3.25, -2) {};
		\node [style=box] (34) at (-5.5, -2.75) {$\mat{A}$};
		\node [style=none] (35) at (-6, -2.75) {};
		\node [style=bn] (37) at (-1.5, -2) {};
		\node [style=box] (38) at (0.75, -2.75) {$\mat{A}^T$};
		\node [style=white] (40) at (2.5, -2.75) {};
		\node [style=bn] (42) at (-7.25, -2.75) {};
		\node [style=wn] (43) at (3.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (7);
		\draw [style=thick] (9) to (5);
		\draw [style=thick] (5) to (12.center);
		\draw [style=thick] (18.center) to (16);
		\draw [style=thick, in=-180, out=75] (16) to (23.center);
		\draw [style=thick] (27) to (28.center);
		\draw [style=thick] (28.center) to (24.center);
		\draw [style=thick, in=-120, out=0] (29.center) to (33.center);
		\draw [style=thick] (34) to (29.center);
		\draw [style=thick, in=-180, out=-60] (37) to (38);
		\draw [style=thick] (33.center) to (37);
		\draw [style=thick] (38) to (40);
		\draw [style=thick] (42) to (34);
		\draw [style=thick, in=120, out=-45, looseness=0.75] (16) to (33.center);
		\draw [style=thick] (23.center) to (27);
		\draw [style=thick, in=-120, out=60, looseness=0.75] (37) to (7);
		\draw [style=thick, in=105, out=0, looseness=0.75] (9) to (43);
		\draw [style=thick, in=-135, out=0] (24.center) to (43);
		\draw [style=thick, bend left] (43) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-9.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (6.25, -1) {};
		\node [style=box] (5) at (-1.25, 1.25) {$-1$};
		\node [style=wn] (7) at (4.75, -1) {};
		\node [style=box] (9) at (1, 1.25) {$\mat{A}$};
		\node [style=none] (12) at (-7.5, 1.25) {};
		\node [style=bn] (16) at (-5.75, -1.5) {};
		\node [style=none] (18) at (-7.5, -1.5) {};
		\node [style=none] (23) at (-4.25, -0.5) {};
		\node [style=none] (24) at (1, -0.5) {};
		\node [style=box] (26) at (-1.25, -0.5) {$\mat{A}$};
		\node [style=box] (27) at (-3.25, -0.5) {$\mat{A}^+$};
		\node [style=none] (28) at (-1.25, -0.5) {};
		\node [style=none] (29) at (-5, -3.75) {};
		\node [style=wn] (30) at (-3.25, -3) {};
		\node [style=none] (32) at (-3.25, -3) {};
		\node [style=none] (33) at (-3.25, -3) {};
		\node [style=box] (34) at (-5.5, -3.75) {$\mat{A}$};
		\node [style=none] (35) at (-6, -3.75) {};
		\node [style=bn] (37) at (-1.5, -3) {};
		\node [style=box] (38) at (0.75, -3.75) {$\mat{A}^T$};
		\node [style=white] (40) at (2.5, -3.75) {};
		\node [style=bn] (42) at (-7.25, -3.75) {};
		\node [style=wn] (43) at (3.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (7);
		\draw [style=thick] (9) to (5);
		\draw [style=thick] (5) to (12.center);
		\draw [style=thick] (18.center) to (16);
		\draw [style=thick, in=-180, out=75] (16) to (23.center);
		\draw [style=thick] (27) to (28.center);
		\draw [style=thick] (28.center) to (24.center);
		\draw [style=thick, in=-120, out=0] (29.center) to (33.center);
		\draw [style=thick] (34) to (29.center);
		\draw [style=thick, in=-180, out=-60] (37) to (38);
		\draw [style=thick] (33.center) to (37);
		\draw [style=thick] (38) to (40);
		\draw [style=thick] (42) to (34);
		\draw [style=thick, in=120, out=-45, looseness=0.75] (16) to (33.center);
		\draw [style=thick] (23.center) to (27);
		\draw [style=thick, in=-120, out=60, looseness=0.75] (37) to (7);
		\draw [style=thick, in=105, out=0, looseness=0.75] (9) to (43);
		\draw [style=thick, in=-135, out=0] (24.center) to (43);
		\draw [style=thick, bend left] (43) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-fin.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (5) at (-1, 2.25) {$-1$};
		\node [style=none] (12) at (-6.5, 2.25) {};
		\node [style=bn] (16) at (-4.75, -1) {};
		\node [style=none] (18) at (-6.5, -1) {};
		\node [style=none] (23) at (-2, 0.5) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=box] (27) at (-1, 0.5) {$\mat{A}^+$};
		\node [style=wn] (43) at (1.75, 1.25) {};
		\node [style=none] (45) at (-0.5, 2.25) {};
		\node [style=nneffect] (46) at (6.25, 1.25) {};
		\node [style=box] (47) at (4, 1.25) {$\mat{A}$};
		\node [style=nneffect] (54) at (7.25, -2.25) {};
		\node [style=wn] (55) at (6, -2.25) {};
		\node [style=none] (56) at (-3, -2.25) {};
		\node [style=box] (57) at (1.25, -1.5) {$\mat{A}$};
		\node [style=box] (58) at (-1, -1.5) {$\mat{A}^+$};
		\node [style=none] (59) at (1, -1.5) {};
		\node [style=black] (60) at (-3, -2.25) {};
		\node [style=none] (61) at (4.25, -1.5) {};
		\node [style=none] (62) at (-1, -3) {};
		\node [style=none] (63) at (4.25, -3) {};
		\node [style=box] (64) at (3.5, -1.5) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (5) to (12.center);
		\draw [style=thick] (18.center) to (16);
		\draw [style=thick, in=-180, out=75] (16) to (23.center);
		\draw [style=thick] (23.center) to (27);
		\draw [style=thick, in=-135, out=0] (24.center) to (43);
		\draw [style=thick, in=105, out=0, looseness=0.75] (45.center) to (43);
		\draw [style=thick] (5) to (45.center);
		\draw [style=thick] (27) to (24.center);
		\draw [style=thick] (47) to (46);
		\draw [style=thick] (43) to (47);
		\draw [style=thick] (58) to (59.center);
		\draw [style=thick, in=135, out=0] (61.center) to (55);
		\draw [style=thick, in=-180, out=45] (60) to (58);
		\draw [style=thick, in=-180, out=-45] (60) to (62.center);
		\draw [style=thick, in=-120, out=0] (63.center) to (55);
		\draw [style=thick] (62.center) to (63.center);
		\draw [style=thick] (59.center) to (61.center);
		\draw [style=thick] (55) to (54);
		\draw [style=thick, bend right] (16) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-lemma-1.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (3.75, 0.75) {};
		\node [style=wn] (7) at (2.25, 0.75) {};
		\node [style=none] (9) at (0.25, 1.75) {};
		\node [style=none] (11) at (-7.25, -1.5) {};
		\node [style=bn] (13) at (-5.25, -1.5) {};
		\node [style=none] (14) at (-3, -2.5) {};
		\node [style=wn] (15) at (3.75, -2) {};
		\node [style=box] (16) at (-4.75, 2.25) {$\mat{V^T}$};
		\node [style=none] (17) at (0.25, 1.75) {};
		\node [style=box] (18) at (-2.5, 2.25) {$\mat{C}$};
		\node [style=wn] (19) at (-2.25, 1) {};
		\node [style=box] (20) at (0, 1.75) {$\mat{U}$};
		\node [style=none] (21) at (-0.5, 2.25) {};
		\node [style=none] (22) at (-0.5, 1.25) {};
		\node [style=none] (24) at (-7.25, 2.25) {};
		\node [style=box] (25) at (2, -2) {$\mat{V}$};
		\node [style=none] (26) at (-3, -2.5) {};
		\node [style=box] (27) at (-0.25, -2) {$\mat{C}$};
		\node [style=bn] (28) at (-0.5, -3.25) {};
		\node [style=box] (29) at (-2.75, -2.5) {$\mat{U}^T$};
		\node [style=none] (30) at (-2.25, -2) {};
		\node [style=none] (31) at (-2.25, -3) {};
		\node [style=none] (32) at (-2.5, -0.5) {};
		\node [style=none] (33) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (7);
		\draw [style=thick, in=0, out=105] (7) to (9.center);
		\draw [style=thick, in=-180, out=-75] (13) to (14.center);
		\draw [style=thick] (11.center) to (13);
		\draw [style=thick] (16) to (18);
		\draw [style=thick] (18) to (21.center);
		\draw [style=thick, in=180, out=0] (19) to (22.center);
		\draw [style=thick] (24.center) to (16);
		\draw (20) to (9.center);
		\draw [style=thick] (25) to (27);
		\draw [style=thick] (27) to (30.center);
		\draw [style=thick, in=0, out=180] (28) to (31.center);
		\draw [style=thick] (25) to (15);
		\draw (14.center) to (29);
		\draw [style=thick, in=-180, out=75, looseness=0.75] (13) to (32.center);
		\draw [style=thick] (32.center) to (33.center);
		\draw [style=thick, in=-105, out=0] (33.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-lemma-10.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (0, 1.75) {};
		\node [style=none] (9) at (-0.25, 1.75) {};
		\node [style=none] (11) at (-4.5, 0) {};
		\node [style=wn] (15) at (-3, 0) {};
		\node [style=box] (16) at (-5, 1.75) {$\mat{V^T}$};
		\node [style=box] (18) at (-2.5, 1.75) {$\mat{C}$};
		\node [style=none] (21) at (-1.75, 1.75) {};
		\node [style=none] (24) at (-7.25, 1.75) {};
		\node [style=box] (35) at (-5, -0.5) {$\mat{U}^T$};
		\node [style=none] (36) at (-7.25, -0.5) {};
		\node [style=none] (41) at (-4.25, -1) {};
		\node [style=nneffect] (42) at (0, -1) {};
		\node [style=none] (45) at (-0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (16) to (18);
		\draw [style=thick] (18) to (21.center);
		\draw [style=thick] (24.center) to (16);
		\draw [style=thick] (36.center) to (35);
		\draw [style=thick] (41.center) to (45.center);
		\draw [style=thick] (11.center) to (15);
		\draw [style=thick] (9.center) to (1);
		\draw [style=thick] (21.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-lemma-11.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (0, 1.75) {};
		\node [style=none] (9) at (-0.25, 1.75) {};
		\node [style=none] (11) at (-4.5, -1) {};
		\node [style=wn] (15) at (-3, -1) {};
		\node [style=box] (16) at (-5, 1.75) {$\mat{V^T}$};
		\node [style=box] (18) at (-2.5, 1.75) {$\mat{C}$};
		\node [style=none] (21) at (-1.75, 1.75) {};
		\node [style=none] (24) at (-7.25, 1.75) {};
		\node [style=box] (35) at (-5, -1.5) {$\mat{U}^T$};
		\node [style=none] (36) at (-7.25, -1.5) {};
		\node [style=none] (41) at (-4.25, -2) {};
		\node [style=nneffect] (42) at (0, -2) {};
		\node [style=none] (45) at (-0.25, -2) {};
		\node [style=nneffect] (46) at (0, 0.5) {};
		\node [style=wn] (47) at (-1.75, 0.5) {};
		\node [style=nneffect] (48) at (0, -1) {};
		\node [style=wn] (49) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (16) to (18);
		\draw [style=thick] (18) to (21.center);
		\draw [style=thick] (24.center) to (16);
		\draw [style=thick] (36.center) to (35);
		\draw [style=thick] (41.center) to (45.center);
		\draw [style=thick] (11.center) to (15);
		\draw [style=thick] (9.center) to (1);
		\draw [style=thick] (21.center) to (9.center);
		\draw [style=thick] (47) to (46);
		\draw [style=thick] (49) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-lemma-12.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (2, 1.25) {};
		\node [style=none] (9) at (-0.25, 1.75) {};
		\node [style=none] (11) at (-4.5, -1) {};
		\node [style=wn] (15) at (-3, -1) {};
		\node [style=box] (16) at (-5, 1.75) {$\mat{V^T}$};
		\node [style=box] (18) at (-2.5, 1.75) {$\mat{C}$};
		\node [style=none] (21) at (-1.75, 1.75) {};
		\node [style=none] (24) at (-7.25, 1.75) {};
		\node [style=box] (35) at (-5, -1.5) {$\mat{U}^T$};
		\node [style=none] (36) at (-7.25, -1.5) {};
		\node [style=none] (41) at (-4.25, -2) {};
		\node [style=nneffect] (42) at (0, -2) {};
		\node [style=none] (45) at (-0.25, -2) {};
		\node [style=wn] (47) at (-2, 0.5) {};
		\node [style=nneffect] (48) at (0, -1) {};
		\node [style=wn] (49) at (-1.75, -1) {};
		\node [style=box] (50) at (0.25, 1.25) {$\mat{U}$};
		\node [style=none] (51) at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (16) to (18);
		\draw [style=thick] (18) to (21.center);
		\draw [style=thick] (24.center) to (16);
		\draw [style=thick] (36.center) to (35);
		\draw [style=thick] (41.center) to (45.center);
		\draw [style=thick] (11.center) to (15);
		\draw [style=thick] (21.center) to (9.center);
		\draw [style=thick] (49) to (48);
		\draw [style=thick] (50) to (1);
		\draw [style=thick, in=-180, out=0] (47) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-lemma-13.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (2, 1.25) {};
		\node [style=none] (9) at (-0.25, 1.75) {};
		\node [style=none] (11) at (-4.5, -1) {};
		\node [style=wn] (15) at (-3, -1) {};
		\node [style=box] (16) at (-5, 1.75) {$\mat{V^T}$};
		\node [style=box] (18) at (-2.5, 1.75) {$\mat{C}$};
		\node [style=none] (21) at (-1.75, 1.75) {};
		\node [style=none] (24) at (-7.25, 1.75) {};
		\node [style=box] (35) at (-5, -1.5) {$\mat{U}^T$};
		\node [style=none] (36) at (-7.25, -1.5) {};
		\node [style=none] (41) at (-4.25, -2) {};
		\node [style=wn] (47) at (-2, 0.5) {};
		\node [style=box] (50) at (0.25, 1.25) {$\mat{U}$};
		\node [style=none] (51) at (-0.25, 0.75) {};
		\node [style=nneffect] (52) at (2, -1.5) {};
		\node [style=box] (53) at (0.25, -1.5) {$\mat{U}$};
		\node [style=wn] (54) at (-2, -1) {};
		\node [style=none] (55) at (-0.25, -1) {};
		\node [style=none] (56) at (-0.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (16) to (18);
		\draw [style=thick] (18) to (21.center);
		\draw [style=thick] (24.center) to (16);
		\draw [style=thick] (36.center) to (35);
		\draw [style=thick] (11.center) to (15);
		\draw [style=thick] (21.center) to (9.center);
		\draw [style=thick] (50) to (1);
		\draw [style=thick, in=-180, out=0] (47) to (51.center);
		\draw [style=thick] (53) to (52);
		\draw [style=thick, in=-180, out=0] (54) to (55.center);
		\draw [style=thick] (41.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-lemma-14.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (2, 1.25) {};
		\node [style=none] (9) at (-0.25, 1.75) {};
		\node [style=box] (16) at (-5, 1.75) {$\mat{V^T}$};
		\node [style=box] (18) at (-2.5, 1.75) {$\mat{C}$};
		\node [style=none] (21) at (-1.75, 1.75) {};
		\node [style=none] (24) at (-7.25, 1.75) {};
		\node [style=box] (35) at (-4.75, -2.25) {$\mat{U}^T$};
		\node [style=none] (36) at (-7.25, -2.25) {};
		\node [style=wn] (47) at (-2, 0.5) {};
		\node [style=box] (50) at (0.25, 1.25) {$\mat{U}$};
		\node [style=none] (51) at (-0.25, 0.75) {};
		\node [style=nneffect] (52) at (2, -1.25) {};
		\node [style=box] (53) at (0.25, -1.25) {$\mat{U}$};
		\node [style=none] (57) at (-4.25, -1.75) {};
		\node [style=bn] (58) at (-2.25, -1.75) {};
		\node [style=none] (59) at (-0.5, -2.75) {};
		\node [style=wn] (60) at (-0.25, -2.75) {};
		\node [style=none] (61) at (-0.5, -2.75) {};
		\node [style=none] (63) at (-4.25, -2.75) {};
		\node [style=none] (67) at (-0.5, -1.75) {};
		\node [style=none] (68) at (-0.5, -0.75) {};
		\node [style=none] (69) at (-2.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (16) to (18);
		\draw [style=thick] (18) to (21.center);
		\draw [style=thick] (24.center) to (16);
		\draw [style=thick] (36.center) to (35);
		\draw [style=thick] (21.center) to (9.center);
		\draw [style=thick] (50) to (1);
		\draw [style=thick, in=-180, out=0] (47) to (51.center);
		\draw [style=thick] (53) to (52);
		\draw [style=thick, in=-180, out=-75] (58) to (59.center);
		\draw [style=thick] (57.center) to (58);
		\draw [style=thick] (61.center) to (60);
		\draw [style=thick, in=-180, out=75] (58) to (68.center);
		\draw [style=thick] (63.center) to (69.center);
		\draw [style=thick, in=180, out=0] (69.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-lemma-15.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (2, 1.25) {};
		\node [style=none] (9) at (-0.25, 1.75) {};
		\node [style=box] (16) at (-5, 1.75) {$\mat{V^T}$};
		\node [style=box] (18) at (-2.5, 1.75) {$\mat{C}$};
		\node [style=none] (21) at (-1.75, 1.75) {};
		\node [style=none] (24) at (-7.25, 1.75) {};
		\node [style=box] (35) at (-4.75, -2.25) {$\mat{U}^T$};
		\node [style=none] (36) at (-7.25, -2.25) {};
		\node [style=wn] (47) at (-2, 0.5) {};
		\node [style=box] (50) at (0.25, 1.25) {$\mat{U}$};
		\node [style=none] (51) at (-0.25, 0.75) {};
		\node [style=nneffect] (52) at (2, -1.25) {};
		\node [style=box] (53) at (0.25, -1.25) {$\mat{U}$};
		\node [style=none] (57) at (-4.25, -1.75) {};
		\node [style=bn] (58) at (-2.25, -1.75) {};
		\node [style=none] (59) at (-0.5, -2.75) {};
		\node [style=wn] (60) at (-0.25, -2.75) {};
		\node [style=none] (61) at (-0.5, -2.75) {};
		\node [style=bn] (62) at (-0.25, -3.75) {};
		\node [style=none] (63) at (-4.25, -2.75) {};
		\node [style=bn] (64) at (-2.25, -2.75) {};
		\node [style=none] (65) at (-0.5, -3.75) {};
		\node [style=none] (66) at (-0.5, -3.75) {};
		\node [style=none] (67) at (-0.5, -1.75) {};
		\node [style=none] (68) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (16) to (18);
		\draw [style=thick] (18) to (21.center);
		\draw [style=thick] (24.center) to (16);
		\draw [style=thick] (36.center) to (35);
		\draw [style=thick] (21.center) to (9.center);
		\draw [style=thick] (50) to (1);
		\draw [style=thick, in=-180, out=0] (47) to (51.center);
		\draw [style=thick] (53) to (52);
		\draw [style=thick, in=-180, out=-75] (58) to (59.center);
		\draw [style=thick] (57.center) to (58);
		\draw [style=thick, in=-180, out=-75] (64) to (65.center);
		\draw [style=thick] (63.center) to (64);
		\draw [style=thick, in=-180, out=75, looseness=0.75] (64) to (67.center);
		\draw [style=thick] (61.center) to (60);
		\draw [style=thick] (66.center) to (62);
		\draw [style=thick, in=-180, out=75] (58) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-lemma-16.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (2, 1.25) {};
		\node [style=none] (9) at (-0.25, 1.75) {};
		\node [style=box] (16) at (-5, 1.75) {$\mat{V^T}$};
		\node [style=box] (18) at (-2.5, 1.75) {$\mat{C}$};
		\node [style=none] (21) at (-1.75, 1.75) {};
		\node [style=none] (24) at (-7.25, 1.75) {};
		\node [style=wn] (47) at (-2, 0.5) {};
		\node [style=box] (50) at (0.25, 1.25) {$\mat{U}$};
		\node [style=none] (51) at (-0.25, 0.75) {};
		\node [style=nneffect] (52) at (2, -1.25) {};
		\node [style=box] (53) at (0.25, -1.25) {$\mat{U}$};
		\node [style=none] (57) at (-7.25, -2.25) {};
		\node [style=bn] (58) at (-5.5, -2.25) {};
		\node [style=none] (59) at (-3.25, -3.25) {};
		\node [style=wn] (60) at (-1, -2.75) {};
		\node [style=none] (61) at (-3.25, -3.25) {};
		\node [style=bn] (62) at (-1, -3.75) {};
		\node [style=none] (68) at (-3.25, -1.25) {};
		\node [style=box] (69) at (-3.25, -1.25) {$\mat{U}^T$};
		\node [style=box] (70) at (-3.25, -3.25) {$\mat{U}^T$};
		\node [style=none] (71) at (-2.75, -0.75) {};
		\node [style=none] (72) at (-2.75, -1.75) {};
		\node [style=none] (73) at (-0.25, -1.75) {};
		\node [style=none] (74) at (-0.25, -0.75) {};
		\node [style=none] (75) at (-2.75, -2.75) {};
		\node [style=none] (76) at (-2.75, -3.75) {};
		\node [style=none] (77) at (-1, -3.75) {};
		\node [style=none] (78) at (-1, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (16) to (18);
		\draw [style=thick] (18) to (21.center);
		\draw [style=thick] (24.center) to (16);
		\draw [style=thick] (21.center) to (9.center);
		\draw [style=thick] (50) to (1);
		\draw [style=thick, in=-180, out=0] (47) to (51.center);
		\draw [style=thick] (53) to (52);
		\draw [style=thick, in=-180, out=-75] (58) to (59.center);
		\draw [style=thick] (57.center) to (58);
		\draw [style=thick, in=-180, out=75] (58) to (68.center);
		\draw [style=thick] (71.center) to (74.center);
		\draw [style=thick] (72.center) to (73.center);
		\draw [style=thick] (75.center) to (78.center);
		\draw [style=thick] (76.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-lemma-17.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (2, 1.25) {};
		\node [style=none] (9) at (-0.25, 1.75) {};
		\node [style=box] (16) at (-5, 1.75) {$\mat{V^T}$};
		\node [style=box] (18) at (-2.5, 1.75) {$\mat{C}$};
		\node [style=none] (21) at (-1.75, 1.75) {};
		\node [style=none] (24) at (-7.25, 1.75) {};
		\node [style=wn] (47) at (-2, 0.5) {};
		\node [style=box] (50) at (0.25, 1.25) {$\mat{U}$};
		\node [style=none] (51) at (-0.25, 0.75) {};
		\node [style=nneffect] (52) at (2, -1.25) {};
		\node [style=none] (57) at (-7.25, -2.25) {};
		\node [style=bn] (58) at (-5.5, -2.25) {};
		\node [style=none] (59) at (-3.25, -3.25) {};
		\node [style=wn] (60) at (-1, -2.75) {};
		\node [style=none] (61) at (-3.25, -3.25) {};
		\node [style=bn] (62) at (-1, -3.75) {};
		\node [style=none] (68) at (-3.25, -1.25) {};
		\node [style=box] (70) at (-3.25, -3.25) {$\mat{U}^T$};
		\node [style=none] (75) at (-2.75, -2.75) {};
		\node [style=none] (76) at (-2.75, -3.75) {};
		\node [style=none] (77) at (-1, -3.75) {};
		\node [style=none] (78) at (-1, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (16) to (18);
		\draw [style=thick] (18) to (21.center);
		\draw [style=thick] (24.center) to (16);
		\draw [style=thick] (21.center) to (9.center);
		\draw [style=thick] (50) to (1);
		\draw [style=thick, in=-180, out=0] (47) to (51.center);
		\draw [style=thick, in=-180, out=-75] (58) to (59.center);
		\draw [style=thick] (57.center) to (58);
		\draw [style=thick, in=-180, out=75] (58) to (68.center);
		\draw [style=thick] (75.center) to (78.center);
		\draw [style=thick] (76.center) to (77.center);
		\draw [style=thick] (68.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-lemma-18.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (2, 1.25) {};
		\node [style=none] (9) at (-0.25, 1.75) {};
		\node [style=box] (16) at (-5, 1.75) {$\mat{V^T}$};
		\node [style=box] (18) at (-2.5, 1.75) {$\mat{C}$};
		\node [style=none] (21) at (-1.75, 1.75) {};
		\node [style=none] (24) at (-7.25, 1.75) {};
		\node [style=wn] (47) at (-2, 0.5) {};
		\node [style=box] (50) at (0.25, 1.25) {$\mat{U}$};
		\node [style=none] (51) at (-0.25, 0.75) {};
		\node [style=nneffect] (52) at (-2.75, -1.25) {};
		\node [style=none] (57) at (-7.25, -2.25) {};
		\node [style=bn] (58) at (-5.5, -2.25) {};
		\node [style=none] (59) at (-3.25, -3.25) {};
		\node [style=none] (61) at (-3.25, -3.25) {};
		\node [style=none] (68) at (-3.25, -1.25) {};
		\node [style=none] (79) at (-3.5, -3.25) {};
		\node [style=wn] (80) at (3.25, -2.75) {};
		\node [style=box] (81) at (1.5, -2.75) {$\mat{V}$};
		\node [style=none] (82) at (-3.5, -3.25) {};
		\node [style=box] (83) at (-0.75, -2.75) {$\mat{C}$};
		\node [style=bn] (84) at (-1, -4) {};
		\node [style=box] (85) at (-3.25, -3.25) {$\mat{U}^T$};
		\node [style=none] (86) at (-2.75, -2.75) {};
		\node [style=none] (87) at (-2.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (16) to (18);
		\draw [style=thick] (18) to (21.center);
		\draw [style=thick] (24.center) to (16);
		\draw [style=thick] (21.center) to (9.center);
		\draw [style=thick] (50) to (1);
		\draw [style=thick, in=-180, out=0] (47) to (51.center);
		\draw [style=thick, in=-180, out=-75] (58) to (59.center);
		\draw [style=thick] (57.center) to (58);
		\draw [style=thick, in=-180, out=75] (58) to (68.center);
		\draw [style=thick] (68.center) to (52);
		\draw [style=thick] (81) to (83);
		\draw [style=thick] (83) to (86.center);
		\draw [style=thick, in=0, out=180] (84) to (87.center);
		\draw [style=thick] (81) to (80);
		\draw (79.center) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-lemma-2.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (3.25, 0.75) {};
		\node [style=wn] (7) at (1.75, 0.75) {};
		\node [style=none] (9) at (0.25, 1.75) {};
		\node [style=none] (11) at (-7.25, -1.5) {};
		\node [style=bn] (13) at (-5.25, -1.5) {};
		\node [style=none] (14) at (-3, -2.5) {};
		\node [style=wn] (15) at (-0.5, -2) {};
		\node [style=box] (16) at (-4.75, 2.25) {$\mat{V^T}$};
		\node [style=none] (17) at (0.25, 1.75) {};
		\node [style=box] (18) at (-2.5, 2.25) {$\mat{C}$};
		\node [style=wn] (19) at (-2.25, 1) {};
		\node [style=box] (20) at (0, 1.75) {$\mat{U}$};
		\node [style=none] (21) at (-0.5, 2.25) {};
		\node [style=none] (22) at (-0.5, 1.25) {};
		\node [style=none] (24) at (-7.25, 2.25) {};
		\node [style=none] (26) at (-3, -2.5) {};
		\node [style=bn] (28) at (-0.5, -3) {};
		\node [style=box] (29) at (-2.75, -2.5) {$\mat{U}^T$};
		\node [style=none] (30) at (-2.25, -2) {};
		\node [style=none] (31) at (-2.25, -3) {};
		\node [style=none] (32) at (-2.5, -0.5) {};
		\node [style=none] (33) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (7);
		\draw [style=thick, in=0, out=105] (7) to (9.center);
		\draw [style=thick, in=-180, out=-75] (13) to (14.center);
		\draw [style=thick] (11.center) to (13);
		\draw [style=thick] (16) to (18);
		\draw [style=thick] (18) to (21.center);
		\draw [style=thick, in=180, out=0] (19) to (22.center);
		\draw [style=thick] (24.center) to (16);
		\draw (20) to (9.center);
		\draw [style=thick, in=0, out=180] (28) to (31.center);
		\draw (14.center) to (29);
		\draw [style=thick, in=-180, out=75, looseness=0.75] (13) to (32.center);
		\draw [style=thick] (32.center) to (33.center);
		\draw [style=thick, in=-105, out=0] (33.center) to (7);
		\draw [style=thick] (30.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-lemma-3.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (7) at (2.25, 0.75) {};
		\node [style=none] (9) at (0.25, 1.75) {};
		\node [style=none] (11) at (-7.25, -1.5) {};
		\node [style=bn] (13) at (-5.25, -1.5) {};
		\node [style=none] (14) at (-3, -2.5) {};
		\node [style=wn] (15) at (-0.5, -2) {};
		\node [style=box] (16) at (-4.75, 2.25) {$\mat{V^T}$};
		\node [style=none] (17) at (0.25, 1.75) {};
		\node [style=box] (18) at (-2.5, 2.25) {$\mat{C}$};
		\node [style=wn] (19) at (-2.25, 1) {};
		\node [style=box] (20) at (0, 1.75) {$\mat{U}$};
		\node [style=none] (21) at (-0.5, 2.25) {};
		\node [style=none] (22) at (-0.5, 1.25) {};
		\node [style=none] (24) at (-7.25, 2.25) {};
		\node [style=none] (26) at (-3, -2.5) {};
		\node [style=bn] (28) at (-0.5, -3) {};
		\node [style=box] (29) at (-2.75, -2.5) {$\mat{U}^T$};
		\node [style=none] (30) at (-2.25, -2) {};
		\node [style=none] (31) at (-2.25, -3) {};
		\node [style=none] (32) at (-2.5, -0.5) {};
		\node [style=none] (33) at (0, -0.5) {};
		\node [style=box] (34) at (4.5, 0.75) {$\mat{U}^T$};
		\node [style=nneffect] (35) at (6.5, 1.25) {};
		\node [style=nneffect] (36) at (6.5, 0.25) {};
		\node [style=none] (37) at (5, 1.25) {};
		\node [style=none] (38) at (5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=105] (7) to (9.center);
		\draw [style=thick, in=-180, out=-75] (13) to (14.center);
		\draw [style=thick] (11.center) to (13);
		\draw [style=thick] (16) to (18);
		\draw [style=thick] (18) to (21.center);
		\draw [style=thick, in=180, out=0] (19) to (22.center);
		\draw [style=thick] (24.center) to (16);
		\draw (20) to (9.center);
		\draw [style=thick, in=0, out=180] (28) to (31.center);
		\draw (14.center) to (29);
		\draw [style=thick, in=-180, out=75, looseness=0.75] (13) to (32.center);
		\draw [style=thick] (32.center) to (33.center);
		\draw [style=thick, in=-105, out=0] (33.center) to (7);
		\draw [style=thick] (30.center) to (15);
		\draw [style=thick] (7) to (34);
		\draw [style=thick] (38.center) to (36);
		\draw [style=thick] (37.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-lemma-4.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (6.75, 1.5) {};
		\node [style=wn] (7) at (5.25, 1.5) {};
		\node [style=none] (9) at (3, 2.25) {};
		\node [style=none] (11) at (-7.25, -1.5) {};
		\node [style=bn] (13) at (-5.25, -1.5) {};
		\node [style=none] (14) at (-3, -2.5) {};
		\node [style=wn] (15) at (-0.5, -2) {};
		\node [style=box] (16) at (-4.75, 2.25) {$\mat{V^T}$};
		\node [style=none] (17) at (2.75, 1.75) {};
		\node [style=box] (18) at (-2.5, 2.25) {$\mat{C}$};
		\node [style=wn] (19) at (-2.25, 1) {};
		\node [style=box] (20) at (0, 1.75) {$\mat{U}$};
		\node [style=none] (21) at (-0.5, 2.25) {};
		\node [style=none] (22) at (-0.5, 1.25) {};
		\node [style=none] (24) at (-7.25, 2.25) {};
		\node [style=none] (26) at (-3, -2.5) {};
		\node [style=bn] (28) at (-0.5, -3) {};
		\node [style=box] (29) at (-2.75, -2.5) {$\mat{U}^T$};
		\node [style=none] (30) at (-2.25, -2) {};
		\node [style=none] (31) at (-2.25, -3) {};
		\node [style=none] (32) at (-2.5, -0.5) {};
		\node [style=none] (33) at (3, 0) {};
		\node [style=box] (34) at (2.5, 1.75) {$\mat{U}^T$};
		\node [style=box] (35) at (2.5, -0.5) {$\mat{U}^T$};
		\node [style=nneffect] (36) at (6.75, 0) {};
		\node [style=wn] (37) at (5.25, 0) {};
		\node [style=none] (38) at (3, 1.25) {};
		\node [style=none] (39) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=105] (7) to (9.center);
		\draw [style=thick, in=-180, out=-75] (13) to (14.center);
		\draw [style=thick] (11.center) to (13);
		\draw [style=thick] (16) to (18);
		\draw [style=thick] (18) to (21.center);
		\draw [style=thick, in=180, out=0] (19) to (22.center);
		\draw [style=thick] (24.center) to (16);
		\draw [style=thick, in=0, out=180] (28) to (31.center);
		\draw (14.center) to (29);
		\draw [style=thick, in=-180, out=75, looseness=0.75] (13) to (32.center);
		\draw [style=thick, in=-105, out=0] (33.center) to (7);
		\draw [style=thick] (30.center) to (15);
		\draw [style=thick] (7) to (1);
		\draw [style=thick] (20) to (34);
		\draw [style=thick] (32.center) to (35);
		\draw [style=thick, in=0, out=120] (37) to (38.center);
		\draw [style=thick, in=-105, out=0] (39.center) to (37);
		\draw [style=thick] (37) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-lemma-5.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (6.75, 1.25) {};
		\node [style=wn] (7) at (5.25, 1.25) {};
		\node [style=none] (9) at (3, 2.25) {};
		\node [style=none] (11) at (-4.75, -1) {};
		\node [style=bn] (13) at (-3, -1) {};
		\node [style=none] (14) at (-1.25, -2) {};
		\node [style=wn] (15) at (1.25, -2) {};
		\node [style=box] (16) at (-4.75, 2.25) {$\mat{V^T}$};
		\node [style=none] (17) at (2.75, 1.75) {};
		\node [style=box] (18) at (-2.5, 2.25) {$\mat{C}$};
		\node [style=wn] (19) at (-2.25, 1) {};
		\node [style=box] (20) at (0, 1.75) {$\mat{U}$};
		\node [style=none] (21) at (-0.5, 2.25) {};
		\node [style=none] (22) at (-0.5, 1.25) {};
		\node [style=none] (24) at (-7.25, 2.25) {};
		\node [style=none] (26) at (-1.25, -2) {};
		\node [style=bn] (28) at (1.25, -3) {};
		\node [style=none] (32) at (-1.25, 0) {};
		\node [style=none] (33) at (3, 0) {};
		\node [style=box] (34) at (2.5, 1.75) {$\mat{U}^T$};
		\node [style=box] (35) at (-5.25, -1.5) {$\mat{U}^T$};
		\node [style=none] (36) at (-7.25, -1.5) {};
		\node [style=none] (37) at (-4.75, -2) {};
		\node [style=bn] (38) at (-3, -2) {};
		\node [style=none] (39) at (-1.25, -3) {};
		\node [style=none] (40) at (-1.25, -3) {};
		\node [style=none] (41) at (-1.25, -1) {};
		\node [style=nneffect] (42) at (6.75, 0) {};
		\node [style=wn] (43) at (5.25, 0) {};
		\node [style=none] (44) at (3, 1.25) {};
		\node [style=none] (45) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=105] (7) to (9.center);
		\draw [style=thick, in=-180, out=-75] (13) to (14.center);
		\draw [style=thick] (11.center) to (13);
		\draw [style=thick] (16) to (18);
		\draw [style=thick] (18) to (21.center);
		\draw [style=thick, in=180, out=0] (19) to (22.center);
		\draw [style=thick] (24.center) to (16);
		\draw [style=thick, in=-180, out=75, looseness=0.75] (13) to (32.center);
		\draw [style=thick, in=-105, out=0] (33.center) to (7);
		\draw [style=thick] (7) to (1);
		\draw [style=thick] (20) to (34);
		\draw [style=thick] (36.center) to (35);
		\draw [style=thick, in=-180, out=-75] (38) to (39.center);
		\draw [style=thick] (37.center) to (38);
		\draw [style=thick, in=-180, out=75, looseness=0.75] (38) to (41.center);
		\draw [style=thick] (26.center) to (15);
		\draw [style=thick] (40.center) to (28);
		\draw [style=thick, in=0, out=105] (43) to (44.center);
		\draw [style=thick, in=-105, out=0] (45.center) to (43);
		\draw [style=thick] (43) to (42);
		\draw [style=thick] (32.center) to (33.center);
		\draw [style=thick] (41.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-lemma-6.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (6.75, 1.25) {};
		\node [style=wn] (7) at (5.25, 1.25) {};
		\node [style=none] (9) at (3, 2.25) {};
		\node [style=none] (11) at (-4.75, -1) {};
		\node [style=bn] (13) at (-3, -1) {};
		\node [style=none] (14) at (-1.25, -2) {};
		\node [style=wn] (15) at (1.25, -2) {};
		\node [style=box] (16) at (-4.75, 2.25) {$\mat{V^T}$};
		\node [style=none] (17) at (2.75, 1.75) {};
		\node [style=box] (18) at (-2.5, 2.25) {$\mat{C}$};
		\node [style=wn] (19) at (-2.25, 1) {};
		\node [style=box] (20) at (0, 1.75) {$\mat{U}$};
		\node [style=none] (21) at (-0.5, 2.25) {};
		\node [style=none] (22) at (-0.5, 1.25) {};
		\node [style=none] (24) at (-7.25, 2.25) {};
		\node [style=none] (26) at (-1.25, -2) {};
		\node [style=none] (32) at (-1.25, 0) {};
		\node [style=none] (33) at (3, 0) {};
		\node [style=box] (34) at (2.5, 1.75) {$\mat{U}^T$};
		\node [style=box] (35) at (-5.25, -1.5) {$\mat{U}^T$};
		\node [style=none] (36) at (-7.25, -1.5) {};
		\node [style=none] (37) at (-4.75, -2) {};
		\node [style=none] (41) at (0.25, -1) {};
		\node [style=nneffect] (42) at (6.75, 0) {};
		\node [style=wn] (43) at (5.25, 0) {};
		\node [style=none] (44) at (3, 1.25) {};
		\node [style=none] (45) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=105] (7) to (9.center);
		\draw [style=thick, in=-180, out=-75] (13) to (14.center);
		\draw [style=thick] (11.center) to (13);
		\draw [style=thick] (16) to (18);
		\draw [style=thick] (18) to (21.center);
		\draw [style=thick, in=180, out=0] (19) to (22.center);
		\draw [style=thick] (24.center) to (16);
		\draw [style=thick, in=-180, out=75, looseness=0.75] (13) to (32.center);
		\draw [style=thick, in=-105, out=0] (33.center) to (7);
		\draw [style=thick] (7) to (1);
		\draw [style=thick] (20) to (34);
		\draw [style=thick] (36.center) to (35);
		\draw [style=thick] (26.center) to (15);
		\draw [style=thick, in=0, out=105] (43) to (44.center);
		\draw [style=thick, in=-105, out=0] (45.center) to (43);
		\draw [style=thick] (43) to (42);
		\draw [style=thick] (32.center) to (33.center);
		\draw [style=thick] (41.center) to (45.center);
		\draw [style=thick, in=-180, out=0] (37.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-lemma-7.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (6.75, 1.25) {};
		\node [style=wn] (7) at (5.25, 1.25) {};
		\node [style=none] (9) at (3, 2.25) {};
		\node [style=none] (11) at (-4.75, -1) {};
		\node [style=wn] (15) at (-3.25, -1) {};
		\node [style=box] (16) at (-4.75, 2.25) {$\mat{V^T}$};
		\node [style=none] (17) at (2.75, 1.75) {};
		\node [style=box] (18) at (-2.5, 2.25) {$\mat{C}$};
		\node [style=wn] (19) at (-2.25, 1) {};
		\node [style=box] (20) at (0, 1.75) {$\mat{U}$};
		\node [style=none] (21) at (-0.5, 2.25) {};
		\node [style=none] (22) at (-0.5, 1.25) {};
		\node [style=none] (24) at (-7.25, 2.25) {};
		\node [style=none] (33) at (3, 0) {};
		\node [style=box] (34) at (2.5, 1.75) {$\mat{U}^T$};
		\node [style=box] (35) at (-5.25, -1.5) {$\mat{U}^T$};
		\node [style=none] (36) at (-7.25, -1.5) {};
		\node [style=none] (37) at (-4.75, -2) {};
		\node [style=none] (41) at (0.25, -1) {};
		\node [style=nneffect] (42) at (6.75, 0) {};
		\node [style=wn] (43) at (5.25, 0) {};
		\node [style=none] (44) at (3, 1.25) {};
		\node [style=none] (45) at (3, -1) {};
		\node [style=wn] (46) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=105] (7) to (9.center);
		\draw [style=thick] (16) to (18);
		\draw [style=thick] (18) to (21.center);
		\draw [style=thick, in=180, out=0] (19) to (22.center);
		\draw [style=thick] (24.center) to (16);
		\draw [style=thick, in=-105, out=0] (33.center) to (7);
		\draw [style=thick] (7) to (1);
		\draw [style=thick] (20) to (34);
		\draw [style=thick] (36.center) to (35);
		\draw [style=thick, in=0, out=105] (43) to (44.center);
		\draw [style=thick, in=-105, out=0] (45.center) to (43);
		\draw [style=thick] (43) to (42);
		\draw [style=thick] (41.center) to (45.center);
		\draw [style=thick, in=-180, out=0] (37.center) to (41.center);
		\draw [style=thick] (11.center) to (15);
		\draw [style=thick] (46) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-lemma-8.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (6.75, 2.25) {};
		\node [style=none] (9) at (3, 2.25) {};
		\node [style=none] (11) at (-4.75, 0) {};
		\node [style=wn] (15) at (-3.25, 0) {};
		\node [style=box] (16) at (-4.75, 2.25) {$\mat{V^T}$};
		\node [style=none] (17) at (2.75, 1.75) {};
		\node [style=box] (18) at (-2.5, 2.25) {$\mat{C}$};
		\node [style=wn] (19) at (-2.25, 1) {};
		\node [style=box] (20) at (0, 1.75) {$\mat{U}$};
		\node [style=none] (21) at (-0.5, 2.25) {};
		\node [style=none] (22) at (-0.5, 1.25) {};
		\node [style=none] (24) at (-7.25, 2.25) {};
		\node [style=box] (34) at (2.5, 1.75) {$\mat{U}^T$};
		\node [style=box] (35) at (-5.25, -0.5) {$\mat{U}^T$};
		\node [style=none] (36) at (-7.25, -0.5) {};
		\node [style=none] (37) at (-4.75, -1) {};
		\node [style=none] (41) at (0.25, -1) {};
		\node [style=nneffect] (42) at (6.75, 0) {};
		\node [style=wn] (43) at (5.25, 0) {};
		\node [style=none] (44) at (3, 1.25) {};
		\node [style=none] (45) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (16) to (18);
		\draw [style=thick] (18) to (21.center);
		\draw [style=thick, in=180, out=0] (19) to (22.center);
		\draw [style=thick] (24.center) to (16);
		\draw [style=thick] (20) to (34);
		\draw [style=thick] (36.center) to (35);
		\draw [style=thick, in=0, out=105] (43) to (44.center);
		\draw [style=thick, in=-105, out=0] (45.center) to (43);
		\draw [style=thick] (43) to (42);
		\draw [style=thick] (41.center) to (45.center);
		\draw [style=thick, in=-180, out=0] (37.center) to (41.center);
		\draw [style=thick] (11.center) to (15);
		\draw [style=thick] (9.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-lemma-9.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (6.75, 2.25) {};
		\node [style=none] (9) at (3, 2.25) {};
		\node [style=none] (11) at (-4.75, 0) {};
		\node [style=wn] (15) at (-3.25, 0) {};
		\node [style=box] (16) at (-4.75, 2.25) {$\mat{V^T}$};
		\node [style=box] (18) at (-2.5, 2.25) {$\mat{C}$};
		\node [style=wn] (19) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-0.5, 2.25) {};
		\node [style=none] (22) at (-0.5, 1.25) {};
		\node [style=none] (24) at (-7.25, 2.25) {};
		\node [style=box] (35) at (-5.25, -0.5) {$\mat{U}^T$};
		\node [style=none] (36) at (-7.25, -0.5) {};
		\node [style=none] (37) at (-4.75, -1) {};
		\node [style=none] (41) at (0.25, -1) {};
		\node [style=nneffect] (42) at (6.75, 0) {};
		\node [style=wn] (43) at (5.25, 0) {};
		\node [style=none] (44) at (3, 1.25) {};
		\node [style=none] (45) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (16) to (18);
		\draw [style=thick] (18) to (21.center);
		\draw [style=thick, in=180, out=0] (19) to (22.center);
		\draw [style=thick] (24.center) to (16);
		\draw [style=thick] (36.center) to (35);
		\draw [style=thick, in=0, out=105] (43) to (44.center);
		\draw [style=thick, in=-105, out=0] (45.center) to (43);
		\draw [style=thick] (43) to (42);
		\draw [style=thick] (41.center) to (45.center);
		\draw [style=thick, in=-180, out=0] (37.center) to (41.center);
		\draw [style=thick] (11.center) to (15);
		\draw [style=thick] (9.center) to (1);
		\draw [style=thick] (21.center) to (9.center);
		\draw [style=thick] (22.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-lemma-fin.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (2.5, 1.75) {};
		\node [style=box] (9) at (0.25, 1.75) {$\mat{A}$};
		\node [style=none] (11) at (-3.5, -1.5) {};
		\node [style=none] (12) at (-3.5, 1.75) {};
		\node [style=bn] (13) at (-2, -1.5) {};
		\node [style=box] (14) at (0.25, -2.5) {$\mat{A}^T$};
		\node [style=wn] (15) at (2.5, -2.5) {};
		\node [style=none] (16) at (0.25, -0.5) {};
		\node [style=nneffect] (17) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (14) to (15);
		\draw [style=thick, in=-180, out=-75] (13) to (14);
		\draw [style=thick] (11.center) to (13);
		\draw [style=thick] (12.center) to (9);
		\draw [style=thick] (9) to (1);
		\draw [style=thick, in=180, out=75] (13) to (16.center);
		\draw [style=thick] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ols-lemma.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nneffect] (1) at (4, 0.5) {};
		\node [style=wn] (7) at (2.5, 0.5) {};
		\node [style=box] (9) at (0.25, 1.75) {$\mat{A}$};
		\node [style=none] (11) at (-2, -1.25) {};
		\node [style=none] (12) at (-2, 1.75) {};
		\node [style=bn] (13) at (-0.5, -1.25) {};
		\node [style=box] (14) at (1.75, -2.25) {$\mat{A}^T$};
		\node [style=wn] (15) at (4, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (7);
		\draw [style=thick, in=0, out=105] (7) to (9);
		\draw [style=thick] (14) to (15);
		\draw [style=thick, in=-180, out=-75] (13) to (14);
		\draw [style=thick] (11.center) to (13);
		\draw [style=thick, in=-120, out=60] (13) to (7);
		\draw [style=thick] (12.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/one-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=black] (2) at (0, -0) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (1.center) to (2);
		\draw [in=180, out=-60, looseness=1.00] (2) to (3.center);
		\draw (0.center) to (2);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/one-false-disconnect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=black] (3) at (-0.5, -0.5) {};
		\node [style=white] (4) at (0.5, 0.5) {};
		\node [style=black] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (7.center) to (6.center);
		\draw (2.center) to (3);
		\draw (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/one-false.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=white] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/one2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (1.center) to (7.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ppl_scalar.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=nn] (1) at (-3, 1) {};
		\node [style=bn] (34) at (0, 0) {};
		\node [style=none] (35) at (-1, -1) {};
		\node [style=box] (36) at (-3, -1) {$\const{c}$};
		\node [style=bn] (37) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (36) to (35.center);
		\draw [in=-105, out=0] (35.center) to (34);
		\draw [in=0, out=105] (34) to (0.center);
		\draw (37) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/projection_formula.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-7, 0) {$\subspace{D}$};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=wn] (2) at (-3, -1) {};
		\node [style=none] (3) at (-5, -2) {};
		\node [style=none] (4) at (-9, -2) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (0, -1) {=};
		\node [style=box] (7) at (3, 0) {$\subspace{D}$};
		\node [style=none] (8) at (5, 0) {};
		\node [style=wn] (9) at (7, -1) {};
		\node [style=box] (10) at (5, -2) {$\mat{P_S}$};
		\node [style=none] (11) at (1, -2) {};
		\node [style=none] (12) at (9, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (4.center) to (3.center);
		\draw [style=thick, in=-90, out=0, looseness=1.25] (3.center) to (2);
		\draw [style=thick, in=0, out=90] (2) to (1.center);
		\draw [style=thick] (1.center) to (0);
		\draw [style=thick] (5.center) to (2);
		\draw [style=thick] (11.center) to (10);
		\draw [style=thick, in=-90, out=0, looseness=1.25] (10) to (9);
		\draw [style=thick, in=0, out=90] (9) to (8.center);
		\draw [style=thick] (8.center) to (7);
		\draw [style=thick] (12.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/projection_formula_2.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3, 1) {$\subspace{D}$};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=wn] (2) at (0, 0) {};
		\node [style=box] (3) at (-4, -1) {$f$};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (7) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=90] (2) to (1.center);
		\draw [style=thick] (1.center) to (0);
		\draw [style=thick] (5.center) to (2);
		\draw [style=thick, in=-90, out=0] (7.center) to (2);
		\draw [style=thick] (7.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/projection_formula_proof.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-7, 1) {};
		\node [style=morphism] (1) at (-5, 1) {$\mat{P_D}$};
		\node [style=wn] (2) at (-3, 0) {};
		\node [style=none] (3) at (-5, -1) {};
		\node [style=none] (4) at (-9, -1) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=bn] (7) at (4.25, 1.75) {};
		\node [style=morphism] (8) at (6.25, 1.75) {$\mat{P_D}$};
		\node [style=wn] (9) at (10.25, -0.25) {};
		\node [style=none] (12) at (12, -0.25) {};
		\node [style=none] (13) at (4.75, -0.75) {};
		\node [style=morphism] (14) at (6.25, -0.75) {$\mat{P_D}$};
		\node [style=wn] (15) at (8.75, -1.75) {};
		\node [style=morphism] (16) at (6.25, -2.75) {$\mat{P_S}$};
		\node [style=none] (17) at (4.75, -2.75) {};
		\node [style=bn] (19) at (2.75, -1.75) {};
		\node [style=none] (20) at (1, -1.75) {};
		\node [style=none] (21) at (-9.25, -7.75) {=};
		\node [style=bn] (22) at (-5, -6) {};
		\node [style=morphism] (23) at (-3, -6) {$\mat{P_D}$};
		\node [style=wn] (24) at (-0.5, -7) {};
		\node [style=wn] (25) at (1.5, -8.5) {};
		\node [style=none] (26) at (-4.5, -8) {};
		\node [style=morphism] (27) at (-3, -8) {$\mat{P_D}$};
		\node [style=morphism] (29) at (-3, -10) {$\mat{P_S}$};
		\node [style=none] (30) at (-4.5, -10) {};
		\node [style=bn] (31) at (-6.5, -9) {};
		\node [style=none] (32) at (-8, -9) {};
		\node [style=none] (33) at (-1.5, -10) {};
		\node [style=none] (34) at (3.25, -8.5) {};
		\node [style=none] (35) at (5.25, -8.25) {=};
		\node [style=bn] (36) at (10.25, -6) {};
		\node [style=none] (37) at (12.25, -6) {};
		\node [style=wn] (38) at (13.25, -7) {};
		\node [style=wn] (39) at (17.75, -8.5) {};
		\node [style=none] (40) at (10.75, -8) {};
		\node [style=none] (41) at (12.25, -8) {};
		\node [style=morphism] (42) at (12.25, -10) {$\mat{P_S}$};
		\node [style=none] (43) at (10.75, -10) {};
		\node [style=bn] (44) at (8.75, -9) {};
		\node [style=none] (45) at (6.75, -9) {};
		\node [style=none] (46) at (14.75, -10) {};
		\node [style=none] (47) at (19.5, -8.5) {};
		\node [style=morphism] (48) at (15.25, -7) {$\mat{P_D}$};
		\node [style=none] (49) at (-9.25, -15.75) {=};
		\node [style=bn] (50) at (-3.75, -13.75) {};
		\node [style=wn] (53) at (1.25, -15.25) {};
		\node [style=bn] (54) at (-4.25, -14.75) {};
		\node [style=morphism] (56) at (-2.75, -16.75) {$\mat{P_S}$};
		\node [style=none] (57) at (-4.25, -16.75) {};
		\node [style=bn] (58) at (-6.25, -15.75) {};
		\node [style=none] (59) at (-7.75, -15.75) {};
		\node [style=none] (60) at (-1.25, -16.75) {};
		\node [style=none] (61) at (2.75, -15.25) {};
		\node [style=morphism] (62) at (-1.25, -13.75) {$\mat{P_D}$};
		\node [style=none] (63) at (-9.25, -14.25) {TI};
		\node [style=none] (64) at (5, -15.25) {=};
		\node [style=bn] (65) at (9.5, -13.5) {};
		\node [style=wn] (66) at (14.5, -15) {};
		\node [style=morphism] (68) at (12, -16.5) {$\mat{P_S}$};
		\node [style=none] (69) at (6.75, -16.5) {};
		\node [style=none] (72) at (12, -16.5) {};
		\node [style=none] (73) at (16.25, -15) {};
		\node [style=morphism] (74) at (12, -13.5) {$\mat{P_D}$};
		\node [style=none] (75) at (5.25, -7.25) {$(\ast)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (4.center) to (3.center);
		\draw [style=thick, in=-90, out=0] (3.center) to (2);
		\draw [style=thick, in=0, out=90, looseness=0.75] (2) to (1);
		\draw [style=thick] (1) to (0);
		\draw [style=thick] (5.center) to (2);
		\draw [style=thick, in=0, out=90, looseness=0.75] (9) to (8);
		\draw [style=thick] (8) to (7);
		\draw [style=thick] (12.center) to (9);
		\draw [style=thick] (17.center) to (16);
		\draw [style=thick, in=-90, out=0] (16) to (15);
		\draw [style=thick, in=0, out=90, looseness=0.75] (15) to (14);
		\draw [style=thick] (14) to (13.center);
		\draw [style=thick, in=-180, out=60] (19) to (13.center);
		\draw [style=thick, in=-60, out=-180, looseness=1.25] (17.center) to (19);
		\draw [style=thick] (20.center) to (19);
		\draw [style=thick, in=-90, out=0] (15) to (9);
		\draw [style=thick, in=0, out=90, looseness=0.75] (24) to (23);
		\draw [style=thick] (23) to (22);
		\draw [style=thick, in=0, out=105, looseness=0.75] (25) to (24);
		\draw [style=thick] (30.center) to (29);
		\draw [style=thick] (27) to (26.center);
		\draw [style=thick, in=-180, out=60] (31) to (26.center);
		\draw [style=thick, in=-60, out=-180, looseness=1.25] (30.center) to (31);
		\draw [style=thick] (32.center) to (31);
		\draw [style=thick, in=-105, out=0] (27) to (24);
		\draw [style=thick] (33.center) to (29);
		\draw [style=thick, in=-105, out=0, looseness=0.75] (33.center) to (25);
		\draw [style=thick] (34.center) to (25);
		\draw [style=thick, in=0, out=90, looseness=0.75] (38) to (37.center);
		\draw [style=thick] (37.center) to (36);
		\draw [style=thick] (43.center) to (42);
		\draw [style=thick] (41.center) to (40.center);
		\draw [style=thick, in=-180, out=60] (44) to (40.center);
		\draw [style=thick, in=-60, out=-180, looseness=1.25] (43.center) to (44);
		\draw [style=thick] (45.center) to (44);
		\draw [style=thick, in=-105, out=0] (41.center) to (38);
		\draw [style=thick] (46.center) to (42);
		\draw [style=thick, in=-105, out=0] (46.center) to (39);
		\draw [style=thick] (47.center) to (39);
		\draw [style=thick] (38) to (48);
		\draw [style=thick, in=105, out=0] (48) to (39);
		\draw [style=thick] (57.center) to (56);
		\draw [style=thick, in=-180, out=60] (58) to (54);
		\draw [style=thick, in=-60, out=-180, looseness=1.25] (57.center) to (58);
		\draw [style=thick] (59.center) to (58);
		\draw [style=thick] (60.center) to (56);
		\draw [style=thick, in=-105, out=0] (60.center) to (53);
		\draw [style=thick] (61.center) to (53);
		\draw [style=thick, in=90, out=0, looseness=0.75] (62) to (53);
		\draw [style=thick] (50) to (62);
		\draw [style=thick] (69.center) to (68);
		\draw [style=thick] (72.center) to (68);
		\draw [style=thick, in=-105, out=0] (72.center) to (66);
		\draw [style=thick] (73.center) to (66);
		\draw [style=thick, in=105, out=0, looseness=0.75] (74) to (66);
		\draw [style=thick] (65) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/quadrel_interpretations.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 16) {};
		\node [style=bn] (1) at (-4, 16) {};
		\node [style=none] (2) at (-2, 17) {};
		\node [style=none] (3) at (-2, 15) {};
		\node [style=none] (4) at (2, 16) {$(x,(x_1,x_2))$};
		\node [style=none] (5) at (7, 16) {=};
		\node [style=none] (6) at (12, 16) {$\iv{x=x_1=x_2}$};
		\node [style=none] (7) at (-6, 13) {};
		\node [style=bn] (8) at (-2, 13) {};
		\node [style=none] (9) at (10, 13) {0};
		\node [style=none] (10) at (2.5, 13) {$(x)$};
		\node [style=none] (11) at (7, 13) {=};
		\node [style=none] (12) at (-6, 11) {};
		\node [style=none] (13) at (-6, 9) {};
		\node [style=wn] (14) at (-4, 10) {};
		\node [style=none] (15) at (-2, 10) {};
		\node [style=none] (16) at (2, 10) {$((x_1,x_2),y)$};
		\node [style=none] (17) at (7, 10) {=};
		\node [style=none] (18) at (12, 10) {$\iv{y=x_1+x_2}$};
		\node [style=wn] (19) at (-6, 7) {};
		\node [style=none] (20) at (-2, 7) {};
		\node [style=none] (21) at (12, 7) {$\iv{x=0}$};
		\node [style=none] (22) at (2.5, 7) {$(x)$};
		\node [style=none] (23) at (7, 7) {=};
		\node [style=none] (24) at (-6, 19) {\textbf{Linear}};
		\node [style=none] (25) at (-6, 5) {};
		\node [style=none] (26) at (-2, 5) {};
		\node [style=box] (27) at (-4, 5) {$\alpha$};
		\node [style=none] (28) at (2, 5) {$(x,y)$};
		\node [style=none] (29) at (7, 5) {=};
		\node [style=none] (30) at (12, 5) {$\iv{y=\alpha \cdot x}$};
		\node [style=none] (31) at (-7.25, 2) {\textbf{Affine}};
		\node [style=none] (32) at (-6, 0) {|};
		\node [style=none] (33) at (-2, 0) {};
		\node [style=none] (34) at (12, 0) {$\iv{x=1}$};
		\node [style=none] (35) at (2.5, 0) {$(x)$};
		\node [style=none] (36) at (7, 0) {=};
		\node [style=none] (37) at (-6, -3) {\textbf{Relational}};
		\node [style=none] (38) at (-6, -8) {};
		\node [style=wn] (39) at (-4, -8) {};
		\node [style=none] (40) at (-2, -7) {};
		\node [style=none] (41) at (-2, -9) {};
		\node [style=none] (42) at (2, -8) {$(x,(x_1,x_2))$};
		\node [style=none] (43) at (7, -8) {=};
		\node [style=none] (44) at (12, -8) {$\iv{x=x_1+x_2}$};
		\node [style=none] (45) at (-6, -13) {};
		\node [style=wn] (46) at (-2, -13) {};
		\node [style=none] (47) at (10, -13) {$\iv{x=0}$};
		\node [style=none] (48) at (2.5, -13) {$(x)$};
		\node [style=none] (49) at (7, -13) {=};
		\node [style=none] (50) at (-6, -15) {};
		\node [style=none] (51) at (-6, -17) {};
		\node [style=bn] (52) at (-4, -16) {};
		\node [style=none] (53) at (-2, -16) {};
		\node [style=none] (54) at (2, -16) {$((x_1,x_2),y)$};
		\node [style=none] (55) at (7, -16) {=};
		\node [style=none] (56) at (12, -16) {$\iv{x=x_1=x_2}$};
		\node [style=bn] (57) at (-6, -5) {};
		\node [style=none] (58) at (-2, -5) {};
		\node [style=none] (59) at (12, -5) {0};
		\node [style=none] (60) at (2.5, -5) {$(x)$};
		\node [style=none] (61) at (7, -5) {=};
		\node [style=none] (62) at (-6, -19) {\textbf{Quadratic}};
		\node [style=nn] (63) at (-6, -21) {};
		\node [style=none] (64) at (-2, -21) {};
		\node [style=none] (65) at (12, -21) {$\frac 1 2 x^2$};
		\node [style=none] (66) at (2.5, -21) {$(x)$};
		\node [style=none] (67) at (7, -21) {=};
		\node [style=none] (68) at (-7, -11) {\textbf{Conditioning}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=90, looseness=1.25] (1) to (2.center);
		\draw [in=180, out=-90, looseness=1.25] (1) to (3.center);
		\draw (7.center) to (8);
		\draw [in=90, out=0] (12.center) to (14);
		\draw [in=0, out=-90] (14) to (13.center);
		\draw (14) to (15.center);
		\draw (20.center) to (19);
		\draw (25.center) to (27);
		\draw (27) to (26.center);
		\draw (32.center) to (33.center);
		\draw (38.center) to (39);
		\draw [in=180, out=90, looseness=1.25] (39) to (40.center);
		\draw [in=180, out=-90, looseness=1.25] (39) to (41.center);
		\draw (45.center) to (46);
		\draw [in=90, out=0] (50.center) to (52);
		\draw [in=0, out=-90] (52) to (51.center);
		\draw (52) to (53.center);
		\draw (58.center) to (57);
		\draw (64.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/range-A-projector.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-3.25, -1) {};
		\node [style=wn] (51) at (-1.5, 0) {};
		\node [style=none] (52) at (-3.5, 1) {};
		\node [style=none] (53) at (-1.5, 0) {};
		\node [style=none] (54) at (-1.5, 0) {};
		\node [style=box] (58) at (-3.75, -1) {$\mat{A}$};
		\node [style=none] (63) at (-4.25, -1) {};
		\node [style=none] (64) at (-6.25, 1) {};
		\node [style=bn] (67) at (0.25, 0) {};
		\node [style=box] (68) at (2.5, -1) {$\mat{A}^T$};
		\node [style=none] (69) at (2.5, 1) {};
		\node [style=white] (70) at (4.25, -1) {};
		\node [style=none] (71) at (4.75, 1) {};
		\node [style=bn] (72) at (-5.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-120, out=0] (49.center) to (54.center);
		\draw [style=thick, in=120, out=0] (52.center) to (54.center);
		\draw [style=thick] (58) to (49.center);
		\draw [style=thick, in=-180, out=-60] (67) to (68);
		\draw [style=thick, in=-180, out=60] (67) to (69.center);
		\draw [style=thick] (54.center) to (67);
		\draw [style=thick] (68) to (70);
		\draw [style=thick] (69.center) to (71.center);
		\draw [style=thick] (64.center) to (52.center);
		\draw [style=thick] (72) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/reduction_prop.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (35) at (-13, 0) {$\psi_1$};
		\node [style=bn] (36) at (-9.75, 0) {};
		\node [style=none] (37) at (-7.75, 2) {};
		\node [style=none] (38) at (-7.75, -2) {};
		\node [style=none] (39) at (-3.75, 2) {};
		\node [style=morphism] (40) at (-5.75, -2) {$\sem{M_1}$};
		\node [style=none] (41) at (-3.75, -2) {};
		\node [style=none] (42) at (0, 0) {=};
		\node [style=morphism] (43) at (3, 0) {$\psi_2$};
		\node [style=bn] (44) at (6, 0.25) {};
		\node [style=none] (45) at (8, 2.25) {};
		\node [style=none] (46) at (8, -1.75) {};
		\node [style=none] (47) at (12, 2.25) {};
		\node [style=none] (49) at (12, -2) {};
		\node [style=none] (50) at (3.25, 0.25) {};
		\node [style=none] (51) at (3.25, -0.25) {};
		\node [style=none] (52) at (7, -2.25) {};
		\node [style=morphism] (53) at (9.25, -2) {$\sem{M_2}$};
		\node [style=none] (55) at (9, -1.75) {};
		\node [style=none] (56) at (9, -2.25) {};
		\node [style=none] (57) at (5, -0.25) {};
		\node [style=none] (58) at (-11, 1) {$n_1$};
		\node [style=none] (59) at (4.75, 1.5) {$n_1$};
		\node [style=none] (60) at (4.75, -1.5) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (36);
		\draw [in=180, out=90] (36) to (37.center);
		\draw [in=180, out=-90] (36) to (38.center);
		\draw (37.center) to (39.center);
		\draw (38.center) to (40);
		\draw (40) to (41.center);
		\draw [in=180, out=90] (44) to (45.center);
		\draw [in=180, out=-90] (44) to (46.center);
		\draw (45.center) to (47.center);
		\draw (50.center) to (44);
		\draw (46.center) to (55.center);
		\draw (52.center) to (56.center);
		\draw (53) to (49.center);
		\draw (51.center) to (57.center);
		\draw [in=180, out=0, looseness=0.50] (57.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/resistorgla.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (19) at (-2.25, -0.25) {};
		\node [style=reg] (32) at (-0.25, 0.75) {$\scriptstyle k$};
		\node [style=white] (33) at (1, 1.75) {};
		\node [style=none] (34) at (2.25, 1.75) {};
		\node [style=none] (35) at (-3.75, 2.75) {};
		\node [style=none] (38) at (-3.75, -0.25) {};
		\node [style=none] (47) at (2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (32) to (33);
		\draw [in=-180, out=0, looseness=1.25] (33) to (34.center);
		\draw [in=0, out=135] (33) to (35.center);
		\draw [in=180, out=0] (38.center) to (19);
		\draw [in=180, out=60] (19) to (32);
		\draw [in=180, out=-60] (19) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/rw_alpha.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-9, -0.5) {};
		\node [style=bn] (1) at (-7, -0.5) {};
		\node [style=none] (2) at (-5, -1.5) {};
		\node [style=box] (3) at (-5, 0.5) {$\alpha_i$};
		\node [style=wn] (4) at (-3, 1.5) {};
		\node [style=wn] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (-5, 2.5) {};
		\node [style=none] (7) at (-9, 2.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=bn] (9) at (1.75, -0.5) {};
		\node [style=bn] (10) at (3.75, -0.5) {};
		\node [style=none] (11) at (5.75, -1.5) {};
		\node [style=none] (12) at (5.75, 0.5) {};
		\node [style=bn] (13) at (9, 1.5) {};
		\node [style=bn] (14) at (11, 1.5) {};
		\node [style=box] (15) at (5.75, 2.5) {$-\alpha_i^{-1}$};
		\node [style=none] (16) at (1.75, 2.5) {};
		\node [style=none] (17) at (9.75, -1.5) {};
		\node [style=none] (18) at (0, 0) {=};
		\node [style=box] (25) at (17, 0) {$-\alpha_i^{-1}$};
		\node [style=none] (26) at (14.25, 0) {};
		\node [style=none] (28) at (12.5, 0) {=};
		\node [style=none] (29) at (19.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=-180, out=-90, looseness=0.75] (1) to (2.center);
		\draw (8.center) to (2.center);
		\draw [in=-180, out=90] (1) to (3);
		\draw [in=-90, out=0] (3) to (4);
		\draw (4) to (5);
		\draw [in=0, out=90] (4) to (6.center);
		\draw (6.center) to (7.center);
		\draw (9) to (10);
		\draw [in=-180, out=-90, looseness=0.75] (10) to (11.center);
		\draw (17.center) to (11.center);
		\draw [in=-180, out=90] (10) to (12.center);
		\draw [in=-90, out=0, looseness=0.75] (12.center) to (13);
		\draw (13) to (14);
		\draw [in=0, out=90, looseness=0.75] (13) to (15);
		\draw (15) to (16.center);
		\draw (25) to (26.center);
		\draw (29.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/scalar-factor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=reg] (2) at (0, 0) {$c$};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/scalars.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (42) at (-4, -1.5) {$M_i'$};
		\node [style=none] (43) at (1.5, -1.5) {};
		\node [style=bn] (44) at (-1.75, 1.25) {};
		\node [style=nn] (45) at (-4, 0.25) {};
		\node [style=box] (46) at (-3.75, 2.25) {$\const{c_i}$};
		\node [style=black] (47) at (0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (42) to (43.center);
		\draw [in=0, out=-90] (44) to (45);
		\draw [in=90, out=0] (46) to (44);
		\draw (44) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/scalars_equal.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (38) at (-6, 0) {};
		\node [style=nn] (39) at (-8.25, -1) {};
		\node [style=box] (40) at (-8, 1) {$\const{c}$};
		\node [style=wn] (41) at (-1, 0) {};
		\node [style=nn] (42) at (-3.25, -1) {};
		\node [style=box] (43) at (-3, 1) {$\const{c}$};
		\node [style=none] (44) at (-5, 0) {=};
		\node [style=none] (52) at (1.75, 0) {and};
		\node [style=bn] (53) at (7, 0) {};
		\node [style=nn] (54) at (4.75, -1) {};
		\node [style=box] (55) at (5, 1) {$\const{a}$};
		\node [style=bn] (56) at (11, 0) {};
		\node [style=nn] (57) at (8.75, -1) {};
		\node [style=box] (58) at (9, 1) {$\const{b}$};
		\node [style=none] (59) at (12, 0) {=};
		\node [style=bn] (60) at (16, 0) {};
		\node [style=nn] (61) at (13.75, -1) {};
		\node [style=box] (62) at (14, 1) {$\const{c}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90] (38) to (39);
		\draw [in=90, out=0] (40) to (38);
		\draw [in=0, out=-90] (41) to (42);
		\draw [in=90, out=0] (43) to (41);
		\draw [in=0, out=-90] (53) to (54);
		\draw [in=90, out=0] (55) to (53);
		\draw [in=0, out=-90] (56) to (57);
		\draw [in=90, out=0] (58) to (56);
		\draw [in=0, out=-90] (60) to (61);
		\draw [in=90, out=0] (62) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/scalars_equal_proof.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (53) at (-10, 0) {};
		\node [style=nn] (54) at (-12.25, -1) {};
		\node [style=box] (55) at (-12, 1) {$\const{a}$};
		\node [style=bn] (56) at (-6, 0) {};
		\node [style=nn] (57) at (-8.25, -1) {};
		\node [style=box] (58) at (-8, 1) {$\const{b}$};
		\node [style=none] (59) at (-5, 0) {=};
		\node [style=bn] (64) at (1, 0) {};
		\node [style=nn] (65) at (-3, -1) {};
		\node [style=box] (66) at (-3, 1) {$\const{\binom a b}$};
		\node [style=bn] (67) at (8.25, 0) {};
		\node [style=nn] (68) at (4.25, -1) {};
		\node [style=box] (69) at (4.25, 1) {$\const{\binom a b}$};
		\node [style=box] (70) at (6.25, -1) {$\mat{R^T}$};
		\node [style=bn] (71) at (1, -4) {};
		\node [style=nn] (72) at (-3, -5) {};
		\node [style=box] (73) at (-3, -3) {$\const{\binom a b}$};
		\node [style=box] (75) at (-0.75, -3) {$\mat{R}$};
		\node [style=none] (76) at (-0.75, -5) {};
		\node [style=bn] (77) at (8.25, -4) {};
		\node [style=nn] (78) at (4.25, -5) {};
		\node [style=box] (79) at (4.25, -3) {$\const{\binom c 0}$};
		\node [style=bn] (80) at (-1.75, -8) {};
		\node [style=nn] (81) at (-4, -9) {};
		\node [style=box] (82) at (-3.75, -7) {$\const{c}$};
		\node [style=bn] (83) at (1.25, -8) {};
		\node [style=nn] (84) at (-1, -9) {};
		\node [style=wn] (85) at (-0.75, -7) {};
		\node [style=bn] (86) at (6, -8) {};
		\node [style=nn] (87) at (3.75, -9) {};
		\node [style=box] (88) at (4, -7) {$\const{c}$};
		\node [style=wn] (89) at (8.75, -8) {};
		\node [style=nn] (90) at (7.25, -8) {};
		\node [style=bn] (91) at (13.5, -8) {};
		\node [style=nn] (92) at (11.25, -9) {};
		\node [style=box] (93) at (11.5, -7) {$\const{c}$};
		\node [style=none] (94) at (2.25, 0) {=};
		\node [style=none] (95) at (-5, -4) {=};
		\node [style=none] (96) at (2.25, -4) {=};
		\node [style=none] (97) at (-5, -8) {=};
		\node [style=none] (98) at (2.25, -8) {=};
		\node [style=none] (99) at (10.25, -8) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90] (53) to (54);
		\draw [in=90, out=0] (55) to (53);
		\draw [in=0, out=-90] (56) to (57);
		\draw [in=90, out=0] (58) to (56);
		\draw [style=thick, in=0, out=-90, looseness=0.50] (64) to (65);
		\draw [style=thick, in=90, out=0, looseness=0.50] (66) to (64);
		\draw [style=thick, in=90, out=0, looseness=0.50] (69) to (67);
		\draw [style=thick] (70) to (68);
		\draw [style=thick, in=-90, out=0] (70) to (67);
		\draw [style=thick] (72) to (76.center);
		\draw [style=thick, in=-90, out=0] (76.center) to (71);
		\draw [style=thick, in=0, out=90] (71) to (75);
		\draw [style=thick] (75) to (73);
		\draw [style=thick, in=0, out=-90, looseness=0.50] (77) to (78);
		\draw [style=thick, in=90, out=0, looseness=0.50] (79) to (77);
		\draw [in=0, out=-90] (80) to (81);
		\draw [in=90, out=0] (82) to (80);
		\draw [in=0, out=-90] (83) to (84);
		\draw [in=90, out=0] (85) to (83);
		\draw [in=0, out=-90] (86) to (87);
		\draw [in=90, out=0] (88) to (86);
		\draw (89) to (90);
		\draw [in=0, out=-90] (91) to (92);
		\draw [in=90, out=0] (93) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/scalars_gaussrel.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (42) at (6.25, 0) {$M_2$};
		\node [style=none] (43) at (15.25, 0) {};
		\node [style=bn] (44) at (11.5, 2.75) {};
		\node [style=nn] (45) at (9.25, 1.75) {};
		\node [style=box] (46) at (9.5, 3.75) {$\const{a}$};
		\node [style=black] (47) at (13.5, 2.75) {};
		\node [style=none] (48) at (-0.5, 0) {=};
		\node [style=none] (49) at (2.25, 0) {};
		\node [style=morphism] (50) at (-12.25, 0) {$M_1$};
		\node [style=none] (51) at (-3.25, 0) {};
		\node [style=none] (52) at (-16.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (42) to (43.center);
		\draw [in=0, out=-90] (44) to (45);
		\draw [in=90, out=0] (46) to (44);
		\draw (44) to (47);
		\draw [style=thick] (49.center) to (42);
		\draw [style=thick] (50) to (51.center);
		\draw [style=thick] (52.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/scalars_nf.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (38) at (-6, 0) {};
		\node [style=nn] (39) at (-8.25, -1) {};
		\node [style=box] (40) at (-8, 1) {$\const{a}$};
		\node [style=bn] (41) at (0, 0) {};
		\node [style=nn] (42) at (-2.25, -1) {};
		\node [style=box] (43) at (-2, 1) {$\const{b}$};
		\node [style=none] (44) at (-4, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90] (38) to (39);
		\draw [in=90, out=0] (40) to (38);
		\draw [in=0, out=-90] (41) to (42);
		\draw [in=90, out=0] (43) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/scalars_oneline.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (42) at (1.75, 0) {$M_i'$};
		\node [style=none] (43) at (4.5, 0) {};
		\node [style=none] (44) at (-1.5, 0) {};
		\node [style=nneffect] (45) at (-0.5, 0) {};
		\node [style=box] (46) at (-3.25, 0) {$\const{c_i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (42) to (43.center);
		\draw [in=180, out=0, looseness=0.75] (44.center) to (45);
		\draw [in=180, out=0, looseness=1.50] (46) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/semantics.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (107) at (2.5, -2) {$:=$};
		\node [style=morphism] (108) at (-3.5, -2) {${s+t}$};
		\node [style=morphism] (111) at (7, -1) {${s}$};
		\node [style=morphism] (112) at (7, -3) {${t}$};
		\node [style=wn] (113) at (9, -2) {};
		\node [style=none] (114) at (10.5, -2) {};
		\node [style=none] (115) at (1, -2) {};
		\node [style=none] (116) at (-6, -2) {};
		\node [style=none] (117) at (25.5, -2) {$:=$};
		\node [style=morphism] (118) at (21, -2) {${\alpha \cdot s}$};
		\node [style=none] (119) at (27, -2) {};
		\node [style=morphism] (121) at (29, -2) {${s}$};
		\node [style=reg] (123) at (32, -2) {$\alpha$};
		\node [style=none] (124) at (34.5, -2) {};
		\node [style=none] (125) at (24, -2) {};
		\node [style=none] (126) at (18, -2) {};
		\node [style=morphism] (127) at (-23, 8) {${x_i}$};
		\node [style=none] (128) at (-18.5, 8) {};
		\node [style=none] (129) at (-27.5, 8) {};
		\node [style=none] (130) at (-17, 8) {$:=$};
		\node [style=none] (133) at (-15.5, 9) {};
		\node [style=none] (134) at (-15.5, 8) {};
		\node [style=none] (135) at (-15.5, 7) {};
		\node [style=bn] (136) at (-12.5, 9) {};
		\node [style=none] (137) at (-9, 8) {};
		\node [style=bn] (138) at (-12.5, 7) {};
		\node [style=morphism] (139) at (-2, 8) {${(s,t)}$};
		\node [style=none] (140) at (1, 8) {};
		\node [style=none] (141) at (-5, 8) {};
		\node [style=none] (142) at (2.5, 8) {$:=$};
		\node [style=morphism] (143) at (9, 9) {${s}$};
		\node [style=none] (144) at (11.5, 9) {};
		\node [style=none] (145) at (7, 9) {};
		\node [style=morphism] (146) at (9, 7) {${t}$};
		\node [style=none] (147) at (11.5, 7) {};
		\node [style=none] (148) at (7, 7) {};
		\node [style=bn] (149) at (6, 8) {};
		\node [style=none] (150) at (4, 8) {};
		\node [style=morphism] (151) at (19.5, -7) {${\letin {x\!} {\!s} t}$};
		\node [style=none] (152) at (24, -7) {};
		\node [style=none] (153) at (14.5, -7) {};
		\node [style=none] (154) at (25.5, -7) {$:=$};
		\node [style=none] (155) at (32.25, -6) {};
		\node [style=none] (156) at (34.25, -6) {};
		\node [style=none] (157) at (30.25, -6) {};
		\node [style=morphism] (158) at (31.75, -8) {${s}$};
		\node [style=none] (159) at (34.25, -8) {};
		\node [style=none] (160) at (30.25, -8) {};
		\node [style=bn] (161) at (29.25, -7) {};
		\node [style=none] (162) at (27.25, -7) {};
		\node [style=medium box] (163) at (35.25, -7) {${t}$};
		\node [style=none] (164) at (38, -7) {};
		\node [style=morphism] (165) at (22.5, 3) {${()}$};
		\node [style=none] (167) at (18, 3) {};
		\node [style=none] (168) at (25.5, 3) {$:=$};
		\node [style=none] (169) at (27, 3) {};
		\node [style=bn] (172) at (33.5, 3) {};
		\node [style=morphism] (201) at (-21, -2) {${\underline{\beta}}$};
		\node [style=none] (202) at (-18.5, -2) {};
		\node [style=none] (203) at (-17, -2) {$:=$};
		\node [style=none] (204) at (-8.25, -2) {};
		\node [style=morphism] (205) at (-11.75, -2) {$\const{\beta}$};
		\node [style=none] (206) at (2.5, -7) {$:=$};
		\node [style=morphism] (207) at (-1.5, -7) {${s\eq t}$};
		\node [style=none] (215) at (-5, -7) {};
		\node [style=morphism] (216) at (9, -6) {${s}$};
		\node [style=none] (217) at (10, -6) {};
		\node [style=none] (218) at (7, -6) {};
		\node [style=morphism] (219) at (9, -8) {${t}$};
		\node [style=none] (220) at (10, -8) {};
		\node [style=none] (221) at (7, -8) {};
		\node [style=bn] (222) at (6, -7) {};
		\node [style=none] (223) at (4, -7) {};
		\node [style=bn] (224) at (11.75, -7) {};
		\node [style=bn] (225) at (12.75, -7) {};
		\node [style=morphism] (226) at (-23, -7) {${\normal()}$};
		\node [style=none] (227) at (-18.5, -7) {};
		\node [style=none] (228) at (-17, -7) {$:=$};
		\node [style=none] (229) at (-9, -7) {};
		\node [style=nn] (230) at (-12.25, -7) {};
		\node [style=bn] (231) at (-13.75, -7) {};
		\node [style=none] (232) at (-15.5, -7) {};
		\node [style=bn] (233) at (-14, -2) {};
		\node [style=none] (234) at (-15.5, -2) {};
		\node [style=none] (235) at (-27.5, -7) {};
		\node [style=none] (245) at (-24.5, -2) {};
		\node [style=morphism] (246) at (21, 8) {${s;t}$};
		\node [style=none] (247) at (24, 8) {};
		\node [style=none] (248) at (18, 8) {};
		\node [style=none] (249) at (25.5, 8) {$:=$};
		\node [style=none] (252) at (30, 9) {};
		\node [style=morphism] (253) at (31.5, 7) {${t}$};
		\node [style=none] (254) at (34.5, 7) {};
		\node [style=none] (255) at (30, 7) {};
		\node [style=bn] (256) at (29, 8) {};
		\node [style=none] (257) at (27, 8) {};
		\node [style=morphism] (260) at (31.75, 9) {${s}$};
		\node [style=morphism] (261) at (-23, 3) {${\pi_1s}$};
		\node [style=none] (262) at (-18.5, 3) {};
		\node [style=none] (263) at (-27.5, 3) {};
		\node [style=none] (264) at (-17, 3) {$:=$};
		\node [style=morphism] (265) at (-12, 3) {${s}$};
		\node [style=none] (267) at (-15.5, 3) {};
		\node [style=none] (268) at (-11.75, 3.5) {};
		\node [style=none] (269) at (-11.75, 2.5) {};
		\node [style=none] (270) at (-9, 3.5) {};
		\node [style=bn] (271) at (-9.75, 2.5) {};
		\node [style=morphism] (272) at (-2, 3) {${\pi_2s}$};
		\node [style=none] (273) at (1, 3) {};
		\node [style=none] (274) at (-5, 3) {};
		\node [style=none] (275) at (2.5, 3) {$:=$};
		\node [style=morphism] (276) at (7.5, 3) {${s}$};
		\node [style=none] (277) at (4, 3) {};
		\node [style=none] (278) at (7.75, 3.5) {};
		\node [style=none] (279) at (7.75, 2.5) {};
		\node [style=bn] (280) at (9.75, 3.5) {};
		\node [style=none] (281) at (11.5, 2.5) {};
		\node [style=none] (282) at (3.5, -2) {};
		\node [style=bn] (283) at (5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90] (113) to (111);
		\draw [in=-90, out=0, looseness=1.25] (112) to (113);
		\draw (114.center) to (113);
		\draw [style=thick] (116.center) to (108);
		\draw (108) to (115.center);
		\draw [style=thick] (119.center) to (121);
		\draw (123) to (121);
		\draw (124.center) to (123);
		\draw [style=thick] (126.center) to (118);
		\draw (118) to (125.center);
		\draw [style=thick] (129.center) to (127);
		\draw [style=thick] (127) to (128.center);
		\draw [style=thick] (136) to (133.center);
		\draw (134.center) to (137.center);
		\draw [style=thick] (138) to (135.center);
		\draw [style=thick] (141.center) to (139);
		\draw [style=thick] (139) to (140.center);
		\draw [style=thick] (145.center) to (143);
		\draw [style=thick] (143) to (144.center);
		\draw [style=thick] (148.center) to (146);
		\draw [style=thick] (146) to (147.center);
		\draw [style=thick] (150.center) to (149);
		\draw [style=thick, in=-180, out=90] (149) to (145.center);
		\draw [style=thick, in=180, out=-90, looseness=1.25] (149) to (148.center);
		\draw [style=thick] (153.center) to (151);
		\draw [style=thick] (151) to (152.center);
		\draw [style=thick] (157.center) to (155.center);
		\draw [style=thick] (155.center) to (156.center);
		\draw [style=thick] (160.center) to (158);
		\draw [style=thick] (158) to (159.center);
		\draw [style=thick] (162.center) to (161);
		\draw [style=thick, in=-180, out=90] (161) to (157.center);
		\draw [style=thick, in=180, out=-90, looseness=1.25] (161) to (160.center);
		\draw [style=thick] (164.center) to (163);
		\draw [style=thick] (167.center) to (165);
		\draw [style=thick] (172) to (169.center);
		\draw (202.center) to (201);
		\draw (205) to (204.center);
		\draw [style=thick] (215.center) to (207);
		\draw [style=thick] (218.center) to (216);
		\draw (216) to (217.center);
		\draw [style=thick] (221.center) to (219);
		\draw (219) to (220.center);
		\draw [style=thick] (223.center) to (222);
		\draw [style=thick, in=-180, out=90] (222) to (218.center);
		\draw [style=thick, in=180, out=-90, looseness=1.25] (222) to (221.center);
		\draw [in=90, out=0] (217.center) to (224);
		\draw [in=0, out=-90] (224) to (220.center);
		\draw (225) to (224);
		\draw (227.center) to (226);
		\draw (230) to (229.center);
		\draw [style=thick] (232.center) to (231);
		\draw [style=thick] (234.center) to (233);
		\draw [style=thick] (235.center) to (226);
		\draw [style=thick] (245.center) to (201);
		\draw [style=thick] (248.center) to (246);
		\draw [style=thick] (246) to (247.center);
		\draw [style=thick] (255.center) to (253);
		\draw [style=thick] (253) to (254.center);
		\draw [style=thick] (257.center) to (256);
		\draw [style=thick, in=-180, out=90] (256) to (252.center);
		\draw [style=thick, in=180, out=-90, looseness=1.25] (256) to (255.center);
		\draw [style=thick] (260) to (252.center);
		\draw [style=thick] (263.center) to (261);
		\draw [style=thick] (261) to (262.center);
		\draw [style=thick] (267.center) to (265);
		\draw [style=thick] (268.center) to (270.center);
		\draw [style=thick] (269.center) to (271);
		\draw [style=thick] (274.center) to (272);
		\draw [style=thick] (272) to (273.center);
		\draw [style=thick] (277.center) to (276);
		\draw [style=thick] (278.center) to (280);
		\draw [style=thick] (279.center) to (281.center);
		\draw [in=-180, out=90] (283) to (111);
		\draw [in=-180, out=-90] (283) to (112);
		\draw (283) to (282.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/semantics1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (107) at (-7, 2) {$:=$};
		\node [style=morphism] (108) at (-11, 2) {${s+t}$};
		\node [style=none] (109) at (-6, 3) {};
		\node [style=none] (110) at (-6, 1) {};
		\node [style=morphism] (111) at (-4, 3) {${s}$};
		\node [style=morphism] (112) at (-4, 1) {${t}$};
		\node [style=wn] (113) at (-2, 2) {};
		\node [style=none] (114) at (0, 2) {};
		\node [style=none] (115) at (-8, 2) {};
		\node [style=none] (116) at (-16, 2) {};
		\node [style=none] (117) at (10, 2) {$:=$};
		\node [style=morphism] (118) at (6, 2) {${\alpha \cdot s}$};
		\node [style=none] (119) at (10.75, 2) {};
		\node [style=morphism] (121) at (12.75, 2) {${s}$};
		\node [style=box] (123) at (15.75, 2) {$\alpha$};
		\node [style=none] (124) at (17.75, 2) {};
		\node [style=none] (125) at (9, 2) {};
		\node [style=none] (126) at (3, 2) {};
		\node [style=morphism] (127) at (-11.25, 8) {${x_i}$};
		\node [style=none] (128) at (-8.25, 8) {};
		\node [style=none] (129) at (-14.75, 8) {};
		\node [style=none] (130) at (-7, 8) {$:=$};
		\node [style=none] (133) at (-5, 9) {};
		\node [style=none] (134) at (-5, 8) {};
		\node [style=none] (135) at (-5, 7) {};
		\node [style=bn] (136) at (-2, 9) {};
		\node [style=none] (137) at (0, 8) {};
		\node [style=bn] (138) at (-2, 7) {};
		\node [style=morphism] (139) at (6, 8) {${(s,t)}$};
		\node [style=none] (140) at (9, 8) {};
		\node [style=none] (141) at (3, 8) {};
		\node [style=none] (142) at (10, 8) {$:=$};
		\node [style=morphism] (143) at (16, 9) {${s}$};
		\node [style=none] (144) at (18, 9) {};
		\node [style=none] (145) at (14, 9) {};
		\node [style=morphism] (146) at (16, 7) {${t}$};
		\node [style=none] (147) at (18, 7) {};
		\node [style=none] (148) at (14, 7) {};
		\node [style=bn] (149) at (13, 8) {};
		\node [style=none] (150) at (11, 8) {};
		\node [style=morphism] (151) at (-11, -8) {${\letin x e t}$};
		\node [style=none] (152) at (-6, -8) {};
		\node [style=none] (153) at (-16, -8) {};
		\node [style=none] (154) at (-5, -8) {$:=$};
		\node [style=none] (155) at (1, -7) {};
		\node [style=none] (156) at (3, -7) {};
		\node [style=none] (157) at (-1, -7) {};
		\node [style=morphism] (158) at (0.5, -9) {${e}$};
		\node [style=none] (159) at (3, -9) {};
		\node [style=none] (160) at (-1, -9) {};
		\node [style=bn] (161) at (-2, -8) {};
		\node [style=none] (162) at (-4, -8) {};
		\node [style=medium box] (163) at (4, -8) {${t}$};
		\node [style=none] (164) at (7, -8) {};
		\node [style=morphism] (165) at (26, 8) {${()}$};
		\node [style=none] (167) at (21.25, 8) {};
		\node [style=none] (168) at (28.25, 8) {$:=$};
		\node [style=none] (169) at (29, 8) {};
		\node [style=bn] (172) at (32, 8) {};
		\node [style=morphism] (201) at (24.25, 2) {${\underline{\beta}}$};
		\node [style=none] (202) at (26.25, 2) {};
		\node [style=none] (203) at (28.25, 2) {$:=$};
		\node [style=none] (204) at (35, 2) {};
		\node [style=morphism] (205) at (33, 2) {$\const{\beta}$};
		\node [style=none] (206) at (26, -3) {$:=$};
		\node [style=morphism] (207) at (23, -3) {${s\eq t}$};
		\node [style=none] (215) at (19, -3) {};
		\node [style=morphism] (216) at (32, -2) {${s}$};
		\node [style=none] (217) at (33, -2) {};
		\node [style=none] (218) at (30, -2) {};
		\node [style=morphism] (219) at (32, -4) {${t}$};
		\node [style=none] (220) at (33, -4) {};
		\node [style=none] (221) at (30, -4) {};
		\node [style=bn] (222) at (29, -3) {};
		\node [style=none] (223) at (27, -3) {};
		\node [style=bn] (224) at (34.75, -3) {};
		\node [style=bn] (225) at (35.75, -3) {};
		\node [style=morphism] (226) at (-11.75, -3) {${\normal()}$};
		\node [style=none] (227) at (-8, -3) {};
		\node [style=none] (228) at (-7, -3) {$:=$};
		\node [style=none] (229) at (-0.75, -3) {};
		\node [style=nn] (230) at (-2.75, -3) {};
		\node [style=bn] (231) at (-4.25, -3) {};
		\node [style=none] (232) at (-6, -3) {};
		\node [style=bn] (233) at (31.25, 2) {};
		\node [style=none] (234) at (29.25, 2) {};
		\node [style=none] (235) at (-16, -3) {};
		\node [style=none] (245) at (21.25, 2) {};
		\node [style=morphism] (247) at (5.25, -3) {${\uniform()}$};
		\node [style=none] (248) at (9.25, -3) {};
		\node [style=none] (249) at (10.25, -3) {$:=$};
		\node [style=none] (250) at (16, -3) {};
		\node [style=bn] (251) at (14.25, -3) {};
		\node [style=bn] (252) at (13.25, -3) {};
		\node [style=none] (253) at (11.25, -3) {};
		\node [style=none] (254) at (1, -3) {};
		\node [style=morphism] (255) at (17.5, -8) {${\pmatch {(x,y)} e t}$};
		\node [style=none] (256) at (24.25, -8) {};
		\node [style=none] (257) at (11.25, -8) {};
		\node [style=none] (258) at (25.25, -8) {$:=$};
		\node [style=none] (259) at (30.75, -7) {};
		\node [style=none] (260) at (32.5, -7) {};
		\node [style=none] (261) at (29, -7) {};
		\node [style=morphism] (262) at (30.25, -9) {${e}$};
		\node [style=none] (263) at (32.5, -8.75) {};
		\node [style=none] (264) at (29, -9) {};
		\node [style=bn] (265) at (28, -8) {};
		\node [style=none] (266) at (26.25, -8) {};
		\node [style=medium box] (267) at (33.5, -8) {${t}$};
		\node [style=none] (268) at (36, -8) {};
		\node [style=none] (269) at (32.5, -9.25) {};
		\node [style=none] (270) at (30.75, -8.75) {};
		\node [style=none] (271) at (30.75, -9.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (109.center) to (111);
		\draw [in=0, out=90, looseness=0.75] (113) to (111);
		\draw [in=-90, out=0] (112) to (113);
		\draw [style=thick] (112) to (110.center);
		\draw (114.center) to (113);
		\draw [style=thick] (116.center) to (108);
		\draw (108) to (115.center);
		\draw [style=thick] (119.center) to (121);
		\draw (123) to (121);
		\draw (124.center) to (123);
		\draw [style=thick] (126.center) to (118);
		\draw (118) to (125.center);
		\draw [style=thick] (129.center) to (127);
		\draw [style=thick] (127) to (128.center);
		\draw [style=thick] (136) to (133.center);
		\draw (134.center) to (137.center);
		\draw [style=thick] (138) to (135.center);
		\draw [style=thick] (141.center) to (139);
		\draw [style=thick] (139) to (140.center);
		\draw [style=thick] (145.center) to (143);
		\draw [style=thick] (143) to (144.center);
		\draw [style=thick] (148.center) to (146);
		\draw [style=thick] (146) to (147.center);
		\draw [style=thick] (150.center) to (149);
		\draw [style=thick, in=-180, out=90] (149) to (145.center);
		\draw [style=thick, in=180, out=-90, looseness=1.25] (149) to (148.center);
		\draw [style=thick] (153.center) to (151);
		\draw [style=thick] (151) to (152.center);
		\draw [style=thick] (157.center) to (155.center);
		\draw [style=thick] (155.center) to (156.center);
		\draw [style=thick] (160.center) to (158);
		\draw [style=thick] (158) to (159.center);
		\draw [style=thick] (162.center) to (161);
		\draw [style=thick, in=-180, out=90] (161) to (157.center);
		\draw [style=thick, in=180, out=-90, looseness=1.25] (161) to (160.center);
		\draw [style=thick] (164.center) to (163);
		\draw [style=thick] (167.center) to (165);
		\draw [style=thick] (172) to (169.center);
		\draw (202.center) to (201);
		\draw (205) to (204.center);
		\draw [style=thick] (215.center) to (207);
		\draw [style=thick] (218.center) to (216);
		\draw (216) to (217.center);
		\draw [style=thick] (221.center) to (219);
		\draw (219) to (220.center);
		\draw [style=thick] (223.center) to (222);
		\draw [style=thick, in=-180, out=90] (222) to (218.center);
		\draw [style=thick, in=180, out=-90, looseness=1.25] (222) to (221.center);
		\draw [in=90, out=0] (217.center) to (224);
		\draw [in=0, out=-90] (224) to (220.center);
		\draw (225) to (224);
		\draw (227.center) to (226);
		\draw (230) to (229.center);
		\draw [style=thick] (232.center) to (231);
		\draw [style=thick] (234.center) to (233);
		\draw [style=thick] (235.center) to (226);
		\draw [style=thick] (245.center) to (201);
		\draw (248.center) to (247);
		\draw (251) to (250.center);
		\draw [style=thick] (253.center) to (252);
		\draw [style=thick] (254.center) to (247);
		\draw [style=thick] (257.center) to (255);
		\draw [style=thick] (255) to (256.center);
		\draw [style=thick] (261.center) to (259.center);
		\draw [style=thick] (259.center) to (260.center);
		\draw [style=thick] (264.center) to (262);
		\draw [style=thick] (266.center) to (265);
		\draw [style=thick, in=-180, out=90] (265) to (261.center);
		\draw [style=thick, in=180, out=-90, looseness=1.25] (265) to (264.center);
		\draw [style=thick] (268.center) to (267);
		\draw [style=thick] (270.center) to (263.center);
		\draw [style=thick] (271.center) to (269.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/semantics_example.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (273) at (-30, 0) {};
		\node [style=box] (274) at (-28, 0) {$10$};
		\node [style=bn] (275) at (-26, 0) {};
		\node [style=none] (276) at (-24, 1) {};
		\node [style=bn] (277) at (-24, -1) {};
		\node [style=none] (278) at (-22, 0) {};
		\node [style=bn] (279) at (-22, -2) {};
		\node [style=nn] (280) at (-20, -2) {};
		\node [style=reg] (281) at (-18, -2) {5};
		\node [style=none] (282) at (-18, 0) {};
		\node [style=wn] (283) at (-16, -1) {};
		\node [style=bn] (284) at (-14.25, -1) {};
		\node [style=bn] (286) at (-14.25, 1) {};
		\node [style=bn] (287) at (-11.25, 2) {};
		\node [style=bn] (288) at (-11.25, 4) {};
		\node [style=bn] (289) at (-11.25, -2.5) {};
		\node [style=none] (290) at (-11.25, -1.5) {};
		\node [style=none] (292) at (-1, -1.5) {};
		\node [style=none] (293) at (-8.75, 4) {};
		\node [style=bn] (294) at (-8.75, 5) {};
		\node [style=bn] (295) at (-8.75, 1) {};
		\node [style=bn] (296) at (-8.75, 2) {};
		\node [style=none] (297) at (-4.25, 4) {};
		\node [style=box] (298) at (-5.25, 2) {40};
		\node [style=none] (299) at (-4.25, 2) {};
		\node [style=bn] (300) at (-3.25, 3) {};
		\node [style=bn] (301) at (-2.25, 3) {};
		\node [style=none] (302) at (1, 0) {$\myeq{GQA}$};
		\node [style=nn] (303) at (2.75, 1.75) {};
		\node [style=box] (304) at (4.75, 1.75) {$10$};
		\node [style=bn] (305) at (6.75, 1.75) {};
		\node [style=none] (306) at (8.75, 2.75) {};
		\node [style=none] (308) at (8.75, 0.75) {};
		\node [style=nn] (310) at (8.75, -1.25) {};
		\node [style=reg] (311) at (10.75, -1.25) {5};
		\node [style=none] (312) at (10.75, 0.75) {};
		\node [style=wn] (313) at (12.75, -0.25) {};
		\node [style=none] (325) at (14.75, -0.25) {};
		\node [style=box] (326) at (13.75, -2.25) {40};
		\node [style=none] (327) at (14.75, -2.25) {};
		\node [style=bn] (328) at (15.75, -1.25) {};
		\node [style=bn] (329) at (16.75, -1.25) {};
		\node [style=none] (330) at (17.75, 2.75) {};
		\node [style=none] (332) at (20, 0) {$\myeq{GQA}$};
		\node [style=nn] (334) at (24, 2.75) {};
		\node [style=reg] (335) at (26.25, 2.75) {$\sqrt 20$};
		\node [style=none] (337) at (30.25, 2.75) {};
		\node [style=box] (338) at (29.25, 0.75) {32};
		\node [style=none] (339) at (30.25, 0.75) {};
		\node [style=wn] (340) at (31.25, 1.75) {};
		\node [style=none] (341) at (33.5, 1.75) {};
		\node [style=nn] (342) at (25.5, -0.75) {};
		\node [style=box] (343) at (24, -2.75) {$\sqrt{6.4}$};
		\node [style=none] (344) at (25.5, -2.75) {};
		\node [style=bn] (345) at (27, -1.75) {};
		\node [style=bn] (346) at (28, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (274) to (273);
		\draw (274) to (275);
		\draw [in=-180, out=90] (275) to (276.center);
		\draw (276.center) to (286);
		\draw [in=180, out=-90] (275) to (277);
		\draw [in=180, out=90] (277) to (278.center);
		\draw [in=-180, out=-90] (277) to (279);
		\draw (280) to (281);
		\draw [in=-105, out=0, looseness=0.75] (281) to (283);
		\draw (278.center) to (282.center);
		\draw [in=120, out=0] (282.center) to (283);
		\draw (283) to (284);
		\draw [in=-180, out=90] (286) to (288);
		\draw [in=-180, out=90, looseness=0.75] (284) to (287);
		\draw [in=-180, out=-90, looseness=0.75] (286) to (290.center);
		\draw [in=180, out=-90] (284) to (289);
		\draw (290.center) to (292.center);
		\draw [in=180, out=75] (288) to (294);
		\draw [in=-75, out=180] (296) to (288);
		\draw [in=-180, out=90, looseness=0.75] (287) to (293.center);
		\draw [in=180, out=-90, looseness=1.25] (287) to (295);
		\draw (298) to (299.center);
		\draw [in=-90, out=0] (299.center) to (300);
		\draw [in=0, out=90] (300) to (297.center);
		\draw (297.center) to (293.center);
		\draw (301) to (300);
		\draw (304) to (303);
		\draw (304) to (305);
		\draw [in=-180, out=90] (305) to (306.center);
		\draw (310) to (311);
		\draw [in=-105, out=0, looseness=0.75] (311) to (313);
		\draw (308.center) to (312.center);
		\draw [in=120, out=0] (312.center) to (313);
		\draw (326) to (327.center);
		\draw [in=-90, out=0] (327.center) to (328);
		\draw [in=0, out=90] (328) to (325.center);
		\draw (329) to (328);
		\draw [in=-180, out=-90, looseness=1.25] (305) to (308.center);
		\draw (330.center) to (306.center);
		\draw (325.center) to (313);
		\draw (334) to (335);
		\draw (338) to (339.center);
		\draw [in=-90, out=0] (339.center) to (340);
		\draw [in=0, out=90] (340) to (337.center);
		\draw (335) to (337.center);
		\draw (341.center) to (340);
		\draw (343) to (344.center);
		\draw [in=-90, out=0] (344.center) to (345);
		\draw [in=0, out=90] (345) to (342);
		\draw (346) to (345);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/shorthands.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-5, -12) {};
		\node [style=none] (1) at (-6, -12) {};
		\node [style=none] (2) at (-4, -11) {};
		\node [style=none] (3) at (-4, -13) {};
		\node [style=none] (8) at (-3, -12) {=};
		\node [style=bn] (9) at (0, -11.5) {};
		\node [style=none] (10) at (-2, -11.5) {};
		\node [style=none] (11) at (2, -10.5) {};
		\node [style=none] (12) at (2, -12.5) {};
		\node [style=bn] (13) at (0, -12.5) {};
		\node [style=none] (14) at (-2, -12.5) {};
		\node [style=none] (15) at (2, -11.5) {};
		\node [style=none] (16) at (2, -13.5) {};
		\node [style=none] (17) at (4, -11) {};
		\node [style=wn] (18) at (5, -12) {};
		\node [style=none] (19) at (4, -13) {};
		\node [style=none] (20) at (6, -12) {};
		\node [style=none] (21) at (8.5, -11) {};
		\node [style=wn] (22) at (10.5, -12) {};
		\node [style=none] (23) at (8.5, -13) {};
		\node [style=none] (24) at (12.5, -12) {};
		\node [style=none] (25) at (8.5, -11.75) {};
		\node [style=wn] (26) at (10.5, -12.75) {};
		\node [style=none] (27) at (8.5, -13.75) {};
		\node [style=none] (28) at (12.5, -12.75) {};
		\node [style=none] (29) at (7, -12) {=};
		\node [style=none] (30) at (3, -12) {,};
		\node [style=none] (31) at (3, -17) {,};
		\node [style=nn] (32) at (-6, -17) {};
		\node [style=none] (33) at (-4, -17) {};
		\node [style=none] (34) at (-3, -17) {=};
		\node [style=nn] (35) at (-2, -16.5) {};
		\node [style=none] (36) at (0, -16.5) {};
		\node [style=nn] (37) at (-2, -17.5) {};
		\node [style=none] (38) at (0, -17.5) {};
		\node [style=none] (39) at (4, -17) {};
		\node [style=wn] (40) at (6, -17) {};
		\node [style=none] (41) at (7, -17) {=};
		\node [style=none] (42) at (8, -16.5) {};
		\node [style=wn] (43) at (10, -16.5) {};
		\node [style=none] (44) at (8, -17.5) {};
		\node [style=wn] (45) at (10, -17.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0);
		\draw [style=thick, in=180, out=90] (0) to (2.center);
		\draw [style=thick, in=-90, out=-180] (3.center) to (0);
		\draw (10.center) to (9);
		\draw [in=180, out=90, looseness=0.50] (9) to (11.center);
		\draw [in=-90, out=-180, looseness=0.50] (12.center) to (9);
		\draw (14.center) to (13);
		\draw [in=180, out=90, looseness=0.50] (13) to (15.center);
		\draw [in=-90, out=180, looseness=0.50] (16.center) to (13);
		\draw [style=thick, in=90, out=0] (17.center) to (18);
		\draw [style=thick, in=0, out=-90] (18) to (19.center);
		\draw [style=thick] (18) to (20.center);
		\draw [in=90, out=0, looseness=0.50] (21.center) to (22);
		\draw [in=0, out=-90, looseness=0.50] (22) to (23.center);
		\draw (22) to (24.center);
		\draw [in=90, out=0, looseness=0.50] (25.center) to (26);
		\draw [in=0, out=-90, looseness=0.50] (26) to (27.center);
		\draw (26) to (28.center);
		\draw [style=thick] (33.center) to (32);
		\draw (36.center) to (35);
		\draw (38.center) to (37);
		\draw [style=thick] (40) to (39.center);
		\draw (43) to (42.center);
		\draw (45) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/shorthands2.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-5, -12) {};
		\node [style=none] (1) at (-6, -12) {};
		\node [style=none] (2) at (-4, -11) {};
		\node [style=none] (3) at (-4, -13) {};
		\node [style=none] (8) at (-3, -12) {=};
		\node [style=bn] (9) at (0, -11.5) {};
		\node [style=none] (10) at (-2, -11.5) {};
		\node [style=none] (11) at (2, -10.5) {};
		\node [style=none] (12) at (2, -12.5) {};
		\node [style=bn] (13) at (0, -12.5) {};
		\node [style=none] (14) at (-2, -12.5) {};
		\node [style=none] (15) at (2, -11.5) {};
		\node [style=none] (16) at (2, -13.5) {};
		\node [style=none] (17) at (4, -11) {};
		\node [style=wn] (18) at (5, -12) {};
		\node [style=none] (19) at (4, -13) {};
		\node [style=none] (20) at (6, -12) {};
		\node [style=none] (21) at (8.5, -11) {};
		\node [style=wn] (22) at (10.5, -12) {};
		\node [style=none] (23) at (8.5, -13) {};
		\node [style=none] (24) at (12.5, -12) {};
		\node [style=none] (25) at (8.5, -11.75) {};
		\node [style=wn] (26) at (10.5, -12.75) {};
		\node [style=none] (27) at (8.5, -13.75) {};
		\node [style=none] (28) at (12.5, -12.75) {};
		\node [style=none] (29) at (7, -12) {=};
		\node [style=none] (30) at (3, -12) {,};
		\node [style=none] (31) at (13.5, -12) {,};
		\node [style=none] (39) at (14.5, -12) {};
		\node [style=wn] (40) at (16.5, -12) {};
		\node [style=none] (41) at (17.5, -12) {=};
		\node [style=none] (42) at (18.5, -11.5) {};
		\node [style=wn] (43) at (20.5, -11.5) {};
		\node [style=none] (44) at (18.5, -12.5) {};
		\node [style=wn] (45) at (20.5, -12.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0);
		\draw [style=thick, in=180, out=90] (0) to (2.center);
		\draw [style=thick, in=-90, out=-180] (3.center) to (0);
		\draw (10.center) to (9);
		\draw [in=180, out=90, looseness=0.50] (9) to (11.center);
		\draw [in=-90, out=-180, looseness=0.50] (12.center) to (9);
		\draw (14.center) to (13);
		\draw [in=180, out=90, looseness=0.50] (13) to (15.center);
		\draw [in=-90, out=180, looseness=0.50] (16.center) to (13);
		\draw [style=thick, in=90, out=0] (17.center) to (18);
		\draw [style=thick, in=0, out=-90] (18) to (19.center);
		\draw [style=thick] (18) to (20.center);
		\draw [in=90, out=0, looseness=0.50] (21.center) to (22);
		\draw [in=0, out=-90, looseness=0.50] (22) to (23.center);
		\draw (22) to (24.center);
		\draw [in=90, out=0, looseness=0.50] (25.center) to (26);
		\draw [in=0, out=-90, looseness=0.50] (26) to (27.center);
		\draw (26) to (28.center);
		\draw [style=thick] (40) to (39.center);
		\draw (43) to (42.center);
		\draw (45) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/ex-operation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (2, 0.2) {$d$};
		\node [style=none] (9) at (-0.25, 1.25) {};
		\node [style=none] (10) at (1.25, 1.25) {};
		\node [style=none] (26) at (0, 1.75) {\scriptsize $a_1$};
		\node [style=none] (27) at (-0.25, -1) {};
		\node [style=none] (28) at (1.25, -1) {};
		\node [style=none] (29) at (0, -0.5) {\scriptsize $a_m$};
		\node [style=none] (30) at (2.75, 1.25) {};
		\node [style=none] (31) at (4.25, 1.25) {};
		\node [style=none] (32) at (4.25, 1.75) {\scriptsize $b_1$};
		\node [style=none] (33) at (2.75, -1) {};
		\node [style=none] (34) at (4.25, -1) {};
		\node [style=none] (35) at (4.25, -0.5) {\scriptsize $b_n$};
		\node [style=none] (37) at (1.25, -1.5) {};
		\node [style=none] (39) at (2.75, -1.5) {};
		\node [style=none] (42) at (2.75, 1.75) {};
		\node [style=none] (43) at (1.25, 1.75) {};
		\node [style=none] (45) at (-0.25, 0.75) {\scriptsize $\vdots$};
		\node [style=none] (46) at (4.25, 0.75) {\scriptsize $\vdots$};
		\node [style=basic box] (47) at (-5.5, 0) {$d$};
		\node [style=none] (51) at (-7.25, 0) {};
		\node [style=none] (52) at (-5.75, 0) {};
		\node [style=none] (53) at (-7, 0.5) {\scriptsize $v$};
		\node [style=none] (57) at (-5.25, 0) {};
		\node [style=none] (58) at (-3.75, 0) {};
		\node [style=none] (59) at (-3.75, 0.5) {\scriptsize $w$};
		\node [style=none] (70) at (-1.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [in=180, out=0, looseness=1.25] (27.center) to (28.center);
		\draw [in=180, out=0, looseness=1.25] (30.center) to (31.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw (43.center) to (37.center);
		\draw (39.center) to (42.center);
		\draw [in=180, out=0, looseness=1.25] (51.center) to (52.center);
		\draw [in=180, out=0, looseness=1.25] (57.center) to (58.center);
		\draw (37.center) to (39.center);
		\draw (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/interchange-law-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (8) at (-1, 1) {\scriptsize $c_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (2.25, -0.25) {};
		\node [style=none] (13) at (-2, -2.25) {};
		\node [style=none] (14) at (2.25, -2.25) {};
		\node [style=basic box] (15) at (1.25, 1) {\scriptsize $d_1$};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (26) at (1.75, 1) {};
		\node [style=none] (27) at (2.75, 1) {};
		\node [style=basic box] (29) at (1.25, -1.25) {\scriptsize $d_2$};
		\node [style=none] (33) at (1.75, -1.25) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (42) at (0.75, -1.25) {};
		\node [style=none] (45) at (2.75, -1.25) {};
		\node [style=basic box] (46) at (-1, -1.25) {\scriptsize $c_2$};
		\node [style=none] (48) at (-1.5, -1.25) {};
		\node [style=none] (52) at (2.25, 0) {};
		\node [style=none] (53) at (2.25, 2) {};
		\node [style=none] (54) at (-2, 0) {};
		\node [style=none] (55) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [densely dotted] (11.center) to (12.center);
		\draw [densely dotted] (12.center) to (14.center);
		\draw [densely dotted] (14.center) to (13.center);
		\draw [densely dotted] (13.center) to (11.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw (33.center) to (45.center);
		\draw (40.center) to (42.center);
		\draw [densely dotted] (55.center) to (53.center);
		\draw [densely dotted] (53.center) to (52.center);
		\draw [densely dotted] (52.center) to (54.center);
		\draw [densely dotted] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/interchange-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (8) at (-1, 1) {\scriptsize $c_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (2.25, 2) {};
		\node [style=none] (13) at (0.25, -2.25) {};
		\node [style=none] (14) at (2.25, -2.25) {};
		\node [style=basic box] (15) at (1.25, 1) {\scriptsize $d_1$};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (26) at (1.75, 1) {};
		\node [style=none] (27) at (2.75, 1) {};
		\node [style=basic box] (29) at (1.25, -1.25) {\scriptsize $d_2$};
		\node [style=none] (33) at (1.75, -1.25) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (42) at (0.75, -1.25) {};
		\node [style=none] (45) at (2.75, -1.25) {};
		\node [style=basic box] (46) at (-1, -1.25) {\scriptsize $c_2$};
		\node [style=none] (48) at (-1.5, -1.25) {};
		\node [style=none] (52) at (0, -2.25) {};
		\node [style=none] (53) at (0, 2) {};
		\node [style=none] (54) at (-2, -2.25) {};
		\node [style=none] (55) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [densely dotted] (11.center) to (12.center);
		\draw [densely dotted] (12.center) to (14.center);
		\draw [densely dotted] (14.center) to (13.center);
		\draw [densely dotted] (13.center) to (11.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw (33.center) to (45.center);
		\draw (40.center) to (42.center);
		\draw [densely dotted] (55.center) to (53.center);
		\draw [densely dotted] (53.center) to (52.center);
		\draw [densely dotted] (52.center) to (54.center);
		\draw [densely dotted] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/parallel-associativity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=basic box] (9) at (0, 2) {\scriptsize $c_1$};
		\node [style=none] (10) at (-1.5, 2) {};
		\node [style=none] (11) at (-0.5, 2) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (-1, -3) {};
		\node [style=none] (15) at (1, -3) {};
		\node [style=basic box] (17) at (0, 0) {\scriptsize $c_2$};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (21) at (-0.5, -2) {};
		\node [style=basic box] (25) at (0, -2) {\scriptsize $c_3$};
		\node [style=none] (28) at (0.5, -2) {};
		\node [style=none] (32) at (-1.5, -2) {};
		\node [style=none] (38) at (1.5, -2) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (42) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw (32.center) to (21.center);
		\draw (28.center) to (38.center);
		\draw (6.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw (39.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/parallel-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=basic box] (9) at (0, 2) {\scriptsize $c_1$};
		\node [style=none] (10) at (-1.5, 2) {};
		\node [style=none] (11) at (-0.5, 2) {};
		\node [style=none] (12) at (-1, 3) {};
		\node [style=none] (13) at (1, 3) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=basic box] (17) at (0, 0) {\scriptsize $c_2$};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (21) at (-0.5, -2) {};
		\node [style=basic box] (25) at (0, -2) {\scriptsize $c_3$};
		\node [style=none] (28) at (0.5, -2) {};
		\node [style=none] (32) at (-1.5, -2) {};
		\node [style=none] (38) at (1.5, -2) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (42) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw (32.center) to (21.center);
		\draw (28.center) to (38.center);
		\draw (6.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw (39.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/parallel-unit-above.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=basic box] (9) at (0, -1) {$c$};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (-0.5, -1) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (-0.5, 1.25) {};
		\node [style=none] (15) at (0.5, 1.25) {};
		\node [style=none] (16) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (14.center) to (15.center);
		\draw [densely dotted] (15.center) to (16.center);
		\draw [densely dotted] (16.center) to (13.center);
		\draw [densely dotted] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/parallel-unit-below.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=basic box] (9) at (0, 1) {$c$};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (-0.5, -1.25) {};
		\node [style=none] (15) at (0.5, -1.25) {};
		\node [style=none] (16) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (14.center) to (15.center);
		\draw [densely dotted] (15.center) to (16.center);
		\draw [densely dotted] (16.center) to (13.center);
		\draw [densely dotted] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sequential-associativity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=basic box] (9) at (-2, 0) {\scriptsize $c_1$};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (3, 1) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (3, -1) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=basic box] (23) at (0, 0) {\scriptsize $c_2$};
		\node [style=none] (27) at (1.5, 0) {};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=basic box] (34) at (2, 0) {\scriptsize $c_3$};
		\node [style=none] (38) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw (6.center) to (16.center);
		\draw (17.center) to (27.center);
		\draw (28.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sequential-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=basic box] (9) at (-2, 0) {\scriptsize $c_1$};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (-3, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=basic box] (23) at (0, 0) {\scriptsize $c_2$};
		\node [style=none] (27) at (1.5, 0) {};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=basic box] (34) at (2, 0) {\scriptsize $c_3$};
		\node [style=none] (38) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw (6.center) to (16.center);
		\draw (17.center) to (27.center);
		\draw (28.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym-iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.75) {};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=none] (5) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (1.center) to (2.center);
		\draw [in=180, out=0, looseness=1.00] (0.center) to (3.center);
		\draw [in=180, out=0, looseness=1.00] (2.center) to (5.center);
		\draw [in=180, out=0, looseness=1.00] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/sym-natural-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.75) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=basic box] (7) at (1.25, 0.5) {$c$};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (15) at (2.75, 0.5) {};
		\node [style=none] (16) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (3.center) to (9.center);
		\draw (5.center) to (15.center);
		\draw (2.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym-natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=basic box] (9) at (0, -0.75) {$c$};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (3.5, -0.75) {};
		\node [style=none] (16) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [in=180, out=0] (14.center) to (15.center);
		\draw [in=180, out=0] (12.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym-vwx-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -1.5) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-2, -1) {\scriptsize $x$};
		\node [style=none] (5) at (-2, 2) {\scriptsize $v$};
		\node [style=none] (6) at (3, -1) {\scriptsize $v$};
		\node [style=none] (7) at (3, 0.5) {\scriptsize $x$};
		\node [style=none] (8) at (3, 1.5) {};
		\node [style=none] (10) at (3, 2) {\scriptsize $w$};
		\node [style=none] (11) at (-2, 0.5) {\scriptsize $w$};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (-2, 1.5) {};
		\node [style=none] (16) at (-2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (1.center) to (2.center);
		\draw [in=0, out=180] (0.center) to (3.center);
		\draw [in=0, out=180] (13.center) to (14.center);
		\draw [in=0, out=180] (3.center) to (15.center);
		\draw (8.center) to (13.center);
		\draw (2.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym-vwx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.75) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (1.25, -0.25) {\scriptsize $v$};
		\node [style=none] (5) at (1.25, 1.25) {\scriptsize $wx$};
		\node [style=none] (6) at (-1.5, -0.25) {\scriptsize $wx$};
		\node [style=none] (7) at (-1.5, 1.25) {\scriptsize $v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym-vxw-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.5) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (3, -1) {\scriptsize $x$};
		\node [style=none] (5) at (3, 2) {\scriptsize $w$};
		\node [style=none] (6) at (-2, -1) {\scriptsize $w$};
		\node [style=none] (7) at (-2, 0.5) {\scriptsize $x$};
		\node [style=none] (8) at (-2, 1.5) {};
		\node [style=none] (10) at (-2, 2) {\scriptsize $v$};
		\node [style=none] (11) at (3, 0.5) {\scriptsize $v$};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (3, 1.5) {};
		\node [style=none] (16) at (3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=180, out=0] (13.center) to (14.center);
		\draw [in=-180, out=0] (3.center) to (15.center);
		\draw (8.center) to (13.center);
		\draw (2.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym-vxw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.75) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (1.25, -0.25) {\scriptsize $vx$};
		\node [style=none] (5) at (1.25, 1.25) {\scriptsize $w$};
		\node [style=none] (6) at (-1.5, -0.25) {\scriptsize $w$};
		\node [style=none] (7) at (-1.5, 1.25) {\scriptsize $vx$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (1.center) to (2.center);
		\draw [in=180, out=0, looseness=1.00] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/unit-interchange-law-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (8) at (1.25, 1) {\scriptsize $c_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (25) at (1.75, 1) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (42) at (2.75, -1.25) {};
		\node [style=basic box] (46) at (-1, -1.25) {\scriptsize $c_2$};
		\node [style=none] (48) at (-1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw (25.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw (40.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/unit-interchange-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (8) at (-1, 1) {\scriptsize $c_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (1.5, -1.25) {};
		\node [style=none] (42) at (2.75, -1.25) {};
		\node [style=basic box] (46) at (1, -1.25) {\scriptsize $c_2$};
		\node [style=none] (48) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw (25.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw (40.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/unit-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=basic box] (9) at (1, 0) {$c$};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (-2.75, 0) {};
		\node [style=none] (13) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-1.75, 0.5) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (13.center) to (14.center);
		\draw [densely dotted] (14.center) to (16.center);
		\draw [densely dotted] (16.center) to (15.center);
		\draw [densely dotted] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/unit-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=basic box] (9) at (-1.25, 0) {$c$};
		\node [style=none] (10) at (-2.75, 0) {};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (13.center) to (14.center);
		\draw [densely dotted] (14.center) to (16.center);
		\draw [densely dotted] (16.center) to (15.center);
		\draw [densely dotted] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/subspace_eq_tilde.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (18) at (10, 0) {};
		\node [style=box] (21) at (12, 0) {$\mat A$};
		\node [style=none] (22) at (14, 0) {};
		\node [style=none] (25) at (8, 0) {=};
		\node [style=black] (26) at (-13, 0) {};
		\node [style=box] (27) at (-11, 0) {$\mat{\widetilde B}$};
		\node [style=none] (28) at (-9, 0) {};
		\node [style=none] (29) at (-7.5, 0) {=};
		\node [style=black] (30) at (-6, 0.5) {};
		\node [style=box] (31) at (-4, 0.5) {$\mat B$};
		\node [style=none] (32) at (-2, 0.5) {};
		\node [style=black] (33) at (-6, -1) {};
		\node [style=bn] (34) at (-4, -1) {};
		\node [style=none] (35) at (0, 0) {=};
		\node [style=black] (36) at (2, 0) {};
		\node [style=box] (37) at (4, 0) {$\mat B$};
		\node [style=none] (38) at (6, 0) {};
		\node [style=none] (39) at (0, 1) {$\circ\bullet$-bo};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (21) to (18);
		\draw [style=thick] (22.center) to (21);
		\draw [style=thick] (27) to (26);
		\draw [style=thick] (28.center) to (27);
		\draw [style=thick] (31) to (30);
		\draw [style=thick] (32.center) to (31);
		\draw [style=thick] (34) to (33);
		\draw [style=thick] (37) to (36);
		\draw [style=thick] (38.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (0.center) to (3.center);
		\draw [in=-180, out=0, looseness=1.25] (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (6.center) to (0.center);
		\draw (7.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tildeM.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (1) at (-1.25, 0.5) {};
		\node [style=none] (21) at (0.25, -0.5) {};
		\node [style=none] (23) at (-1.5, -0.5) {};
		\node [style=box] (37) at (1.25, 0) {$\widetilde{M}$};
		\node [style=none] (38) at (0.25, 0.5) {};
		\node [style=none] (39) at (3.5, 0) {};
		\node [style=none] (40) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (23.center) to (21.center);
		\draw [style=thick] (1) to (38.center);
		\draw [style=thick] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/transpose-svd-1.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (62) at (0.25, 0.5) {$\mat{C}$};
		\node [style=none] (66) at (-0.25, 0.5) {};
		\node [style=box] (70) at (2.5, 0.5) {$\mat{V}$};
		\node [style=none] (89) at (4.25, 0.5) {};
		\node [style=none] (114) at (-4, 0) {};
		\node [style=bn] (116) at (0.25, -1) {};
		\node [style=box] (119) at (-2.25, 0) {$\mat{U^T}$};
		\node [style=none] (122) at (-1.75, 0.5) {};
		\node [style=none] (123) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (62) to (70);
		\draw [style=thick, in=-180, out=0] (123.center) to (116);
		\draw [style=thick] (114.center) to (119);
		\draw [style=thick] (122.center) to (62);
		\draw [style=thick] (70) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/transpose-svd.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (62) at (0.25, 0) {$\mat{D}$};
		\node [style=none] (66) at (-0.25, 0) {};
		\node [style=box] (70) at (2.5, 0) {$\mat{V}$};
		\node [style=none] (89) at (4.5, 0) {};
		\node [style=none] (114) at (-4.25, 0) {};
		\node [style=box] (119) at (-2.25, 0) {$\mat{U^T}$};
		\node [style=none] (122) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (62) to (70);
		\draw [style=thick] (114.center) to (119);
		\draw [style=thick] (122.center) to (62);
		\draw [style=thick] (70) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/vertical-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (10) at (0, 1) {\scriptsize $c_1$};
		\node [style=none] (11) at (-2.25, 1) {};
		\node [style=none] (20) at (2.25, 1) {};
		\node [style=none] (21) at (-2, 1.5) {\scriptsize $m_1$};
		\node [style=none] (22) at (2, 1.5) {\scriptsize $n_1$};
		\node [style=basic box] (24) at (0, -1) {\scriptsize $c_2$};
		\node [style=none] (25) at (2.25, -1) {};
		\node [style=none] (27) at (-2.25, -1) {};
		\node [style=none] (28) at (-2, -0.5) {\scriptsize $m_2$};
		\node [style=none] (29) at (2, -0.5) {\scriptsize $n_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10);
		\draw (24) to (25.center);
		\draw (27.center) to (24);
		\draw (10) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/vsourcegla.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-2, 1) {};
		\node [style=reg] (27) at (-0.25, 1) {$\scriptstyle k$};
		\node [style=none] (32) at (0.25, 1) {};
		\node [style=white] (33) at (1.75, 2) {};
		\node [style=none] (34) at (3, 2) {};
		\node [style=none] (35) at (-3, 3) {};
		\node [style=none] (47) at (3, -0.5) {};
		\node [style=none] (48) at (-2, 1) {};
		\node [style=none] (49) at (-3, -0.5) {};
		\node [style=none] (50) at (-2, 1) {};
		\node [style=none] (51) at (-2, 1) {};
		\node [style=none] (52) at (-2, 1) {};
		\node [style=none] (53) at (-2, 1.5) {};
		\node [style=none] (54) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (32.center) to (33);
		\draw [in=-180, out=0, looseness=1.25] (33) to (34.center);
		\draw [in=0, out=135] (33) to (35.center);
		\draw [in=180, out=0, looseness=0.75] (19.center) to (32.center);
		\draw (49.center) to (47.center);
		\draw (54.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wcomult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=white] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (4) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (1);
		\draw [in=180, out=-60] (1) to (2.center);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/whiteComonoid-def.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-14.25, 0) {};
		\node [style=black] (39) at (-15.75, 0) {};
		\node [style=none] (40) at (-17.5, 0.75) {};
		\node [style=none] (41) at (-17.5, -0.75) {};
		\node [style=none] (64) at (-12.75, 0) {=};
		\node [style=none] (65) at (-6, 1.75) {};
		\node [style=black] (66) at (-8, 1) {};
		\node [style=white] (67) at (-4.25, -0.75) {};
		\node [style=white] (68) at (-3, -0.75) {};
		\node [style=none] (69) at (-7.5, -1.5) {};
		\node [style=none] (70) at (-10.75, -1.5) {};
		\node [style=none] (71) at (-9.75, 1.75) {};
		\node [style=none] (72) at (-4.25, 1) {};
		\node [style=white] (96) at (-4.25, 1) {};
		\node [style=white] (97) at (-3, 1) {};
		\node [style=bn] (98) at (-10.75, 1.75) {};
		\node [style=bn] (99) at (-9.75, 1.75) {};
		\node [style=none] (100) at (-10.75, 0) {};
		\node [style=none] (101) at (-8.25, 0) {};
		\node [style=none] (102) at (-7.75, 2.5) {};
		\node [style=none] (103) at (-2.5, 2.5) {};
		\node [style=none] (104) at (2.25, 0) {};
		\node [style=wn] (105) at (3.75, 0) {};
		\node [style=none] (106) at (5.5, 0.75) {};
		\node [style=none] (107) at (5.5, -0.75) {};
		\node [style=none] (108) at (6.75, 0) {=};
		\node [style=none] (109) at (12.25, 1.5) {};
		\node [style=wn] (110) at (14.25, 0.5) {};
		\node [style=bn] (111) at (10.25, -1.25) {};
		\node [style=bn] (112) at (9, -1.25) {};
		\node [style=none] (113) at (12.5, -2) {};
		\node [style=none] (114) at (18, -2) {};
		\node [style=none] (115) at (16, 1.75) {};
		\node [style=none] (116) at (10.25, 0.5) {};
		\node [style=bn] (117) at (10.25, 0.5) {};
		\node [style=bn] (118) at (9, 0.5) {};
		\node [style=bn] (119) at (17.5, 1.75) {};
		\node [style=bn] (120) at (16, 1.75) {};
		\node [style=none] (121) at (18, -1) {};
		\node [style=none] (122) at (12.75, -1) {};
		\node [style=none] (123) at (14.25, 2.75) {};
		\node [style=none] (124) at (8.5, 2.75) {};
		\node [style=none] (125) at (-6, 1.75) {};
		\node [style=reg] (126) at (-7.5, -1.5) {$-1$};
		\node [style=reg] (127) at (-8.25, 0) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (39);
		\draw [in=0, out=105] (39) to (40.center);
		\draw [in=0, out=-105] (39) to (41.center);
		\draw [in=60, out=180, looseness=1.25] (65.center) to (66);
		\draw [in=-60, out=180, looseness=1.25] (66) to (71.center);
		\draw [in=105, out=-45, looseness=0.75] (66) to (67);
		\draw (67) to (68);
		\draw [in=0, out=-135] (67) to (69.center);
		\draw (69.center) to (70.center);
		\draw [in=0, out=105] (72.center) to (65.center);
		\draw (96) to (97);
		\draw (98) to (99);
		\draw [in=180, out=-75, looseness=0.75] (96) to (101.center);
		\draw (101.center) to (100.center);
		\draw [in=60, out=180] (102.center) to (99);
		\draw (103.center) to (102.center);
		\draw (104.center) to (105);
		\draw [in=180, out=75] (105) to (106.center);
		\draw [in=180, out=-75] (105) to (107.center);
		\draw [in=120, out=0] (109.center) to (110);
		\draw [in=-105, out=0] (110) to (115.center);
		\draw [in=60, out=-120, looseness=0.75] (110) to (111);
		\draw (111) to (112);
		\draw [in=-180, out=-75, looseness=0.75] (111) to (113.center);
		\draw (113.center) to (114.center);
		\draw [bend left, looseness=0.75] (116.center) to (109.center);
		\draw (117) to (118);
		\draw (119) to (120);
		\draw [in=180, out=-75, looseness=0.75] (117) to (122.center);
		\draw (122.center) to (121.center);
		\draw [in=105, out=0] (123.center) to (120);
		\draw (124.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/whiteComonoid.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-17.25, 0) {};
		\node [style=wn] (39) at (-15.75, 0) {};
		\node [style=none] (40) at (-14, 0.75) {};
		\node [style=none] (41) at (-14, -0.75) {};
		\node [style=none] (64) at (-12.75, 0) {=};
		\node [style=none] (65) at (-7.25, 1.5) {};
		\node [style=wn] (66) at (-5.25, 0.5) {};
		\node [style=bn] (67) at (-9.25, -1.25) {};
		\node [style=bn] (68) at (-10.5, -1.25) {};
		\node [style=none] (69) at (-7, -2) {};
		\node [style=none] (70) at (-1.5, -2) {};
		\node [style=none] (71) at (-3.5, 1.75) {};
		\node [style=none] (72) at (-9.25, 0.5) {};
		\node [style=bn] (96) at (-9.25, 0.5) {};
		\node [style=bn] (97) at (-10.5, 0.5) {};
		\node [style=bn] (98) at (-2, 1.75) {};
		\node [style=bn] (99) at (-3.5, 1.75) {};
		\node [style=none] (100) at (-1.5, -1) {};
		\node [style=none] (101) at (-6.75, -1) {};
		\node [style=none] (102) at (-5.25, 2.75) {};
		\node [style=none] (103) at (-11, 2.75) {};
		\node [style=none] (104) at (3.25, 0) {};
		\node [style=white] (105) at (4.75, 0) {};
		\node [style=none] (106) at (6, 0) {=};
		\node [style=none] (107) at (8.5, 0.75) {};
		\node [style=black] (108) at (9.75, 0) {};
		\node [style=white] (109) at (8.25, -0.75) {};
		\node [style=black] (110) at (11, 0) {};
		\node [style=none] (111) at (7.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (39);
		\draw [in=180, out=75] (39) to (40.center);
		\draw [in=180, out=-75] (39) to (41.center);
		\draw [in=120, out=0] (65.center) to (66);
		\draw [in=-105, out=0] (66) to (71.center);
		\draw [in=60, out=-120, looseness=0.75] (66) to (67);
		\draw (67) to (68);
		\draw [in=-180, out=-75, looseness=0.75] (67) to (69.center);
		\draw (69.center) to (70.center);
		\draw [bend left, looseness=0.75] (72.center) to (65.center);
		\draw (96) to (97);
		\draw (98) to (99);
		\draw [in=180, out=-75, looseness=0.75] (96) to (101.center);
		\draw (101.center) to (100.center);
		\draw [in=105, out=0] (102.center) to (99);
		\draw (103.center) to (102.center);
		\draw (104.center) to (105);
		\draw [in=105, out=0] (107.center) to (108);
		\draw (108) to (110);
		\draw [in=0, out=-105, looseness=1.25] (108) to (109);
		\draw (111.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/whitecup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=wn] (2) at (0.5, 0.25) {};
		\node [style=white] (3) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0] (0.center) to (2);
		\draw [in=-90, out=0] (1.center) to (2);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wmult-thick-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {$\scriptscriptstyle \vdots$};
		\node [style=none] (1) at (1.5, 0.5) {$\scriptscriptstyle \vdots$};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=wn] (3) at (0, 1) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (-2, 1.25) {};
		\node [style=wn] (7) at (0, -1) {};
		\node [style=none] (8) at (-2, -1.75) {};
		\node [style=none] (9) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0, looseness=0.50] (2.center) to (3);
		\draw [in=0, out=-90, looseness=0.50] (3) to (4.center);
		\draw (3) to (5.center);
		\draw [in=90, out=0, looseness=0.50] (6.center) to (7);
		\draw [in=0, out=-90, looseness=0.50] (7) to (8.center);
		\draw (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wmult-thick.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=wn] (1) at (0.25, 0) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=90, out=0] (0.center) to (1);
		\draw [style=thick, in=0, out=-90] (1) to (2.center);
		\draw [style=thick] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=white] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (4) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (1);
		\draw [in=0, out=-120] (1) to (2.center);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wunit-cancels-bcap.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (44) at (-2.5, 0) {};
		\node [style=white] (45) at (-4.25, -0.75) {};
		\node [style=none] (46) at (-4.25, 0.75) {};
		\node [style=none] (47) at (-1, 0) {};
		\node [style=none] (48) at (0, 0) {$=$};
		\node [style=none] (49) at (1, 0) {};
		\node [style=white] (50) at (2.25, 0) {};
		\node [style=none] (51) at (4.75, 0) {};
		\node [style=white] (52) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90] (44) to (45);
		\draw [in=90, out=0] (46.center) to (44);
		\draw (49.center) to (50);
		\draw (47.center) to (44);
		\draw (51.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wunit-thick-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=wn] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, -1.25) {};
		\node [style=wn] (3) at (1, -1.25) {};
		\node [style=none] (4) at (0, 0.25) {$\scriptscriptstyle \vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/zero.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, -0) {};
		\node [style=none] (1) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
